A globally convergent method to accelerate large-scale optimization using on-the-fly model hyperreduction: application to shape optimization

We present a numerical method to efficiently solve optimization problems governed by large-scale nonlinear systems of equations, including discretized partial differential equations, using projection-based reduced-order models accelerated with hyperreduction (empirical quadrature) and embedded in a trust-region framework that guarantees global convergence. The proposed framework constructs a hyperreduced model on-the-fly during the solution of the optimization problem, which completely avoids an offline training phase. This ensures all snapshot information is collected along the optimization trajectory, which avoids wasting samples in remote regions of the parameters space that are never visited, and inherently avoids the curse of dimensionality of sampling in a high-dimensional parameter space. At each iteration of the proposed algorithm, a reduced basis and empirical quadrature weights are constructed precisely to ensure the global convergence criteria of the trust-region method are satisfied, ensuring global convergence to a local minimum of the original (unreduced) problem. Numerical experiments are performed on two fluid shape optimization problems to verify the global convergence of the method and demonstrate its computational efficiency; speedups over 18x (accounting for all computational cost, even cost that is traditionally considered "offline" such as snapshot collection and data compression) relative to standard optimization approaches that do not leverage model reduction are shown.

==> _py/airfoil/airfoil_diff_mthd.tikz <==
\begin{tikzpicture}
\begin{axis}[
xmin=0,
ymode=log,
xmode=log,
xlabel={time $(s)$},
ylabel={$S_k$}]
\addplot [mark=square*, mark size=2, mark options={solid}, thick, dashed, blue, mark repeat=1]
coordinates {
( 0.00000000e+00,  9.24206209e+00)
( 4.52190202e+02,  3.69282200e-01)
( 8.97551782e+02,  5.97418131e-02)
( 1.37955127e+03,  2.34921243e-02)
( 1.88142770e+03,  1.46751255e-03)
( 2.36149059e+03,  7.69482824e-04)
( 2.88349008e+03,  2.77659544e-05)
( 3.34213539e+03,  2.11613172e-05)
( 3.86305086e+03,  6.99021224e-07)
( 4.42923522e+03,  1.11849557e-08)
( 4.97008005e+03,  6.02402908e-10)
( 6.51225684e+03,  6.02402908e-10)
( 8.02036662e+03,  6.02402908e-10)};\label{line:airfoil:mthd:eqp_adj_dU0_constr_no_qoi}

\addplot [mark=square*, mark size=2, mark options={solid}, thick, solid, red, mark repeat=1]
coordinates {
( 0.00000000e+00,  9.24206209e+00)
( 6.48179382e+02,  9.24206209e+00)
( 1.10409040e+03,  2.95802620e+00)
( 1.54512554e+03,  1.87268251e+00)
( 2.02936424e+03,  1.56426548e+00)
( 2.52642008e+03,  1.56426548e+00)
( 2.99355470e+03,  1.40931499e+00)
( 3.44977385e+03,  1.24564082e+00)
( 3.90635261e+03,  1.17964605e+00)
( 4.36801518e+03,  9.77846511e-01)
( 4.85522245e+03,  8.51069058e-01)
( 6.34459943e+03,  8.51069058e-01)
( 7.29712809e+03,  8.51069058e-01)};\label{line:airfoil:mthd:eqp_adj_constr_no_qoi}

\addplot [mark=o, mark size=2, mark options={solid}, solid, cyan, mark repeat=1]
coordinates {
( 0.00000000e+00,  9.24206209e+00)
( 5.11434843e+02,  9.24206209e+00)
( 1.01186679e+03,  4.94865419e+00)
( 1.56322165e+03,  4.94865419e+00)
( 2.09829018e+03,  3.40035887e+00)
( 2.69125116e+03,  3.40035887e+00)
( 3.30513702e+03,  1.76838809e+00)
( 4.06000709e+03,  1.31712760e+00)
( 4.90772543e+03,  1.31712760e+00)
( 5.52059024e+03,  1.17929507e+00)
( 6.33437214e+03,  1.17929507e+00)
( 7.05153283e+03,  9.78559763e-01)
( 7.63194863e+03,  9.78559763e-01)};\label{line:airfoil:mthd:rom_adj}

\addplot [mark=o, mark size=2, mark options={solid}, dashed, magenta, mark repeat=1]
coordinates {
( 0.00000000e+00,  9.24206209e+00)
( 5.40617246e+02,  2.95947825e-01)
( 1.22349301e+03,  5.64515624e-02)
( 1.99781263e+03,  2.36381364e-02)
( 2.99415924e+03,  8.98551562e-04)
( 3.88837267e+03,  1.32095815e-04)
( 4.65750687e+03,  4.92426865e-05)
( 5.61517634e+03,  9.85586373e-08)
( 6.39609485e+03,  3.27147962e-08)
( 7.32227903e+03,  1.54856705e-10)
( 8.18643415e+03,  4.22556447e-11)
( 9.60293168e+03,  1.04780096e-14)
( 1.01615437e+04,  1.04780096e-14)};\label{line:airfoil:mthd:rom_adj_dU0}

\addplot [mark=diamond, mark size=2, mark options={solid}, thick, black, mark repeat=5]
coordinates {
( 0.00000000e+00,  9.24206209e+00)
( 4.87990213e+02,  2.12182403e+00)
( 9.75980426e+02,  1.67515604e+00)
( 1.46397064e+03,  4.15887935e-01)
( 1.95196085e+03,  3.11084902e-01)
( 2.43995106e+03,  2.64584223e-01)
( 2.92794128e+03,  2.13794577e-01)
( 3.41593149e+03,  1.64578524e-01)
( 3.90392170e+03,  1.41500539e-01)
( 4.39191192e+03,  1.34266235e-01)
( 4.87990213e+03,  1.29189300e-01)
( 5.36789234e+03,  1.23480856e-01)
( 5.85588256e+03,  1.19637257e-01)
( 6.34387277e+03,  1.17806353e-01)
( 6.83186298e+03,  1.16410872e-01)
( 7.31985319e+03,  1.13804009e-01)
( 7.80784341e+03,  1.09001967e-01)
( 8.29583362e+03,  1.02395133e-01)
( 8.78382383e+03,  9.70111735e-02)
( 9.27181405e+03,  9.42430467e-02)
( 9.75980426e+03,  9.24422268e-02)
( 1.02477945e+04,  8.99622458e-02)
( 1.07357847e+04,  8.69654852e-02)
( 1.12237749e+04,  8.48930781e-02)
( 1.17117651e+04,  8.40828894e-02)
( 1.21997553e+04,  8.36221398e-02)
( 1.26877455e+04,  8.27684924e-02)
( 1.31757358e+04,  8.10168302e-02)
( 1.36637260e+04,  7.81049485e-02)
( 1.41517162e+04,  7.50105331e-02)
( 1.46397064e+04,  7.30746479e-02)
( 1.51276966e+04,  7.19597687e-02)
( 1.56156868e+04,  7.05566929e-02)
( 1.61036770e+04,  6.77420489e-02)
( 1.65916672e+04,  6.31264206e-02)
( 1.70796575e+04,  5.83045123e-02)
( 1.75676477e+04,  5.58331644e-02)
( 1.80556379e+04,  5.50797004e-02)
( 1.85436281e+04,  5.46128379e-02)
( 1.90316183e+04,  5.38293090e-02)
( 1.95196085e+04,  5.29439619e-02)
( 2.00075987e+04,  5.23904324e-02)
( 2.04955889e+04,  5.22164339e-02)
( 2.09835792e+04,  5.21338631e-02)
( 2.14715694e+04,  5.19874021e-02)
( 2.19595596e+04,  5.17251695e-02)
( 2.24475498e+04,  5.13795073e-02)
( 2.29355400e+04,  5.11011057e-02)
( 2.34235302e+04,  5.09276330e-02)
( 2.39115204e+04,  5.07503040e-02)
( 2.43995106e+04,  5.04116203e-02)
( 2.48875009e+04,  4.97968035e-02)
( 2.53754911e+04,  4.89936949e-02)
( 2.58634813e+04,  4.84106442e-02)
( 2.63514715e+04,  4.81602124e-02)
( 2.68394617e+04,  4.80050545e-02)
( 2.73274519e+04,  4.77415792e-02)
( 2.78154421e+04,  4.72927085e-02)
( 2.83034324e+04,  4.67696407e-02)
( 2.87914226e+04,  4.64451698e-02)
( 2.92794128e+04,  4.63132528e-02)
( 2.97674030e+04,  4.62058683e-02)
( 3.02553932e+04,  4.59610031e-02)
( 3.07433834e+04,  4.53989806e-02)
( 3.12313736e+04,  4.42053389e-02)
( 3.17193638e+04,  4.23197613e-02)
( 3.22073541e+04,  4.05387350e-02)
( 3.26953443e+04,  3.97039317e-02)
( 3.31833345e+04,  3.94082073e-02)
( 3.36713247e+04,  3.91115077e-02)
( 3.41593149e+04,  3.84349502e-02)
( 3.46473051e+04,  3.72014357e-02)
( 3.51352953e+04,  3.56103926e-02)
( 3.56232855e+04,  3.46025404e-02)
( 3.61112758e+04,  3.43449174e-02)
( 3.65992660e+04,  3.43017089e-02)
( 3.70872562e+04,  3.42614320e-02)
( 3.75752464e+04,  3.41403820e-02)
( 3.80632366e+04,  3.38514911e-02)
( 3.85512268e+04,  3.31216199e-02)
( 3.90392170e+04,  3.15050222e-02)
( 3.95272073e+04,  2.85982781e-02)
( 4.00151975e+04,  2.53103678e-02)
( 4.05031877e+04,  2.35803169e-02)
( 4.09911779e+04,  2.32587417e-02)
( 4.14791681e+04,  2.32397320e-02)
( 4.19671583e+04,  2.32384472e-02)
( 4.24551485e+04,  2.32358573e-02)
( 4.29431387e+04,  2.32289283e-02)
( 4.34311290e+04,  2.32110149e-02)
( 4.39191192e+04,  2.31643412e-02)
( 4.44071094e+04,  2.30449546e-02)
( 4.48950996e+04,  2.27494174e-02)
( 4.53830898e+04,  2.20793239e-02)
( 4.58710800e+04,  2.08425832e-02)
( 4.63590702e+04,  1.93604208e-02)
( 4.68470604e+04,  1.85139924e-02)
( 4.73350507e+04,  1.83382591e-02)
( 4.78230409e+04,  1.83259140e-02)
( 4.83110311e+04,  1.83244850e-02)
( 4.87990213e+04,  1.83206151e-02)
( 4.92870115e+04,  1.83112481e-02)
( 4.97750017e+04,  1.82860131e-02)
( 5.02629919e+04,  1.82209019e-02)
( 5.07509822e+04,  1.80511531e-02)
( 5.12389724e+04,  1.76172498e-02)
( 5.17269626e+04,  1.65442138e-02)
( 5.22149528e+04,  1.41182956e-02)
( 5.27029430e+04,  9.67125393e-03)
( 5.31909332e+04,  4.41371937e-03)
( 5.36789234e+04,  1.47423616e-03)
( 5.41669136e+04,  8.83231377e-04)
( 5.46549039e+04,  8.46917533e-04)
( 5.51428941e+04,  8.46273416e-04)
( 5.56308843e+04,  8.46250085e-04)
( 5.61188745e+04,  8.46158989e-04)
( 5.66068647e+04,  8.45956292e-04)
( 5.70948549e+04,  8.45390015e-04)
( 5.75828451e+04,  8.43945483e-04)
( 5.80708353e+04,  8.40142798e-04)
( 5.85588256e+04,  8.30324291e-04)
( 5.90468158e+04,  8.05262898e-04)
( 5.95348060e+04,  7.44059955e-04)
( 6.00227962e+04,  6.09435034e-04)
( 6.05107864e+04,  3.77582302e-04)
( 6.09987766e+04,  1.33737650e-04)
( 6.14867668e+04,  1.93909096e-05)
( 6.19747570e+04,  9.06822625e-07)
( 6.24627473e+04,  1.20376011e-08)};\label{line:airfoil:mthd:hdm}

\end{axis}
\end{tikzpicture}

==> _py/airfoil/airfoil_eqp.tikz <==
\begin{tikzpicture}
\begin{axis}[
xmin=0,
ymode=log,
xlabel={Iteration},
ylabel={cost $(s)$}]
\addplot [mark=square*, mark size=2, mark options={solid}, thick, solid, green, mark repeat=1]
coordinates {
( 1.00000000e+00,  3.82564000e-02)
( 2.00000000e+00,  7.48130000e-02)
( 3.00000000e+00,  6.10072000e-02)
( 4.00000000e+00,  7.38680000e-02)
( 5.00000000e+00,  7.45318000e-02)
( 6.00000000e+00,  8.09778000e-02)
( 7.00000000e+00,  8.95530000e-02)
( 8.00000000e+00,  8.17070000e-02)
( 9.00000000e+00,  7.94215000e-02)
( 1.00000000e+01,  8.14176000e-02)};\label{line:airfoil:eqp:basis}

\addplot [mark=o, mark size=2, mark options={solid}, thick, solid, blue, mark repeat=1]
coordinates {
( 1.00000000e+00,  2.48558850e+00)
( 2.00000000e+00,  2.30776260e+00)
( 3.00000000e+00,  2.56228520e+00)
( 4.00000000e+00,  2.71057690e+00)
( 5.00000000e+00,  3.22422360e+00)
( 6.00000000e+00,  4.13790720e+00)
( 7.00000000e+00,  3.91901600e+00)
( 8.00000000e+00,  3.44404850e+00)
( 9.00000000e+00,  3.63225350e+00)
( 1.00000000e+01,  3.88026730e+00)};\label{line:airfoil:eqp:eqp}

\addplot [mark=diamond, mark size=2, mark options={solid}, thick, solid, red, mark repeat=1]
coordinates {
( 1.00000000e+00,  4.20478549e+02)
( 2.00000000e+00,  4.08948073e+02)
( 3.00000000e+00,  4.24801173e+02)
( 4.00000000e+00,  4.25192003e+02)
( 5.00000000e+00,  4.26535594e+02)
( 6.00000000e+00,  4.28696529e+02)
( 7.00000000e+00,  4.25654561e+02)
( 8.00000000e+00,  4.25061208e+02)
( 9.00000000e+00,  4.23281390e+02)
( 1.00000000e+01,  4.25786661e+02)};\label{line:airfoil:eqp:assess}

\addplot [mark=*, mark size=2, mark options={solid}, thick, solid, violet, mark repeat=1]
coordinates {
( 1.00000000e+00,  8.44474530e+00)
( 2.00000000e+00,  2.94757296e+01)
( 3.00000000e+00,  4.99595533e+01)
( 4.00000000e+00,  6.88638806e+01)
( 5.00000000e+00,  4.49934293e+01)
( 6.00000000e+00,  8.40687507e+01)
( 7.00000000e+00,  2.35428686e+01)
( 8.00000000e+00,  8.72451405e+01)
( 9.00000000e+00,  1.32883061e+02)
( 1.00000000e+01,  1.05872132e+02)};\label{line:airfoil:eqp:subprob}

\end{axis}
\end{tikzpicture}

==> _py/bypass/bypass0_geom.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
axis x line*=bottom,
axis y line*=left,
width=0.6\textwidth,
xmin=-1.3,
xmax=3.7,
ymin=-0.9,
ymax=0.6,
xtick={-1, 0.15, 2.5, 3},
ytick={-0.6, -0.3, 0, 0.3}]
\addplot [black, solid, fill=lightgray, opacity=0.6]
coordinates {
(-1.00000000e+00, -6.00000000e-01)
( 3.00000000e+00, -6.00000000e-01)
( 3.00000000e+00, -3.00000000e-01)
( 2.00000000e+00, -3.00000000e-01)
( 2.00000000e+00, -3.00000000e-01)
( 1.99800000e+00, -3.00000000e-01)
( 1.99600000e+00, -2.99990000e-01)
( 1.99400000e+00, -2.99980000e-01)
( 1.99200000e+00, -2.99970000e-01)
( 1.99000000e+00, -2.99960000e-01)
( 1.98800000e+00, -2.99940000e-01)
( 1.98600000e+00, -2.99910000e-01)
( 1.98400000e+00, -2.99890000e-01)
( 1.98200000e+00, -2.99850000e-01)
( 1.98000000e+00, -2.99820000e-01)
( 1.97800000e+00, -2.99780000e-01)
( 1.97600000e+00, -2.99740000e-01)
( 1.97400000e+00, -2.99700000e-01)
( 1.97200000e+00, -2.99650000e-01)
( 1.97000000e+00, -2.99600000e-01)
( 1.96800000e+00, -2.99540000e-01)
( 1.96600000e+00, -2.99480000e-01)
( 1.96400000e+00, -2.99420000e-01)
( 1.96200000e+00, -2.99360000e-01)
( 1.96000000e+00, -2.99290000e-01)
( 1.95800000e+00, -2.99220000e-01)
( 1.95600000e+00, -2.99140000e-01)
( 1.95400000e+00, -2.99060000e-01)
( 1.95200000e+00, -2.98980000e-01)
( 1.94990000e+00, -2.98890000e-01)
( 1.94790000e+00, -2.98800000e-01)
( 1.94590000e+00, -2.98710000e-01)
( 1.94390000e+00, -2.98610000e-01)
( 1.94190000e+00, -2.98510000e-01)
( 1.93990000e+00, -2.98410000e-01)
( 1.93790000e+00, -2.98300000e-01)
( 1.93590000e+00, -2.98190000e-01)
( 1.93390000e+00, -2.98080000e-01)
( 1.93190000e+00, -2.97960000e-01)
( 1.92990000e+00, -2.97840000e-01)
( 1.92790000e+00, -2.97720000e-01)
( 1.92590000e+00, -2.97590000e-01)
( 1.92390000e+00, -2.97460000e-01)
( 1.92190000e+00, -2.97330000e-01)
( 1.91990000e+00, -2.97190000e-01)
( 1.91790000e+00, -2.97050000e-01)
( 1.91590000e+00, -2.96910000e-01)
( 1.91390000e+00, -2.96760000e-01)
( 1.91190000e+00, -2.96610000e-01)
( 1.90990000e+00, -2.96460000e-01)
( 1.90790000e+00, -2.96300000e-01)
( 1.90590000e+00, -2.96140000e-01)
( 1.90390000e+00, -2.95980000e-01)
( 1.90190000e+00, -2.95810000e-01)
( 1.89990000e+00, -2.95640000e-01)
( 1.89790000e+00, -2.95470000e-01)
( 1.89590000e+00, -2.95290000e-01)
( 1.89390000e+00, -2.95110000e-01)
( 1.89190000e+00, -2.94930000e-01)
( 1.88990000e+00, -2.94740000e-01)
( 1.88790000e+00, -2.94560000e-01)
( 1.88590000e+00, -2.94360000e-01)
( 1.88390000e+00, -2.94170000e-01)
( 1.88190000e+00, -2.93970000e-01)
( 1.87990000e+00, -2.93770000e-01)
( 1.87790000e+00, -2.93560000e-01)
( 1.87590000e+00, -2.93350000e-01)
( 1.87390000e+00, -2.93140000e-01)
( 1.87190000e+00, -2.92930000e-01)
( 1.86990000e+00, -2.92710000e-01)
( 1.86790000e+00, -2.92490000e-01)
( 1.86590000e+00, -2.92270000e-01)
( 1.86390000e+00, -2.92040000e-01)
( 1.86190000e+00, -2.91810000e-01)
( 1.85990000e+00, -2.91580000e-01)
( 1.85790000e+00, -2.91340000e-01)
( 1.85590000e+00, -2.91100000e-01)
( 1.85390000e+00, -2.90860000e-01)
( 1.85190000e+00, -2.90610000e-01)
( 1.84980000e+00, -2.90360000e-01)
( 1.84780000e+00, -2.90110000e-01)
( 1.84580000e+00, -2.89860000e-01)
( 1.84380000e+00, -2.89600000e-01)
( 1.84180000e+00, -2.89340000e-01)
( 1.83980000e+00, -2.89070000e-01)
( 1.83780000e+00, -2.88810000e-01)
( 1.83580000e+00, -2.88540000e-01)
( 1.83380000e+00, -2.88260000e-01)
( 1.83180000e+00, -2.87990000e-01)
( 1.82980000e+00, -2.87710000e-01)
( 1.82780000e+00, -2.87430000e-01)
( 1.82580000e+00, -2.87140000e-01)
( 1.82380000e+00, -2.86850000e-01)
( 1.82180000e+00, -2.86560000e-01)
( 1.81980000e+00, -2.86270000e-01)
( 1.81780000e+00, -2.85970000e-01)
( 1.81580000e+00, -2.85670000e-01)
( 1.81380000e+00, -2.85370000e-01)
( 1.81180000e+00, -2.85060000e-01)
( 1.80980000e+00, -2.84750000e-01)
( 1.80780000e+00, -2.84440000e-01)
( 1.80580000e+00, -2.84130000e-01)
( 1.80380000e+00, -2.83810000e-01)
( 1.80180000e+00, -2.83490000e-01)
( 1.79980000e+00, -2.83170000e-01)
( 1.79780000e+00, -2.82840000e-01)
( 1.79580000e+00, -2.82510000e-01)
( 1.79380000e+00, -2.82180000e-01)
( 1.79180000e+00, -2.81850000e-01)
( 1.78980000e+00, -2.81510000e-01)
( 1.78780000e+00, -2.81170000e-01)
( 1.78580000e+00, -2.80820000e-01)
( 1.78380000e+00, -2.80480000e-01)
( 1.78180000e+00, -2.80130000e-01)
( 1.77980000e+00, -2.79780000e-01)
( 1.77780000e+00, -2.79420000e-01)
( 1.77580000e+00, -2.79070000e-01)
( 1.77380000e+00, -2.78710000e-01)
( 1.77180000e+00, -2.78340000e-01)
( 1.76980000e+00, -2.77980000e-01)
( 1.76780000e+00, -2.77610000e-01)
( 1.76580000e+00, -2.77240000e-01)
( 1.76380000e+00, -2.76860000e-01)
( 1.76180000e+00, -2.76490000e-01)
( 1.75980000e+00, -2.76110000e-01)
( 1.75780000e+00, -2.75730000e-01)
( 1.75580000e+00, -2.75340000e-01)
( 1.75380000e+00, -2.74950000e-01)
( 1.75180000e+00, -2.74560000e-01)
( 1.74970000e+00, -2.74170000e-01)
( 1.74770000e+00, -2.73770000e-01)
( 1.74570000e+00, -2.73380000e-01)
( 1.74370000e+00, -2.72970000e-01)
( 1.74170000e+00, -2.72570000e-01)
( 1.73970000e+00, -2.72160000e-01)
( 1.73770000e+00, -2.71750000e-01)
( 1.73570000e+00, -2.71340000e-01)
( 1.73370000e+00, -2.70930000e-01)
( 1.73170000e+00, -2.70510000e-01)
( 1.72970000e+00, -2.70090000e-01)
( 1.72770000e+00, -2.69670000e-01)
( 1.72570000e+00, -2.69240000e-01)
( 1.72370000e+00, -2.68820000e-01)
( 1.72170000e+00, -2.68380000e-01)
( 1.71970000e+00, -2.67950000e-01)
( 1.71770000e+00, -2.67520000e-01)
( 1.71570000e+00, -2.67080000e-01)
( 1.71370000e+00, -2.66640000e-01)
( 1.71170000e+00, -2.66190000e-01)
( 1.70970000e+00, -2.65750000e-01)
( 1.70770000e+00, -2.65300000e-01)
( 1.70570000e+00, -2.64850000e-01)
( 1.70370000e+00, -2.64400000e-01)
( 1.70170000e+00, -2.63940000e-01)
( 1.69970000e+00, -2.63480000e-01)
( 1.69770000e+00, -2.63020000e-01)
( 1.69570000e+00, -2.62560000e-01)
( 1.69370000e+00, -2.62090000e-01)
( 1.69170000e+00, -2.61620000e-01)
( 1.68970000e+00, -2.61150000e-01)
( 1.68770000e+00, -2.60680000e-01)
( 1.68570000e+00, -2.60200000e-01)
( 1.68370000e+00, -2.59720000e-01)
( 1.68170000e+00, -2.59240000e-01)
( 1.67970000e+00, -2.58760000e-01)
( 1.67770000e+00, -2.58270000e-01)
( 1.67570000e+00, -2.57780000e-01)
( 1.67370000e+00, -2.57290000e-01)
( 1.67170000e+00, -2.56800000e-01)
( 1.66970000e+00, -2.56300000e-01)
( 1.66770000e+00, -2.55810000e-01)
( 1.66570000e+00, -2.55310000e-01)
( 1.66370000e+00, -2.54800000e-01)
( 1.66170000e+00, -2.54300000e-01)
( 1.65970000e+00, -2.53790000e-01)
( 1.65770000e+00, -2.53280000e-01)
( 1.65570000e+00, -2.52770000e-01)
( 1.65370000e+00, -2.52250000e-01)
( 1.65170000e+00, -2.51730000e-01)
( 1.64960000e+00, -2.51220000e-01)
( 1.64760000e+00, -2.50690000e-01)
( 1.64560000e+00, -2.50170000e-01)
( 1.64360000e+00, -2.49640000e-01)
( 1.64160000e+00, -2.49110000e-01)
( 1.63960000e+00, -2.48580000e-01)
( 1.63760000e+00, -2.48050000e-01)
( 1.63560000e+00, -2.47510000e-01)
( 1.63360000e+00, -2.46980000e-01)
( 1.63160000e+00, -2.46440000e-01)
( 1.62960000e+00, -2.45890000e-01)
( 1.62760000e+00, -2.45350000e-01)
( 1.62560000e+00, -2.44800000e-01)
( 1.62360000e+00, -2.44250000e-01)
( 1.62160000e+00, -2.43700000e-01)
( 1.61960000e+00, -2.43150000e-01)
( 1.61760000e+00, -2.42590000e-01)
( 1.61560000e+00, -2.42030000e-01)
( 1.61360000e+00, -2.41470000e-01)
( 1.61160000e+00, -2.40910000e-01)
( 1.60960000e+00, -2.40340000e-01)
( 1.60760000e+00, -2.39780000e-01)
( 1.60560000e+00, -2.39210000e-01)
( 1.60360000e+00, -2.38630000e-01)
( 1.60160000e+00, -2.38060000e-01)
( 1.59960000e+00, -2.37480000e-01)
( 1.59760000e+00, -2.36910000e-01)
( 1.59560000e+00, -2.36330000e-01)
( 1.59360000e+00, -2.35740000e-01)
( 1.59160000e+00, -2.35160000e-01)
( 1.58960000e+00, -2.34570000e-01)
( 1.58760000e+00, -2.33980000e-01)
( 1.58560000e+00, -2.33390000e-01)
( 1.58360000e+00, -2.32800000e-01)
( 1.58160000e+00, -2.32200000e-01)
( 1.57960000e+00, -2.31610000e-01)
( 1.57760000e+00, -2.31010000e-01)
( 1.57560000e+00, -2.30410000e-01)
( 1.57360000e+00, -2.29800000e-01)
( 1.57160000e+00, -2.29200000e-01)
( 1.56960000e+00, -2.28590000e-01)
( 1.56760000e+00, -2.27980000e-01)
( 1.56560000e+00, -2.27370000e-01)
( 1.56360000e+00, -2.26760000e-01)
( 1.56160000e+00, -2.26140000e-01)
( 1.55960000e+00, -2.25520000e-01)
( 1.55760000e+00, -2.24900000e-01)
( 1.55560000e+00, -2.24280000e-01)
( 1.55360000e+00, -2.23660000e-01)
( 1.55160000e+00, -2.23030000e-01)
( 1.54950000e+00, -2.22400000e-01)
( 1.54750000e+00, -2.21770000e-01)
( 1.54550000e+00, -2.21140000e-01)
( 1.54350000e+00, -2.20510000e-01)
( 1.54150000e+00, -2.19870000e-01)
( 1.53950000e+00, -2.19230000e-01)
( 1.53750000e+00, -2.18590000e-01)
( 1.53550000e+00, -2.17950000e-01)
( 1.53350000e+00, -2.17310000e-01)
( 1.53150000e+00, -2.16660000e-01)
( 1.52950000e+00, -2.16020000e-01)
( 1.52750000e+00, -2.15370000e-01)
( 1.52550000e+00, -2.14720000e-01)
( 1.52350000e+00, -2.14060000e-01)
( 1.52150000e+00, -2.13410000e-01)
( 1.51950000e+00, -2.12750000e-01)
( 1.51750000e+00, -2.12090000e-01)
( 1.51550000e+00, -2.11430000e-01)
( 1.51350000e+00, -2.10770000e-01)
( 1.51150000e+00, -2.10110000e-01)
( 1.50950000e+00, -2.09440000e-01)
( 1.50750000e+00, -2.08770000e-01)
( 1.50550000e+00, -2.08100000e-01)
( 1.50350000e+00, -2.07430000e-01)
( 1.50150000e+00, -2.06760000e-01)
( 1.49950000e+00, -2.06080000e-01)
( 1.49750000e+00, -2.05400000e-01)
( 1.49550000e+00, -2.04730000e-01)
( 1.49350000e+00, -2.04040000e-01)
( 1.49150000e+00, -2.03360000e-01)
( 1.48950000e+00, -2.02680000e-01)
( 1.48750000e+00, -2.01990000e-01)
( 1.48550000e+00, -2.01300000e-01)
( 1.48350000e+00, -2.00610000e-01)
( 1.48150000e+00, -1.99920000e-01)
( 1.47950000e+00, -1.99230000e-01)
( 1.47750000e+00, -1.98540000e-01)
( 1.47550000e+00, -1.97840000e-01)
( 1.47350000e+00, -1.97140000e-01)
( 1.47150000e+00, -1.96440000e-01)
( 1.46950000e+00, -1.95740000e-01)
( 1.46750000e+00, -1.95040000e-01)
( 1.46550000e+00, -1.94330000e-01)
( 1.46350000e+00, -1.93630000e-01)
( 1.46150000e+00, -1.92920000e-01)
( 1.45950000e+00, -1.92210000e-01)
( 1.45750000e+00, -1.91500000e-01)
( 1.45550000e+00, -1.90780000e-01)
( 1.45350000e+00, -1.90070000e-01)
( 1.45150000e+00, -1.89350000e-01)
( 1.44940000e+00, -1.88630000e-01)
( 1.44740000e+00, -1.87910000e-01)
( 1.44540000e+00, -1.87190000e-01)
( 1.44340000e+00, -1.86470000e-01)
( 1.44140000e+00, -1.85750000e-01)
( 1.43940000e+00, -1.85020000e-01)
( 1.43740000e+00, -1.84290000e-01)
( 1.43540000e+00, -1.83560000e-01)
( 1.43340000e+00, -1.82830000e-01)
( 1.43140000e+00, -1.82100000e-01)
( 1.42940000e+00, -1.81360000e-01)
( 1.42740000e+00, -1.80630000e-01)
( 1.42540000e+00, -1.79890000e-01)
( 1.42340000e+00, -1.79150000e-01)
( 1.42140000e+00, -1.78410000e-01)
( 1.41940000e+00, -1.77670000e-01)
( 1.41740000e+00, -1.76930000e-01)
( 1.41540000e+00, -1.76180000e-01)
( 1.41340000e+00, -1.75440000e-01)
( 1.41140000e+00, -1.74690000e-01)
( 1.40940000e+00, -1.73940000e-01)
( 1.40740000e+00, -1.73190000e-01)
( 1.40540000e+00, -1.72440000e-01)
( 1.40340000e+00, -1.71680000e-01)
( 1.40140000e+00, -1.70930000e-01)
( 1.39940000e+00, -1.70170000e-01)
( 1.39740000e+00, -1.69410000e-01)
( 1.39540000e+00, -1.68660000e-01)
( 1.39340000e+00, -1.67890000e-01)
( 1.39140000e+00, -1.67130000e-01)
( 1.38940000e+00, -1.66370000e-01)
( 1.38740000e+00, -1.65600000e-01)
( 1.38540000e+00, -1.64840000e-01)
( 1.38340000e+00, -1.64070000e-01)
( 1.38140000e+00, -1.63300000e-01)
( 1.37940000e+00, -1.62530000e-01)
( 1.37740000e+00, -1.61760000e-01)
( 1.37540000e+00, -1.60980000e-01)
( 1.37340000e+00, -1.60210000e-01)
( 1.37140000e+00, -1.59430000e-01)
( 1.36940000e+00, -1.58660000e-01)
( 1.36740000e+00, -1.57880000e-01)
( 1.36540000e+00, -1.57100000e-01)
( 1.36340000e+00, -1.56320000e-01)
( 1.36140000e+00, -1.55530000e-01)
( 1.35940000e+00, -1.54750000e-01)
( 1.35740000e+00, -1.53970000e-01)
( 1.35540000e+00, -1.53180000e-01)
( 1.35340000e+00, -1.52390000e-01)
( 1.35140000e+00, -1.51600000e-01)
( 1.34930000e+00, -1.50810000e-01)
( 1.34730000e+00, -1.50020000e-01)
( 1.34530000e+00, -1.49230000e-01)
( 1.34330000e+00, -1.48430000e-01)
( 1.34130000e+00, -1.47640000e-01)
( 1.33930000e+00, -1.46840000e-01)
( 1.33730000e+00, -1.46040000e-01)
( 1.33530000e+00, -1.45240000e-01)
( 1.33330000e+00, -1.44440000e-01)
( 1.33130000e+00, -1.43640000e-01)
( 1.32930000e+00, -1.42840000e-01)
( 1.32730000e+00, -1.42040000e-01)
( 1.32530000e+00, -1.41230000e-01)
( 1.32330000e+00, -1.40430000e-01)
( 1.32130000e+00, -1.39620000e-01)
( 1.31930000e+00, -1.38810000e-01)
( 1.31730000e+00, -1.38000000e-01)
( 1.31530000e+00, -1.37190000e-01)
( 1.31330000e+00, -1.36380000e-01)
( 1.31130000e+00, -1.35560000e-01)
( 1.30930000e+00, -1.34750000e-01)
( 1.30730000e+00, -1.33940000e-01)
( 1.30530000e+00, -1.33120000e-01)
( 1.30330000e+00, -1.32300000e-01)
( 1.30130000e+00, -1.31480000e-01)
( 1.29930000e+00, -1.30660000e-01)
( 1.29730000e+00, -1.29840000e-01)
( 1.29530000e+00, -1.29020000e-01)
( 1.29330000e+00, -1.28200000e-01)
( 1.29130000e+00, -1.27370000e-01)
( 1.28930000e+00, -1.26550000e-01)
( 1.28730000e+00, -1.25720000e-01)
( 1.28530000e+00, -1.24900000e-01)
( 1.28330000e+00, -1.24070000e-01)
( 1.28130000e+00, -1.23240000e-01)
( 1.27930000e+00, -1.22410000e-01)
( 1.27730000e+00, -1.21580000e-01)
( 1.27530000e+00, -1.20740000e-01)
( 1.27330000e+00, -1.19910000e-01)
( 1.27130000e+00, -1.19080000e-01)
( 1.26930000e+00, -1.18240000e-01)
( 1.26730000e+00, -1.17410000e-01)
( 1.26530000e+00, -1.16570000e-01)
( 1.26330000e+00, -1.15730000e-01)
( 1.26130000e+00, -1.14890000e-01)
( 1.25930000e+00, -1.14050000e-01)
( 1.25730000e+00, -1.13210000e-01)
( 1.25530000e+00, -1.12370000e-01)
( 1.25330000e+00, -1.11530000e-01)
( 1.25130000e+00, -1.10680000e-01)
( 1.24920000e+00, -1.09840000e-01)
( 1.24720000e+00, -1.08990000e-01)
( 1.24520000e+00, -1.08150000e-01)
( 1.24320000e+00, -1.07300000e-01)
( 1.24120000e+00, -1.06450000e-01)
( 1.23920000e+00, -1.05600000e-01)
( 1.23720000e+00, -1.04750000e-01)
( 1.23520000e+00, -1.03900000e-01)
( 1.23320000e+00, -1.03050000e-01)
( 1.23120000e+00, -1.02200000e-01)
( 1.22920000e+00, -1.01350000e-01)
( 1.22720000e+00, -1.00490000e-01)
( 1.22520000e+00, -9.96380000e-02)
( 1.22320000e+00, -9.87820000e-02)
( 1.22120000e+00, -9.79260000e-02)
( 1.21920000e+00, -9.70680000e-02)
( 1.21720000e+00, -9.62100000e-02)
( 1.21520000e+00, -9.53520000e-02)
( 1.21320000e+00, -9.44920000e-02)
( 1.21120000e+00, -9.36320000e-02)
( 1.20920000e+00, -9.27710000e-02)
( 1.20720000e+00, -9.19090000e-02)
( 1.20520000e+00, -9.10460000e-02)
( 1.20320000e+00, -9.01830000e-02)
( 1.20120000e+00, -8.93190000e-02)
( 1.19920000e+00, -8.84540000e-02)
( 1.19720000e+00, -8.75880000e-02)
( 1.19520000e+00, -8.67220000e-02)
( 1.19320000e+00, -8.58550000e-02)
( 1.19120000e+00, -8.49880000e-02)
( 1.18920000e+00, -8.41190000e-02)
( 1.18720000e+00, -8.32500000e-02)
( 1.18520000e+00, -8.23810000e-02)
( 1.18320000e+00, -8.15100000e-02)
( 1.18120000e+00, -8.06390000e-02)
( 1.17920000e+00, -7.97680000e-02)
( 1.17720000e+00, -7.88950000e-02)
( 1.17520000e+00, -7.80230000e-02)
( 1.17320000e+00, -7.71490000e-02)
( 1.17120000e+00, -7.62750000e-02)
( 1.16920000e+00, -7.54000000e-02)
( 1.16720000e+00, -7.45250000e-02)
( 1.16520000e+00, -7.36480000e-02)
( 1.16320000e+00, -7.27720000e-02)
( 1.16120000e+00, -7.18950000e-02)
( 1.15920000e+00, -7.10170000e-02)
( 1.15720000e+00, -7.01380000e-02)
( 1.15520000e+00, -6.92600000e-02)
( 1.15320000e+00, -6.83800000e-02)
( 1.15120000e+00, -6.75000000e-02)
( 1.14910000e+00, -6.66190000e-02)
( 1.14710000e+00, -6.57380000e-02)
( 1.14510000e+00, -6.48570000e-02)
( 1.14310000e+00, -6.39740000e-02)
( 1.14110000e+00, -6.30920000e-02)
( 1.13910000e+00, -6.22090000e-02)
( 1.13710000e+00, -6.13250000e-02)
( 1.13510000e+00, -6.04410000e-02)
( 1.13310000e+00, -5.95560000e-02)
( 1.13110000e+00, -5.86710000e-02)
( 1.12910000e+00, -5.77850000e-02)
( 1.12710000e+00, -5.68990000e-02)
( 1.12510000e+00, -5.60120000e-02)
( 1.12310000e+00, -5.51250000e-02)
( 1.12110000e+00, -5.42380000e-02)
( 1.11910000e+00, -5.33500000e-02)
( 1.11710000e+00, -5.24620000e-02)
( 1.11510000e+00, -5.15730000e-02)
( 1.11310000e+00, -5.06840000e-02)
( 1.11110000e+00, -4.97940000e-02)
( 1.10910000e+00, -4.89040000e-02)
( 1.10710000e+00, -4.80140000e-02)
( 1.10510000e+00, -4.71230000e-02)
( 1.10310000e+00, -4.62320000e-02)
( 1.10110000e+00, -4.53400000e-02)
( 1.09910000e+00, -4.44490000e-02)
( 1.09710000e+00, -4.35560000e-02)
( 1.09510000e+00, -4.26640000e-02)
( 1.09310000e+00, -4.17710000e-02)
( 1.09110000e+00, -4.08780000e-02)
( 1.08910000e+00, -3.99840000e-02)
( 1.08710000e+00, -3.90900000e-02)
( 1.08510000e+00, -3.81960000e-02)
( 1.08310000e+00, -3.73010000e-02)
( 1.08110000e+00, -3.64070000e-02)
( 1.07910000e+00, -3.55110000e-02)
( 1.07710000e+00, -3.46160000e-02)
( 1.07510000e+00, -3.37200000e-02)
( 1.07310000e+00, -3.28240000e-02)
( 1.07110000e+00, -3.19280000e-02)
( 1.06910000e+00, -3.10320000e-02)
( 1.06710000e+00, -3.01350000e-02)
( 1.06510000e+00, -2.92380000e-02)
( 1.06310000e+00, -2.83410000e-02)
( 1.06110000e+00, -2.74430000e-02)
( 1.05910000e+00, -2.65460000e-02)
( 1.05710000e+00, -2.56480000e-02)
( 1.05510000e+00, -2.47500000e-02)
( 1.05310000e+00, -2.38510000e-02)
( 1.05110000e+00, -2.29530000e-02)
( 1.04900000e+00, -2.20540000e-02)
( 1.04700000e+00, -2.11560000e-02)
( 1.04500000e+00, -2.02570000e-02)
( 1.04300000e+00, -1.93570000e-02)
( 1.04100000e+00, -1.84580000e-02)
( 1.03900000e+00, -1.75590000e-02)
( 1.03700000e+00, -1.66590000e-02)
( 1.03500000e+00, -1.57590000e-02)
( 1.03300000e+00, -1.48590000e-02)
( 1.03100000e+00, -1.39590000e-02)
( 1.02900000e+00, -1.30590000e-02)
( 1.02700000e+00, -1.21590000e-02)
( 1.02500000e+00, -1.12590000e-02)
( 1.02300000e+00, -1.03590000e-02)
( 1.02100000e+00, -9.45810000e-03)
( 1.01900000e+00, -8.55750000e-03)
( 1.01700000e+00, -7.65690000e-03)
( 1.01500000e+00, -6.75620000e-03)
( 1.01300000e+00, -5.85550000e-03)
( 1.01100000e+00, -4.95480000e-03)
( 1.00900000e+00, -4.05390000e-03)
( 1.00700000e+00, -3.15310000e-03)
( 1.00500000e+00, -2.25220000e-03)
( 1.00300000e+00, -1.35130000e-03)
( 1.00100000e+00, -4.50450000e-04)
( 9.99000000e-01,  4.50450000e-04)
( 9.97000000e-01,  1.35130000e-03)
( 9.94990000e-01,  2.25220000e-03)
( 9.92990000e-01,  3.15310000e-03)
( 9.90990000e-01,  4.05390000e-03)
( 9.88990000e-01,  4.95480000e-03)
( 9.86990000e-01,  5.85550000e-03)
( 9.84980000e-01,  6.75620000e-03)
( 9.82980000e-01,  7.65690000e-03)
( 9.80980000e-01,  8.55750000e-03)
( 9.78980000e-01,  9.45810000e-03)
( 9.76980000e-01,  1.03590000e-02)
( 9.74970000e-01,  1.12590000e-02)
( 9.72970000e-01,  1.21590000e-02)
( 9.70970000e-01,  1.30590000e-02)
( 9.68970000e-01,  1.39590000e-02)
( 9.66970000e-01,  1.48590000e-02)
( 9.64960000e-01,  1.57590000e-02)
( 9.62960000e-01,  1.66590000e-02)
( 9.60960000e-01,  1.75590000e-02)
( 9.58960000e-01,  1.84580000e-02)
( 9.56960000e-01,  1.93570000e-02)
( 9.54950000e-01,  2.02570000e-02)
( 9.52950000e-01,  2.11560000e-02)
( 9.50950000e-01,  2.20540000e-02)
( 9.48950000e-01,  2.29530000e-02)
( 9.46950000e-01,  2.38510000e-02)
( 9.44940000e-01,  2.47500000e-02)
( 9.42940000e-01,  2.56480000e-02)
( 9.40940000e-01,  2.65460000e-02)
( 9.38940000e-01,  2.74430000e-02)
( 9.36940000e-01,  2.83410000e-02)
( 9.34930000e-01,  2.92380000e-02)
( 9.32930000e-01,  3.01350000e-02)
( 9.30930000e-01,  3.10320000e-02)
( 9.28930000e-01,  3.19280000e-02)
( 9.26930000e-01,  3.28240000e-02)
( 9.24920000e-01,  3.37200000e-02)
( 9.22920000e-01,  3.46160000e-02)
( 9.20920000e-01,  3.55110000e-02)
( 9.18920000e-01,  3.64070000e-02)
( 9.16920000e-01,  3.73010000e-02)
( 9.14910000e-01,  3.81960000e-02)
( 9.12910000e-01,  3.90900000e-02)
( 9.10910000e-01,  3.99840000e-02)
( 9.08910000e-01,  4.08780000e-02)
( 9.06910000e-01,  4.17710000e-02)
( 9.04900000e-01,  4.26640000e-02)
( 9.02900000e-01,  4.35560000e-02)
( 9.00900000e-01,  4.44490000e-02)
( 8.98900000e-01,  4.53400000e-02)
( 8.96900000e-01,  4.62320000e-02)
( 8.94890000e-01,  4.71230000e-02)
( 8.92890000e-01,  4.80140000e-02)
( 8.90890000e-01,  4.89040000e-02)
( 8.88890000e-01,  4.97940000e-02)
( 8.86890000e-01,  5.06840000e-02)
( 8.84880000e-01,  5.15730000e-02)
( 8.82880000e-01,  5.24620000e-02)
( 8.80880000e-01,  5.33500000e-02)
( 8.78880000e-01,  5.42380000e-02)
( 8.76880000e-01,  5.51250000e-02)
( 8.74870000e-01,  5.60120000e-02)
( 8.72870000e-01,  5.68990000e-02)
( 8.70870000e-01,  5.77850000e-02)
( 8.68870000e-01,  5.86710000e-02)
( 8.66870000e-01,  5.95560000e-02)
( 8.64860000e-01,  6.04410000e-02)
( 8.62860000e-01,  6.13250000e-02)
( 8.60860000e-01,  6.22090000e-02)
( 8.58860000e-01,  6.30920000e-02)
( 8.56860000e-01,  6.39740000e-02)
( 8.54850000e-01,  6.48570000e-02)
( 8.52850000e-01,  6.57380000e-02)
( 8.50850000e-01,  6.66190000e-02)
( 8.48850000e-01,  6.75000000e-02)
( 8.46850000e-01,  6.83800000e-02)
( 8.44840000e-01,  6.92600000e-02)
( 8.42840000e-01,  7.01380000e-02)
( 8.40840000e-01,  7.10170000e-02)
( 8.38840000e-01,  7.18950000e-02)
( 8.36840000e-01,  7.27720000e-02)
( 8.34830000e-01,  7.36480000e-02)
( 8.32830000e-01,  7.45250000e-02)
( 8.30830000e-01,  7.54000000e-02)
( 8.28830000e-01,  7.62750000e-02)
( 8.26830000e-01,  7.71490000e-02)
( 8.24820000e-01,  7.80230000e-02)
( 8.22820000e-01,  7.88950000e-02)
( 8.20820000e-01,  7.97680000e-02)
( 8.18820000e-01,  8.06390000e-02)
( 8.16820000e-01,  8.15100000e-02)
( 8.14810000e-01,  8.23810000e-02)
( 8.12810000e-01,  8.32500000e-02)
( 8.10810000e-01,  8.41190000e-02)
( 8.08810000e-01,  8.49880000e-02)
( 8.06810000e-01,  8.58550000e-02)
( 8.04800000e-01,  8.67220000e-02)
( 8.02800000e-01,  8.75880000e-02)
( 8.00800000e-01,  8.84540000e-02)
( 7.98800000e-01,  8.93190000e-02)
( 7.96800000e-01,  9.01830000e-02)
( 7.94790000e-01,  9.10460000e-02)
( 7.92790000e-01,  9.19090000e-02)
( 7.90790000e-01,  9.27710000e-02)
( 7.88790000e-01,  9.36320000e-02)
( 7.86790000e-01,  9.44920000e-02)
( 7.84780000e-01,  9.53520000e-02)
( 7.82780000e-01,  9.62100000e-02)
( 7.80780000e-01,  9.70680000e-02)
( 7.78780000e-01,  9.79260000e-02)
( 7.76780000e-01,  9.87820000e-02)
( 7.74770000e-01,  9.96380000e-02)
( 7.72770000e-01,  1.00490000e-01)
( 7.70770000e-01,  1.01350000e-01)
( 7.68770000e-01,  1.02200000e-01)
( 7.66770000e-01,  1.03050000e-01)
( 7.64760000e-01,  1.03900000e-01)
( 7.62760000e-01,  1.04750000e-01)
( 7.60760000e-01,  1.05600000e-01)
( 7.58760000e-01,  1.06450000e-01)
( 7.56760000e-01,  1.07300000e-01)
( 7.54750000e-01,  1.08150000e-01)
( 7.52750000e-01,  1.08990000e-01)
( 7.50750000e-01,  1.09840000e-01)
( 7.48750000e-01,  1.10680000e-01)
( 7.46750000e-01,  1.11530000e-01)
( 7.44740000e-01,  1.12370000e-01)
( 7.42740000e-01,  1.13210000e-01)
( 7.40740000e-01,  1.14050000e-01)
( 7.38740000e-01,  1.14890000e-01)
( 7.36740000e-01,  1.15730000e-01)
( 7.34730000e-01,  1.16570000e-01)
( 7.32730000e-01,  1.17410000e-01)
( 7.30730000e-01,  1.18240000e-01)
( 7.28730000e-01,  1.19080000e-01)
( 7.26730000e-01,  1.19910000e-01)
( 7.24720000e-01,  1.20740000e-01)
( 7.22720000e-01,  1.21580000e-01)
( 7.20720000e-01,  1.22410000e-01)
( 7.18720000e-01,  1.23240000e-01)
( 7.16720000e-01,  1.24070000e-01)
( 7.14710000e-01,  1.24900000e-01)
( 7.12710000e-01,  1.25720000e-01)
( 7.10710000e-01,  1.26550000e-01)
( 7.08710000e-01,  1.27370000e-01)
( 7.06710000e-01,  1.28200000e-01)
( 7.04700000e-01,  1.29020000e-01)
( 7.02700000e-01,  1.29840000e-01)
( 7.00700000e-01,  1.30660000e-01)
( 6.98700000e-01,  1.31480000e-01)
( 6.96700000e-01,  1.32300000e-01)
( 6.94690000e-01,  1.33120000e-01)
( 6.92690000e-01,  1.33940000e-01)
( 6.90690000e-01,  1.34750000e-01)
( 6.88690000e-01,  1.35560000e-01)
( 6.86690000e-01,  1.36380000e-01)
( 6.84680000e-01,  1.37190000e-01)
( 6.82680000e-01,  1.38000000e-01)
( 6.80680000e-01,  1.38810000e-01)
( 6.78680000e-01,  1.39620000e-01)
( 6.76680000e-01,  1.40430000e-01)
( 6.74670000e-01,  1.41230000e-01)
( 6.72670000e-01,  1.42040000e-01)
( 6.70670000e-01,  1.42840000e-01)
( 6.68670000e-01,  1.43640000e-01)
( 6.66670000e-01,  1.44440000e-01)
( 6.64660000e-01,  1.45240000e-01)
( 6.62660000e-01,  1.46040000e-01)
( 6.60660000e-01,  1.46840000e-01)
( 6.58660000e-01,  1.47640000e-01)
( 6.56660000e-01,  1.48430000e-01)
( 6.54650000e-01,  1.49230000e-01)
( 6.52650000e-01,  1.50020000e-01)
( 6.50650000e-01,  1.50810000e-01)
( 6.48650000e-01,  1.51600000e-01)
( 6.46650000e-01,  1.52390000e-01)
( 6.44640000e-01,  1.53180000e-01)
( 6.42640000e-01,  1.53970000e-01)
( 6.40640000e-01,  1.54750000e-01)
( 6.38640000e-01,  1.55530000e-01)
( 6.36640000e-01,  1.56320000e-01)
( 6.34630000e-01,  1.57100000e-01)
( 6.32630000e-01,  1.57880000e-01)
( 6.30630000e-01,  1.58660000e-01)
( 6.28630000e-01,  1.59430000e-01)
( 6.26630000e-01,  1.60210000e-01)
( 6.24620000e-01,  1.60980000e-01)
( 6.22620000e-01,  1.61760000e-01)
( 6.20620000e-01,  1.62530000e-01)
( 6.18620000e-01,  1.63300000e-01)
( 6.16620000e-01,  1.64070000e-01)
( 6.14610000e-01,  1.64840000e-01)
( 6.12610000e-01,  1.65600000e-01)
( 6.10610000e-01,  1.66370000e-01)
( 6.08610000e-01,  1.67130000e-01)
( 6.06610000e-01,  1.67890000e-01)
( 6.04600000e-01,  1.68660000e-01)
( 6.02600000e-01,  1.69410000e-01)
( 6.00600000e-01,  1.70170000e-01)
( 5.98600000e-01,  1.70930000e-01)
( 5.96600000e-01,  1.71680000e-01)
( 5.94590000e-01,  1.72440000e-01)
( 5.92590000e-01,  1.73190000e-01)
( 5.90590000e-01,  1.73940000e-01)
( 5.88590000e-01,  1.74690000e-01)
( 5.86590000e-01,  1.75440000e-01)
( 5.84580000e-01,  1.76180000e-01)
( 5.82580000e-01,  1.76930000e-01)
( 5.80580000e-01,  1.77670000e-01)
( 5.78580000e-01,  1.78410000e-01)
( 5.76580000e-01,  1.79150000e-01)
( 5.74570000e-01,  1.79890000e-01)
( 5.72570000e-01,  1.80630000e-01)
( 5.70570000e-01,  1.81360000e-01)
( 5.68570000e-01,  1.82100000e-01)
( 5.66570000e-01,  1.82830000e-01)
( 5.64560000e-01,  1.83560000e-01)
( 5.62560000e-01,  1.84290000e-01)
( 5.60560000e-01,  1.85020000e-01)
( 5.58560000e-01,  1.85750000e-01)
( 5.56560000e-01,  1.86470000e-01)
( 5.54550000e-01,  1.87190000e-01)
( 5.52550000e-01,  1.87910000e-01)
( 5.50550000e-01,  1.88630000e-01)
( 5.48550000e-01,  1.89350000e-01)
( 5.46550000e-01,  1.90070000e-01)
( 5.44540000e-01,  1.90780000e-01)
( 5.42540000e-01,  1.91500000e-01)
( 5.40540000e-01,  1.92210000e-01)
( 5.38540000e-01,  1.92920000e-01)
( 5.36540000e-01,  1.93630000e-01)
( 5.34530000e-01,  1.94330000e-01)
( 5.32530000e-01,  1.95040000e-01)
( 5.30530000e-01,  1.95740000e-01)
( 5.28530000e-01,  1.96440000e-01)
( 5.26530000e-01,  1.97140000e-01)
( 5.24520000e-01,  1.97840000e-01)
( 5.22520000e-01,  1.98540000e-01)
( 5.20520000e-01,  1.99230000e-01)
( 5.18520000e-01,  1.99920000e-01)
( 5.16520000e-01,  2.00610000e-01)
( 5.14510000e-01,  2.01300000e-01)
( 5.12510000e-01,  2.01990000e-01)
( 5.10510000e-01,  2.02680000e-01)
( 5.08510000e-01,  2.03360000e-01)
( 5.06510000e-01,  2.04040000e-01)
( 5.04500000e-01,  2.04730000e-01)
( 5.02500000e-01,  2.05400000e-01)
( 5.00500000e-01,  2.06080000e-01)
( 4.98500000e-01,  2.06760000e-01)
( 4.96500000e-01,  2.07430000e-01)
( 4.94490000e-01,  2.08100000e-01)
( 4.92490000e-01,  2.08770000e-01)
( 4.90490000e-01,  2.09440000e-01)
( 4.88490000e-01,  2.10110000e-01)
( 4.86490000e-01,  2.10770000e-01)
( 4.84480000e-01,  2.11430000e-01)
( 4.82480000e-01,  2.12090000e-01)
( 4.80480000e-01,  2.12750000e-01)
( 4.78480000e-01,  2.13410000e-01)
( 4.76480000e-01,  2.14060000e-01)
( 4.74470000e-01,  2.14720000e-01)
( 4.72470000e-01,  2.15370000e-01)
( 4.70470000e-01,  2.16020000e-01)
( 4.68470000e-01,  2.16660000e-01)
( 4.66470000e-01,  2.17310000e-01)
( 4.64460000e-01,  2.17950000e-01)
( 4.62460000e-01,  2.18590000e-01)
( 4.60460000e-01,  2.19230000e-01)
( 4.58460000e-01,  2.19870000e-01)
( 4.56460000e-01,  2.20510000e-01)
( 4.54450000e-01,  2.21140000e-01)
( 4.52450000e-01,  2.21770000e-01)
( 4.50450000e-01,  2.22400000e-01)
( 4.48450000e-01,  2.23030000e-01)
( 4.46450000e-01,  2.23660000e-01)
( 4.44440000e-01,  2.24280000e-01)
( 4.42440000e-01,  2.24900000e-01)
( 4.40440000e-01,  2.25520000e-01)
( 4.38440000e-01,  2.26140000e-01)
( 4.36440000e-01,  2.26760000e-01)
( 4.34430000e-01,  2.27370000e-01)
( 4.32430000e-01,  2.27980000e-01)
( 4.30430000e-01,  2.28590000e-01)
( 4.28430000e-01,  2.29200000e-01)
( 4.26430000e-01,  2.29800000e-01)
( 4.24420000e-01,  2.30410000e-01)
( 4.22420000e-01,  2.31010000e-01)
( 4.20420000e-01,  2.31610000e-01)
( 4.18420000e-01,  2.32200000e-01)
( 4.16420000e-01,  2.32800000e-01)
( 4.14410000e-01,  2.33390000e-01)
( 4.12410000e-01,  2.33980000e-01)
( 4.10410000e-01,  2.34570000e-01)
( 4.08410000e-01,  2.35160000e-01)
( 4.06410000e-01,  2.35740000e-01)
( 4.04400000e-01,  2.36330000e-01)
( 4.02400000e-01,  2.36910000e-01)
( 4.00400000e-01,  2.37480000e-01)
( 3.98400000e-01,  2.38060000e-01)
( 3.96400000e-01,  2.38630000e-01)
( 3.94390000e-01,  2.39210000e-01)
( 3.92390000e-01,  2.39780000e-01)
( 3.90390000e-01,  2.40340000e-01)
( 3.88390000e-01,  2.40910000e-01)
( 3.86390000e-01,  2.41470000e-01)
( 3.84380000e-01,  2.42030000e-01)
( 3.82380000e-01,  2.42590000e-01)
( 3.80380000e-01,  2.43150000e-01)
( 3.78380000e-01,  2.43700000e-01)
( 3.76380000e-01,  2.44250000e-01)
( 3.74370000e-01,  2.44800000e-01)
( 3.72370000e-01,  2.45350000e-01)
( 3.70370000e-01,  2.45890000e-01)
( 3.68370000e-01,  2.46440000e-01)
( 3.66370000e-01,  2.46980000e-01)
( 3.64360000e-01,  2.47510000e-01)
( 3.62360000e-01,  2.48050000e-01)
( 3.60360000e-01,  2.48580000e-01)
( 3.58360000e-01,  2.49110000e-01)
( 3.56360000e-01,  2.49640000e-01)
( 3.54350000e-01,  2.50170000e-01)
( 3.52350000e-01,  2.50690000e-01)
( 3.50350000e-01,  2.51220000e-01)
( 3.48350000e-01,  2.51730000e-01)
( 3.46350000e-01,  2.52250000e-01)
( 3.44340000e-01,  2.52770000e-01)
( 3.42340000e-01,  2.53280000e-01)
( 3.40340000e-01,  2.53790000e-01)
( 3.38340000e-01,  2.54300000e-01)
( 3.36340000e-01,  2.54800000e-01)
( 3.34330000e-01,  2.55310000e-01)
( 3.32330000e-01,  2.55810000e-01)
( 3.30330000e-01,  2.56300000e-01)
( 3.28330000e-01,  2.56800000e-01)
( 3.26330000e-01,  2.57290000e-01)
( 3.24320000e-01,  2.57780000e-01)
( 3.22320000e-01,  2.58270000e-01)
( 3.20320000e-01,  2.58760000e-01)
( 3.18320000e-01,  2.59240000e-01)
( 3.16320000e-01,  2.59720000e-01)
( 3.14310000e-01,  2.60200000e-01)
( 3.12310000e-01,  2.60680000e-01)
( 3.10310000e-01,  2.61150000e-01)
( 3.08310000e-01,  2.61620000e-01)
( 3.06310000e-01,  2.62090000e-01)
( 3.04300000e-01,  2.62560000e-01)
( 3.02300000e-01,  2.63020000e-01)
( 3.00300000e-01,  2.63480000e-01)
( 2.98300000e-01,  2.63940000e-01)
( 2.96300000e-01,  2.64400000e-01)
( 2.94290000e-01,  2.64850000e-01)
( 2.92290000e-01,  2.65300000e-01)
( 2.90290000e-01,  2.65750000e-01)
( 2.88290000e-01,  2.66190000e-01)
( 2.86290000e-01,  2.66640000e-01)
( 2.84280000e-01,  2.67080000e-01)
( 2.82280000e-01,  2.67520000e-01)
( 2.80280000e-01,  2.67950000e-01)
( 2.78280000e-01,  2.68380000e-01)
( 2.76280000e-01,  2.68820000e-01)
( 2.74270000e-01,  2.69240000e-01)
( 2.72270000e-01,  2.69670000e-01)
( 2.70270000e-01,  2.70090000e-01)
( 2.68270000e-01,  2.70510000e-01)
( 2.66270000e-01,  2.70930000e-01)
( 2.64260000e-01,  2.71340000e-01)
( 2.62260000e-01,  2.71750000e-01)
( 2.60260000e-01,  2.72160000e-01)
( 2.58260000e-01,  2.72570000e-01)
( 2.56260000e-01,  2.72970000e-01)
( 2.54250000e-01,  2.73380000e-01)
( 2.52250000e-01,  2.73770000e-01)
( 2.50250000e-01,  2.74170000e-01)
( 2.48250000e-01,  2.74560000e-01)
( 2.46250000e-01,  2.74950000e-01)
( 2.44240000e-01,  2.75340000e-01)
( 2.42240000e-01,  2.75730000e-01)
( 2.40240000e-01,  2.76110000e-01)
( 2.38240000e-01,  2.76490000e-01)
( 2.36240000e-01,  2.76860000e-01)
( 2.34230000e-01,  2.77240000e-01)
( 2.32230000e-01,  2.77610000e-01)
( 2.30230000e-01,  2.77980000e-01)
( 2.28230000e-01,  2.78340000e-01)
( 2.26230000e-01,  2.78710000e-01)
( 2.24220000e-01,  2.79070000e-01)
( 2.22220000e-01,  2.79420000e-01)
( 2.20220000e-01,  2.79780000e-01)
( 2.18220000e-01,  2.80130000e-01)
( 2.16220000e-01,  2.80480000e-01)
( 2.14210000e-01,  2.80820000e-01)
( 2.12210000e-01,  2.81170000e-01)
( 2.10210000e-01,  2.81510000e-01)
( 2.08210000e-01,  2.81850000e-01)
( 2.06210000e-01,  2.82180000e-01)
( 2.04200000e-01,  2.82510000e-01)
( 2.02200000e-01,  2.82840000e-01)
( 2.00200000e-01,  2.83170000e-01)
( 1.98200000e-01,  2.83490000e-01)
( 1.96200000e-01,  2.83810000e-01)
( 1.94190000e-01,  2.84130000e-01)
( 1.92190000e-01,  2.84440000e-01)
( 1.90190000e-01,  2.84750000e-01)
( 1.88190000e-01,  2.85060000e-01)
( 1.86190000e-01,  2.85370000e-01)
( 1.84180000e-01,  2.85670000e-01)
( 1.82180000e-01,  2.85970000e-01)
( 1.80180000e-01,  2.86270000e-01)
( 1.78180000e-01,  2.86560000e-01)
( 1.76180000e-01,  2.86850000e-01)
( 1.74170000e-01,  2.87140000e-01)
( 1.72170000e-01,  2.87430000e-01)
( 1.70170000e-01,  2.87710000e-01)
( 1.68170000e-01,  2.87990000e-01)
( 1.66170000e-01,  2.88260000e-01)
( 1.64160000e-01,  2.88540000e-01)
( 1.62160000e-01,  2.88810000e-01)
( 1.60160000e-01,  2.89070000e-01)
( 1.58160000e-01,  2.89340000e-01)
( 1.56160000e-01,  2.89600000e-01)
( 1.54150000e-01,  2.89860000e-01)
( 1.52150000e-01,  2.90110000e-01)
( 1.50150000e-01,  2.90360000e-01)
( 1.48150000e-01,  2.90610000e-01)
( 1.46150000e-01,  2.90860000e-01)
( 1.44140000e-01,  2.91100000e-01)
( 1.42140000e-01,  2.91340000e-01)
( 1.40140000e-01,  2.91580000e-01)
( 1.38140000e-01,  2.91810000e-01)
( 1.36140000e-01,  2.92040000e-01)
( 1.34130000e-01,  2.92270000e-01)
( 1.32130000e-01,  2.92490000e-01)
( 1.30130000e-01,  2.92710000e-01)
( 1.28130000e-01,  2.92930000e-01)
( 1.26130000e-01,  2.93140000e-01)
( 1.24120000e-01,  2.93350000e-01)
( 1.22120000e-01,  2.93560000e-01)
( 1.20120000e-01,  2.93770000e-01)
( 1.18120000e-01,  2.93970000e-01)
( 1.16120000e-01,  2.94170000e-01)
( 1.14110000e-01,  2.94360000e-01)
( 1.12110000e-01,  2.94560000e-01)
( 1.10110000e-01,  2.94740000e-01)
( 1.08110000e-01,  2.94930000e-01)
( 1.06110000e-01,  2.95110000e-01)
( 1.04100000e-01,  2.95290000e-01)
( 1.02100000e-01,  2.95470000e-01)
( 1.00100000e-01,  2.95640000e-01)
( 9.80980000e-02,  2.95810000e-01)
( 9.60960000e-02,  2.95980000e-01)
( 9.40940000e-02,  2.96140000e-01)
( 9.20920000e-02,  2.96300000e-01)
( 9.00900000e-02,  2.96460000e-01)
( 8.80880000e-02,  2.96610000e-01)
( 8.60860000e-02,  2.96760000e-01)
( 8.40840000e-02,  2.96910000e-01)
( 8.20820000e-02,  2.97050000e-01)
( 8.00800000e-02,  2.97190000e-01)
( 7.80780000e-02,  2.97330000e-01)
( 7.60760000e-02,  2.97460000e-01)
( 7.40740000e-02,  2.97590000e-01)
( 7.20720000e-02,  2.97720000e-01)
( 7.00700000e-02,  2.97840000e-01)
( 6.80680000e-02,  2.97960000e-01)
( 6.60660000e-02,  2.98080000e-01)
( 6.40640000e-02,  2.98190000e-01)
( 6.20620000e-02,  2.98300000e-01)
( 6.00600000e-02,  2.98410000e-01)
( 5.80580000e-02,  2.98510000e-01)
( 5.60560000e-02,  2.98610000e-01)
( 5.40540000e-02,  2.98710000e-01)
( 5.20520000e-02,  2.98800000e-01)
( 5.00500000e-02,  2.98890000e-01)
( 4.80480000e-02,  2.98980000e-01)
( 4.60460000e-02,  2.99060000e-01)
( 4.40440000e-02,  2.99140000e-01)
( 4.20420000e-02,  2.99220000e-01)
( 4.00400000e-02,  2.99290000e-01)
( 3.80380000e-02,  2.99360000e-01)
( 3.60360000e-02,  2.99420000e-01)
( 3.40340000e-02,  2.99480000e-01)
( 3.20320000e-02,  2.99540000e-01)
( 3.00300000e-02,  2.99600000e-01)
( 2.80280000e-02,  2.99650000e-01)
( 2.60260000e-02,  2.99700000e-01)
( 2.40240000e-02,  2.99740000e-01)
( 2.20220000e-02,  2.99780000e-01)
( 2.00200000e-02,  2.99820000e-01)
( 1.80180000e-02,  2.99850000e-01)
( 1.60160000e-02,  2.99890000e-01)
( 1.40140000e-02,  2.99910000e-01)
( 1.20120000e-02,  2.99940000e-01)
( 1.00100000e-02,  2.99960000e-01)
( 8.00800000e-03,  2.99970000e-01)
( 6.00600000e-03,  2.99980000e-01)
( 4.00400000e-03,  2.99990000e-01)
( 2.00200000e-03,  3.00000000e-01)
( 0.00000000e+00,  3.00000000e-01)
( 0.00000000e+00,  3.00000000e-01)
(-1.00000000e+00,  3.00000000e-01)
(-1.00000000e+00, -5.55110000e-17)
( 0.00000000e+00, -5.55110000e-17)
( 0.00000000e+00,  0.00000000e+00)
( 4.71710000e-04, -7.41700000e-07)
( 9.43410000e-04, -2.96680000e-06)
( 1.41510000e-03, -6.67530000e-06)
( 1.88680000e-03, -1.18670000e-05)
( 2.35850000e-03, -1.85420000e-05)
( 2.83010000e-03, -2.67010000e-05)
( 3.30170000e-03, -3.63420000e-05)
( 3.77330000e-03, -4.74660000e-05)
( 4.24480000e-03, -6.00740000e-05)
( 4.71630000e-03, -7.41640000e-05)
( 5.18780000e-03, -8.97370000e-05)
( 5.65920000e-03, -1.06790000e-04)
( 6.13050000e-03, -1.25330000e-04)
( 6.60180000e-03, -1.45350000e-04)
( 7.07300000e-03, -1.66850000e-04)
( 7.54420000e-03, -1.89840000e-04)
( 8.01530000e-03, -2.14300000e-04)
( 8.48630000e-03, -2.40250000e-04)
( 8.95720000e-03, -2.67680000e-04)
( 9.42800000e-03, -2.96580000e-04)
( 9.89870000e-03, -3.26970000e-04)
( 1.03690000e-02, -3.58840000e-04)
( 1.08400000e-02, -3.92190000e-04)
( 1.13100000e-02, -4.27020000e-04)
( 1.17810000e-02, -4.63330000e-04)
( 1.22510000e-02, -5.01110000e-04)
( 1.27210000e-02, -5.40380000e-04)
( 1.31910000e-02, -5.81120000e-04)
( 1.36610000e-02, -6.23340000e-04)
( 1.41300000e-02, -6.67040000e-04)
( 1.46000000e-02, -7.12210000e-04)
( 1.50690000e-02, -7.58860000e-04)
( 1.55390000e-02, -8.06990000e-04)
( 1.60080000e-02, -8.56590000e-04)
( 1.64770000e-02, -9.07670000e-04)
( 1.69450000e-02, -9.60220000e-04)
( 1.74140000e-02, -1.01420000e-03)
( 1.78820000e-02, -1.06970000e-03)
( 1.83510000e-02, -1.12670000e-03)
( 1.88190000e-02, -1.18520000e-03)
( 1.92870000e-02, -1.24510000e-03)
( 1.97540000e-02, -1.30650000e-03)
( 2.02220000e-02, -1.36930000e-03)
( 2.06890000e-02, -1.43360000e-03)
( 2.11560000e-02, -1.49940000e-03)
( 2.16230000e-02, -1.56670000e-03)
( 2.20900000e-02, -1.63540000e-03)
( 2.25560000e-02, -1.70560000e-03)
( 2.30220000e-02, -1.77730000e-03)
( 2.34880000e-02, -1.85040000e-03)
( 2.39540000e-02, -1.92500000e-03)
( 2.44200000e-02, -2.00110000e-03)
( 2.48850000e-02, -2.07860000e-03)
( 2.53500000e-02, -2.15760000e-03)
( 2.58150000e-02, -2.23810000e-03)
( 2.62790000e-02, -2.32000000e-03)
( 2.67440000e-02, -2.40330000e-03)
( 2.72080000e-02, -2.48820000e-03)
( 2.76720000e-02, -2.57450000e-03)
( 2.81350000e-02, -2.66220000e-03)
( 2.85980000e-02, -2.75140000e-03)
( 2.90610000e-02, -2.84210000e-03)
( 2.95240000e-02, -2.93420000e-03)
( 2.99860000e-02, -3.02780000e-03)
( 3.04480000e-02, -3.12280000e-03)
( 3.09100000e-02, -3.21930000e-03)
( 3.13710000e-02, -3.31720000e-03)
( 3.18320000e-02, -3.41660000e-03)
( 3.22930000e-02, -3.51740000e-03)
( 3.27540000e-02, -3.61970000e-03)
( 3.32140000e-02, -3.72340000e-03)
( 3.36740000e-02, -3.82860000e-03)
( 3.41330000e-02, -3.93520000e-03)
( 3.45920000e-02, -4.04330000e-03)
( 3.50510000e-02, -4.15280000e-03)
( 3.55100000e-02, -4.26370000e-03)
( 3.59680000e-02, -4.37610000e-03)
( 3.64260000e-02, -4.48990000e-03)
( 3.68830000e-02, -4.60520000e-03)
( 3.73400000e-02, -4.72190000e-03)
( 3.77970000e-02, -4.84010000e-03)
( 3.82530000e-02, -4.95960000e-03)
( 3.87090000e-02, -5.08060000e-03)
( 3.91640000e-02, -5.20310000e-03)
( 3.96200000e-02, -5.32700000e-03)
( 4.00740000e-02, -5.45230000e-03)
( 4.05290000e-02, -5.57900000e-03)
( 4.09830000e-02, -5.70720000e-03)
( 4.14360000e-02, -5.83680000e-03)
( 4.18890000e-02, -5.96780000e-03)
( 4.23420000e-02, -6.10020000e-03)
( 4.27940000e-02, -6.23410000e-03)
( 4.32460000e-02, -6.36940000e-03)
( 4.36980000e-02, -6.50610000e-03)
( 4.41490000e-02, -6.64420000e-03)
( 4.45990000e-02, -6.78380000e-03)
( 4.50500000e-02, -6.92470000e-03)
( 4.54990000e-02, -7.06710000e-03)
( 4.59490000e-02, -7.21090000e-03)
( 4.63970000e-02, -7.35610000e-03)
( 4.68460000e-02, -7.50270000e-03)
( 4.72940000e-02, -7.65070000e-03)
( 4.77410000e-02, -7.80020000e-03)
( 4.81880000e-02, -7.95100000e-03)
( 4.86340000e-02, -8.10320000e-03)
( 4.90800000e-02, -8.25690000e-03)
( 4.95260000e-02, -8.41190000e-03)
( 4.99710000e-02, -8.56840000e-03)
( 5.04150000e-02, -8.72620000e-03)
( 5.08600000e-02, -8.88550000e-03)
( 5.13030000e-02, -9.04610000e-03)
( 5.17460000e-02, -9.20810000e-03)
( 5.21890000e-02, -9.37160000e-03)
( 5.26310000e-02, -9.53640000e-03)
( 5.30720000e-02, -9.70260000e-03)
( 5.35130000e-02, -9.87020000e-03)
( 5.39530000e-02, -1.00390000e-02)
( 5.43930000e-02, -1.02100000e-02)
( 5.48330000e-02, -1.03810000e-02)
( 5.52710000e-02, -1.05540000e-02)
( 5.57100000e-02, -1.07290000e-02)
( 5.61470000e-02, -1.09050000e-02)
( 5.65840000e-02, -1.10820000e-02)
( 5.70210000e-02, -1.12610000e-02)
( 5.74570000e-02, -1.14410000e-02)
( 5.78920000e-02, -1.16220000e-02)
( 5.83270000e-02, -1.18050000e-02)
( 5.87620000e-02, -1.19890000e-02)
( 5.91950000e-02, -1.21740000e-02)
( 5.96280000e-02, -1.23610000e-02)
( 6.00610000e-02, -1.25490000e-02)
( 6.04930000e-02, -1.27390000e-02)
( 6.09240000e-02, -1.29300000e-02)
( 6.13550000e-02, -1.31220000e-02)
( 6.17850000e-02, -1.33160000e-02)
( 6.22150000e-02, -1.35110000e-02)
( 6.26440000e-02, -1.37070000e-02)
( 6.30720000e-02, -1.39050000e-02)
( 6.35000000e-02, -1.41040000e-02)
( 6.39270000e-02, -1.43040000e-02)
( 6.43530000e-02, -1.45060000e-02)
( 6.47790000e-02, -1.47090000e-02)
( 6.52040000e-02, -1.49130000e-02)
( 6.56280000e-02, -1.51190000e-02)
( 6.60520000e-02, -1.53260000e-02)
( 6.64750000e-02, -1.55340000e-02)
( 6.68980000e-02, -1.57440000e-02)
( 6.73200000e-02, -1.59550000e-02)
( 6.77410000e-02, -1.61670000e-02)
( 6.81620000e-02, -1.63810000e-02)
( 6.85810000e-02, -1.65960000e-02)
( 6.90010000e-02, -1.68120000e-02)
( 6.94190000e-02, -1.70300000e-02)
( 6.98370000e-02, -1.72490000e-02)
( 7.02540000e-02, -1.74690000e-02)
( 7.06710000e-02, -1.76910000e-02)
( 7.10860000e-02, -1.79140000e-02)
( 7.15010000e-02, -1.81380000e-02)
( 7.19160000e-02, -1.83640000e-02)
( 7.23290000e-02, -1.85900000e-02)
( 7.27420000e-02, -1.88180000e-02)
( 7.31540000e-02, -1.90480000e-02)
( 7.35660000e-02, -1.92790000e-02)
( 7.39760000e-02, -1.95110000e-02)
( 7.43860000e-02, -1.97440000e-02)
( 7.47960000e-02, -1.99780000e-02)
( 7.52040000e-02, -2.02140000e-02)
( 7.56120000e-02, -2.04510000e-02)
( 7.60190000e-02, -2.06900000e-02)
( 7.64250000e-02, -2.09300000e-02)
( 7.68310000e-02, -2.11710000e-02)
( 7.72350000e-02, -2.14130000e-02)
( 7.76390000e-02, -2.16560000e-02)
( 7.80430000e-02, -2.19010000e-02)
( 7.84450000e-02, -2.21470000e-02)
( 7.88470000e-02, -2.23940000e-02)
( 7.92480000e-02, -2.26430000e-02)
( 7.96480000e-02, -2.28930000e-02)
( 8.00470000e-02, -2.31440000e-02)
( 8.04460000e-02, -2.33960000e-02)
( 8.08430000e-02, -2.36500000e-02)
( 8.12400000e-02, -2.39050000e-02)
( 8.16370000e-02, -2.41610000e-02)
( 8.20320000e-02, -2.44180000e-02)
( 8.24260000e-02, -2.46770000e-02)
( 8.28200000e-02, -2.49370000e-02)
( 8.32130000e-02, -2.51980000e-02)
( 8.36050000e-02, -2.54600000e-02)
( 8.39960000e-02, -2.57240000e-02)
( 8.43870000e-02, -2.59880000e-02)
( 8.47760000e-02, -2.62540000e-02)
( 8.51650000e-02, -2.65220000e-02)
( 8.55530000e-02, -2.67900000e-02)
( 8.59400000e-02, -2.70600000e-02)
( 8.63260000e-02, -2.73300000e-02)
( 8.67110000e-02, -2.76030000e-02)
( 8.70960000e-02, -2.78760000e-02)
( 8.74790000e-02, -2.81500000e-02)
( 8.78620000e-02, -2.84260000e-02)
( 8.82440000e-02, -2.87030000e-02)
( 8.86250000e-02, -2.89810000e-02)
( 8.90050000e-02, -2.92600000e-02)
( 8.93840000e-02, -2.95410000e-02)
( 8.97630000e-02, -2.98230000e-02)
( 9.01400000e-02, -3.01050000e-02)
( 9.05170000e-02, -3.03890000e-02)
( 9.08930000e-02, -3.06750000e-02)
( 9.12670000e-02, -3.09610000e-02)
( 9.16410000e-02, -3.12490000e-02)
( 9.20140000e-02, -3.15370000e-02)
( 9.23860000e-02, -3.18270000e-02)
( 9.27580000e-02, -3.21190000e-02)
( 9.31280000e-02, -3.24110000e-02)
( 9.34970000e-02, -3.27040000e-02)
( 9.38660000e-02, -3.29990000e-02)
( 9.42330000e-02, -3.32950000e-02)
( 9.46000000e-02, -3.35920000e-02)
( 9.49650000e-02, -3.38900000e-02)
( 9.53300000e-02, -3.41890000e-02)
( 9.56940000e-02, -3.44890000e-02)
( 9.60560000e-02, -3.47910000e-02)
( 9.64180000e-02, -3.50930000e-02)
( 9.67790000e-02, -3.53970000e-02)
( 9.71390000e-02, -3.57020000e-02)
( 9.74980000e-02, -3.60080000e-02)
( 9.78560000e-02, -3.63150000e-02)
( 9.82130000e-02, -3.66240000e-02)
( 9.85690000e-02, -3.69330000e-02)
( 9.89240000e-02, -3.72430000e-02)
( 9.92780000e-02, -3.75550000e-02)
( 9.96310000e-02, -3.78680000e-02)
( 9.99830000e-02, -3.81820000e-02)
( 1.00330000e-01, -3.84970000e-02)
( 1.00680000e-01, -3.88130000e-02)
( 1.01030000e-01, -3.91300000e-02)
( 1.01380000e-01, -3.94480000e-02)
( 1.01730000e-01, -3.97680000e-02)
( 1.02080000e-01, -4.00880000e-02)
( 1.02420000e-01, -4.04100000e-02)
( 1.02760000e-01, -4.07320000e-02)
( 1.03110000e-01, -4.10560000e-02)
( 1.03450000e-01, -4.13810000e-02)
( 1.03790000e-01, -4.17070000e-02)
( 1.04130000e-01, -4.20340000e-02)
( 1.04470000e-01, -4.23620000e-02)
( 1.04810000e-01, -4.26910000e-02)
( 1.05140000e-01, -4.30210000e-02)
( 1.05480000e-01, -4.33520000e-02)
( 1.05820000e-01, -4.36840000e-02)
( 1.06150000e-01, -4.40170000e-02)
( 1.06480000e-01, -4.43520000e-02)
( 1.06810000e-01, -4.46870000e-02)
( 1.07140000e-01, -4.50240000e-02)
( 1.07470000e-01, -4.53610000e-02)
( 1.07800000e-01, -4.56990000e-02)
( 1.08130000e-01, -4.60390000e-02)
( 1.08460000e-01, -4.63800000e-02)
( 1.08780000e-01, -4.67210000e-02)
( 1.09110000e-01, -4.70640000e-02)
( 1.09430000e-01, -4.74070000e-02)
( 1.09750000e-01, -4.77520000e-02)
( 1.10070000e-01, -4.80980000e-02)
( 1.10390000e-01, -4.84440000e-02)
( 1.10710000e-01, -4.87920000e-02)
( 1.11030000e-01, -4.91410000e-02)
( 1.11350000e-01, -4.94900000e-02)
( 1.11660000e-01, -4.98410000e-02)
( 1.11980000e-01, -5.01930000e-02)
( 1.12290000e-01, -5.05450000e-02)
( 1.12600000e-01, -5.08990000e-02)
( 1.12910000e-01, -5.12530000e-02)
( 1.13220000e-01, -5.16090000e-02)
( 1.13530000e-01, -5.19650000e-02)
( 1.13840000e-01, -5.23230000e-02)
( 1.14150000e-01, -5.26810000e-02)
( 1.14450000e-01, -5.30410000e-02)
( 1.14750000e-01, -5.34010000e-02)
( 1.15060000e-01, -5.37630000e-02)
( 1.15360000e-01, -5.41250000e-02)
( 1.15660000e-01, -5.44880000e-02)
( 1.15960000e-01, -5.48520000e-02)
( 1.16260000e-01, -5.52180000e-02)
( 1.16560000e-01, -5.55840000e-02)
( 1.16850000e-01, -5.59510000e-02)
( 1.17150000e-01, -5.63190000e-02)
( 1.17440000e-01, -5.66870000e-02)
( 1.17740000e-01, -5.70570000e-02)
( 1.18030000e-01, -5.74280000e-02)
( 1.18320000e-01, -5.78000000e-02)
( 1.18610000e-01, -5.81720000e-02)
( 1.18900000e-01, -5.85460000e-02)
( 1.19180000e-01, -5.89200000e-02)
( 1.19470000e-01, -5.92950000e-02)
( 1.19750000e-01, -5.96710000e-02)
( 1.20040000e-01, -6.00480000e-02)
( 1.20320000e-01, -6.04260000e-02)
( 1.20600000e-01, -6.08050000e-02)
( 1.20880000e-01, -6.11850000e-02)
( 1.21160000e-01, -6.15650000e-02)
( 1.21440000e-01, -6.19470000e-02)
( 1.21710000e-01, -6.23290000e-02)
( 1.21990000e-01, -6.27120000e-02)
( 1.22260000e-01, -6.30960000e-02)
( 1.22530000e-01, -6.34810000e-02)
( 1.22810000e-01, -6.38670000e-02)
( 1.23080000e-01, -6.42540000e-02)
( 1.23340000e-01, -6.46410000e-02)
( 1.23610000e-01, -6.50290000e-02)
( 1.23880000e-01, -6.54180000e-02)
( 1.24140000e-01, -6.58080000e-02)
( 1.24410000e-01, -6.61990000e-02)
( 1.24670000e-01, -6.65910000e-02)
( 1.24930000e-01, -6.69830000e-02)
( 1.25190000e-01, -6.73770000e-02)
( 1.25450000e-01, -6.77710000e-02)
( 1.25710000e-01, -6.81660000e-02)
( 1.25970000e-01, -6.85610000e-02)
( 1.26220000e-01, -6.89580000e-02)
( 1.26480000e-01, -6.93550000e-02)
( 1.26730000e-01, -6.97530000e-02)
( 1.26980000e-01, -7.01520000e-02)
( 1.27230000e-01, -7.05520000e-02)
( 1.27480000e-01, -7.09530000e-02)
( 1.27730000e-01, -7.13540000e-02)
( 1.27980000e-01, -7.17560000e-02)
( 1.28220000e-01, -7.21590000e-02)
( 1.28470000e-01, -7.25620000e-02)
( 1.28710000e-01, -7.29670000e-02)
( 1.28950000e-01, -7.33720000e-02)
( 1.29190000e-01, -7.37780000e-02)
( 1.29430000e-01, -7.41840000e-02)
( 1.29670000e-01, -7.45920000e-02)
( 1.29900000e-01, -7.50000000e-02)
( 1.30140000e-01, -7.54090000e-02)
( 1.30370000e-01, -7.58190000e-02)
( 1.30610000e-01, -7.62290000e-02)
( 1.30840000e-01, -7.66400000e-02)
( 1.31070000e-01, -7.70520000e-02)
( 1.31300000e-01, -7.74640000e-02)
( 1.31520000e-01, -7.78780000e-02)
( 1.31750000e-01, -7.82910000e-02)
( 1.31970000e-01, -7.87060000e-02)
( 1.32200000e-01, -7.91220000e-02)
( 1.32420000e-01, -7.95380000e-02)
( 1.32640000e-01, -7.99540000e-02)
( 1.32860000e-01, -8.03720000e-02)
( 1.33080000e-01, -8.07900000e-02)
( 1.33300000e-01, -8.12090000e-02)
( 1.33510000e-01, -8.16280000e-02)
( 1.33730000e-01, -8.20490000e-02)
( 1.33940000e-01, -8.24690000e-02)
( 1.34150000e-01, -8.28910000e-02)
( 1.34360000e-01, -8.33130000e-02)
( 1.34570000e-01, -8.37360000e-02)
( 1.34780000e-01, -8.41600000e-02)
( 1.34980000e-01, -8.45840000e-02)
( 1.35190000e-01, -8.50090000e-02)
( 1.35390000e-01, -8.54340000e-02)
( 1.35600000e-01, -8.58600000e-02)
( 1.35800000e-01, -8.62870000e-02)
( 1.36000000e-01, -8.67140000e-02)
( 1.36190000e-01, -8.71420000e-02)
( 1.36390000e-01, -8.75710000e-02)
( 1.36590000e-01, -8.80000000e-02)
( 1.36780000e-01, -8.84300000e-02)
( 1.36970000e-01, -8.88600000e-02)
( 1.37170000e-01, -8.92910000e-02)
( 1.37360000e-01, -8.97230000e-02)
( 1.37540000e-01, -9.01550000e-02)
( 1.37730000e-01, -9.05880000e-02)
( 1.37920000e-01, -9.10210000e-02)
( 1.38100000e-01, -9.14550000e-02)
( 1.38290000e-01, -9.18900000e-02)
( 1.38470000e-01, -9.23250000e-02)
( 1.38650000e-01, -9.27610000e-02)
( 1.38830000e-01, -9.31970000e-02)
( 1.39010000e-01, -9.36340000e-02)
( 1.39180000e-01, -9.40720000e-02)
( 1.39360000e-01, -9.45090000e-02)
( 1.39530000e-01, -9.49480000e-02)
( 1.39700000e-01, -9.53870000e-02)
( 1.39880000e-01, -9.58270000e-02)
( 1.40050000e-01, -9.62670000e-02)
( 1.40210000e-01, -9.67070000e-02)
( 1.40380000e-01, -9.71490000e-02)
( 1.40550000e-01, -9.75900000e-02)
( 1.40710000e-01, -9.80330000e-02)
( 1.40870000e-01, -9.84750000e-02)
( 1.41030000e-01, -9.89190000e-02)
( 1.41190000e-01, -9.93620000e-02)
( 1.41350000e-01, -9.98070000e-02)
( 1.41510000e-01, -1.00250000e-01)
( 1.41670000e-01, -1.00700000e-01)
( 1.41820000e-01, -1.01140000e-01)
( 1.41970000e-01, -1.01590000e-01)
( 1.42120000e-01, -1.02040000e-01)
( 1.42270000e-01, -1.02480000e-01)
( 1.42420000e-01, -1.02930000e-01)
( 1.42570000e-01, -1.03380000e-01)
( 1.42720000e-01, -1.03830000e-01)
( 1.42860000e-01, -1.04280000e-01)
( 1.43000000e-01, -1.04730000e-01)
( 1.43150000e-01, -1.05180000e-01)
( 1.43290000e-01, -1.05630000e-01)
( 1.43430000e-01, -1.06080000e-01)
( 1.43560000e-01, -1.06530000e-01)
( 1.43700000e-01, -1.06980000e-01)
( 1.43830000e-01, -1.07430000e-01)
( 1.43970000e-01, -1.07880000e-01)
( 1.44100000e-01, -1.08340000e-01)
( 1.44230000e-01, -1.08790000e-01)
( 1.44360000e-01, -1.09240000e-01)
( 1.44480000e-01, -1.09700000e-01)
( 1.44610000e-01, -1.10150000e-01)
( 1.44740000e-01, -1.10610000e-01)
( 1.44860000e-01, -1.11060000e-01)
( 1.44980000e-01, -1.11520000e-01)
( 1.45100000e-01, -1.11980000e-01)
( 1.45220000e-01, -1.12430000e-01)
( 1.45340000e-01, -1.12890000e-01)
( 1.45450000e-01, -1.13350000e-01)
( 1.45570000e-01, -1.13800000e-01)
( 1.45680000e-01, -1.14260000e-01)
( 1.45790000e-01, -1.14720000e-01)
( 1.45900000e-01, -1.15180000e-01)
( 1.46010000e-01, -1.15640000e-01)
( 1.46120000e-01, -1.16100000e-01)
( 1.46220000e-01, -1.16560000e-01)
( 1.46330000e-01, -1.17020000e-01)
( 1.46430000e-01, -1.17480000e-01)
( 1.46530000e-01, -1.17940000e-01)
( 1.46630000e-01, -1.18400000e-01)
( 1.46730000e-01, -1.18860000e-01)
( 1.46830000e-01, -1.19320000e-01)
( 1.46920000e-01, -1.19780000e-01)
( 1.47020000e-01, -1.20250000e-01)
( 1.47110000e-01, -1.20710000e-01)
( 1.47200000e-01, -1.21170000e-01)
( 1.47290000e-01, -1.21630000e-01)
( 1.47380000e-01, -1.22100000e-01)
( 1.47470000e-01, -1.22560000e-01)
( 1.47550000e-01, -1.23020000e-01)
( 1.47640000e-01, -1.23490000e-01)
( 1.47720000e-01, -1.23950000e-01)
( 1.47800000e-01, -1.24420000e-01)
( 1.47880000e-01, -1.24880000e-01)
( 1.47960000e-01, -1.25350000e-01)
( 1.48040000e-01, -1.25810000e-01)
( 1.48110000e-01, -1.26280000e-01)
( 1.48190000e-01, -1.26740000e-01)
( 1.48260000e-01, -1.27210000e-01)
( 1.48330000e-01, -1.27680000e-01)
( 1.48400000e-01, -1.28140000e-01)
( 1.48470000e-01, -1.28610000e-01)
( 1.48530000e-01, -1.29080000e-01)
( 1.48600000e-01, -1.29540000e-01)
( 1.48660000e-01, -1.30010000e-01)
( 1.48720000e-01, -1.30480000e-01)
( 1.48790000e-01, -1.30950000e-01)
( 1.48840000e-01, -1.31420000e-01)
( 1.48900000e-01, -1.31880000e-01)
( 1.48960000e-01, -1.32350000e-01)
( 1.49010000e-01, -1.32820000e-01)
( 1.49070000e-01, -1.33290000e-01)
( 1.49120000e-01, -1.33760000e-01)
( 1.49170000e-01, -1.34230000e-01)
( 1.49220000e-01, -1.34700000e-01)
( 1.49260000e-01, -1.35170000e-01)
( 1.49310000e-01, -1.35630000e-01)
( 1.49350000e-01, -1.36100000e-01)
( 1.49400000e-01, -1.36570000e-01)
( 1.49440000e-01, -1.37040000e-01)
( 1.49480000e-01, -1.37510000e-01)
( 1.49520000e-01, -1.37980000e-01)
( 1.49560000e-01, -1.38450000e-01)
( 1.49590000e-01, -1.38920000e-01)
( 1.49620000e-01, -1.39400000e-01)
( 1.49660000e-01, -1.39870000e-01)
( 1.49690000e-01, -1.40340000e-01)
( 1.49720000e-01, -1.40810000e-01)
( 1.49750000e-01, -1.41280000e-01)
( 1.49770000e-01, -1.41750000e-01)
( 1.49800000e-01, -1.42220000e-01)
( 1.49820000e-01, -1.42690000e-01)
( 1.49840000e-01, -1.43160000e-01)
( 1.49860000e-01, -1.43630000e-01)
( 1.49880000e-01, -1.44110000e-01)
( 1.49900000e-01, -1.44580000e-01)
( 1.49920000e-01, -1.45050000e-01)
( 1.49930000e-01, -1.45520000e-01)
( 1.49950000e-01, -1.45990000e-01)
( 1.49960000e-01, -1.46460000e-01)
( 1.49970000e-01, -1.46930000e-01)
( 1.49980000e-01, -1.47410000e-01)
( 1.49980000e-01, -1.47880000e-01)
( 1.49990000e-01, -1.48350000e-01)
( 1.50000000e-01, -1.48820000e-01)
( 1.50000000e-01, -1.49290000e-01)
( 1.50000000e-01, -1.49760000e-01)
( 1.50000000e-01, -1.50240000e-01)
( 1.50000000e-01, -1.50710000e-01)
( 1.50000000e-01, -1.51180000e-01)
( 1.49990000e-01, -1.51650000e-01)
( 1.49980000e-01, -1.52120000e-01)
( 1.49980000e-01, -1.52590000e-01)
( 1.49970000e-01, -1.53070000e-01)
( 1.49960000e-01, -1.53540000e-01)
( 1.49950000e-01, -1.54010000e-01)
( 1.49930000e-01, -1.54480000e-01)
( 1.49920000e-01, -1.54950000e-01)
( 1.49900000e-01, -1.55420000e-01)
( 1.49880000e-01, -1.55890000e-01)
( 1.49860000e-01, -1.56370000e-01)
( 1.49840000e-01, -1.56840000e-01)
( 1.49820000e-01, -1.57310000e-01)
( 1.49800000e-01, -1.57780000e-01)
( 1.49770000e-01, -1.58250000e-01)
( 1.49750000e-01, -1.58720000e-01)
( 1.49720000e-01, -1.59190000e-01)
( 1.49690000e-01, -1.59660000e-01)
( 1.49660000e-01, -1.60130000e-01)
( 1.49620000e-01, -1.60600000e-01)
( 1.49590000e-01, -1.61080000e-01)
( 1.49560000e-01, -1.61550000e-01)
( 1.49520000e-01, -1.62020000e-01)
( 1.49480000e-01, -1.62490000e-01)
( 1.49440000e-01, -1.62960000e-01)
( 1.49400000e-01, -1.63430000e-01)
( 1.49350000e-01, -1.63900000e-01)
( 1.49310000e-01, -1.64370000e-01)
( 1.49260000e-01, -1.64830000e-01)
( 1.49220000e-01, -1.65300000e-01)
( 1.49170000e-01, -1.65770000e-01)
( 1.49120000e-01, -1.66240000e-01)
( 1.49070000e-01, -1.66710000e-01)
( 1.49010000e-01, -1.67180000e-01)
( 1.48960000e-01, -1.67650000e-01)
( 1.48900000e-01, -1.68120000e-01)
( 1.48840000e-01, -1.68580000e-01)
( 1.48790000e-01, -1.69050000e-01)
( 1.48720000e-01, -1.69520000e-01)
( 1.48660000e-01, -1.69990000e-01)
( 1.48600000e-01, -1.70460000e-01)
( 1.48530000e-01, -1.70920000e-01)
( 1.48470000e-01, -1.71390000e-01)
( 1.48400000e-01, -1.71860000e-01)
( 1.48330000e-01, -1.72320000e-01)
( 1.48260000e-01, -1.72790000e-01)
( 1.48190000e-01, -1.73260000e-01)
( 1.48110000e-01, -1.73720000e-01)
( 1.48040000e-01, -1.74190000e-01)
( 1.47960000e-01, -1.74650000e-01)
( 1.47880000e-01, -1.75120000e-01)
( 1.47800000e-01, -1.75580000e-01)
( 1.47720000e-01, -1.76050000e-01)
( 1.47640000e-01, -1.76510000e-01)
( 1.47550000e-01, -1.76980000e-01)
( 1.47470000e-01, -1.77440000e-01)
( 1.47380000e-01, -1.77900000e-01)
( 1.47290000e-01, -1.78370000e-01)
( 1.47200000e-01, -1.78830000e-01)
( 1.47110000e-01, -1.79290000e-01)
( 1.47020000e-01, -1.79750000e-01)
( 1.46920000e-01, -1.80220000e-01)
( 1.46830000e-01, -1.80680000e-01)
( 1.46730000e-01, -1.81140000e-01)
( 1.46630000e-01, -1.81600000e-01)
( 1.46530000e-01, -1.82060000e-01)
( 1.46430000e-01, -1.82520000e-01)
( 1.46330000e-01, -1.82980000e-01)
( 1.46220000e-01, -1.83440000e-01)
( 1.46120000e-01, -1.83900000e-01)
( 1.46010000e-01, -1.84360000e-01)
( 1.45900000e-01, -1.84820000e-01)
( 1.45790000e-01, -1.85280000e-01)
( 1.45680000e-01, -1.85740000e-01)
( 1.45570000e-01, -1.86200000e-01)
( 1.45450000e-01, -1.86650000e-01)
( 1.45340000e-01, -1.87110000e-01)
( 1.45220000e-01, -1.87570000e-01)
( 1.45100000e-01, -1.88020000e-01)
( 1.44980000e-01, -1.88480000e-01)
( 1.44860000e-01, -1.88940000e-01)
( 1.44740000e-01, -1.89390000e-01)
( 1.44610000e-01, -1.89850000e-01)
( 1.44480000e-01, -1.90300000e-01)
( 1.44360000e-01, -1.90760000e-01)
( 1.44230000e-01, -1.91210000e-01)
( 1.44100000e-01, -1.91660000e-01)
( 1.43970000e-01, -1.92120000e-01)
( 1.43830000e-01, -1.92570000e-01)
( 1.43700000e-01, -1.93020000e-01)
( 1.43560000e-01, -1.93470000e-01)
( 1.43430000e-01, -1.93920000e-01)
( 1.43290000e-01, -1.94370000e-01)
( 1.43150000e-01, -1.94820000e-01)
( 1.43000000e-01, -1.95270000e-01)
( 1.42860000e-01, -1.95720000e-01)
( 1.42720000e-01, -1.96170000e-01)
( 1.42570000e-01, -1.96620000e-01)
( 1.42420000e-01, -1.97070000e-01)
( 1.42270000e-01, -1.97520000e-01)
( 1.42120000e-01, -1.97960000e-01)
( 1.41970000e-01, -1.98410000e-01)
( 1.41820000e-01, -1.98860000e-01)
( 1.41670000e-01, -1.99300000e-01)
( 1.41510000e-01, -1.99750000e-01)
( 1.41350000e-01, -2.00190000e-01)
( 1.41190000e-01, -2.00640000e-01)
( 1.41030000e-01, -2.01080000e-01)
( 1.40870000e-01, -2.01520000e-01)
( 1.40710000e-01, -2.01970000e-01)
( 1.40550000e-01, -2.02410000e-01)
( 1.40380000e-01, -2.02850000e-01)
( 1.40210000e-01, -2.03290000e-01)
( 1.40050000e-01, -2.03730000e-01)
( 1.39880000e-01, -2.04170000e-01)
( 1.39700000e-01, -2.04610000e-01)
( 1.39530000e-01, -2.05050000e-01)
( 1.39360000e-01, -2.05490000e-01)
( 1.39180000e-01, -2.05930000e-01)
( 1.39010000e-01, -2.06370000e-01)
( 1.38830000e-01, -2.06800000e-01)
( 1.38650000e-01, -2.07240000e-01)
( 1.38470000e-01, -2.07670000e-01)
( 1.38290000e-01, -2.08110000e-01)
( 1.38100000e-01, -2.08540000e-01)
( 1.37920000e-01, -2.08980000e-01)
( 1.37730000e-01, -2.09410000e-01)
( 1.37540000e-01, -2.09840000e-01)
( 1.37360000e-01, -2.10280000e-01)
( 1.37170000e-01, -2.10710000e-01)
( 1.36970000e-01, -2.11140000e-01)
( 1.36780000e-01, -2.11570000e-01)
( 1.36590000e-01, -2.12000000e-01)
( 1.36390000e-01, -2.12430000e-01)
( 1.36190000e-01, -2.12860000e-01)
( 1.36000000e-01, -2.13290000e-01)
( 1.35800000e-01, -2.13710000e-01)
( 1.35600000e-01, -2.14140000e-01)
( 1.35390000e-01, -2.14570000e-01)
( 1.35190000e-01, -2.14990000e-01)
( 1.34980000e-01, -2.15420000e-01)
( 1.34780000e-01, -2.15840000e-01)
( 1.34570000e-01, -2.16260000e-01)
( 1.34360000e-01, -2.16690000e-01)
( 1.34150000e-01, -2.17110000e-01)
( 1.33940000e-01, -2.17530000e-01)
( 1.33730000e-01, -2.17950000e-01)
( 1.33510000e-01, -2.18370000e-01)
( 1.33300000e-01, -2.18790000e-01)
( 1.33080000e-01, -2.19210000e-01)
( 1.32860000e-01, -2.19630000e-01)
( 1.32640000e-01, -2.20050000e-01)
( 1.32420000e-01, -2.20460000e-01)
( 1.32200000e-01, -2.20880000e-01)
( 1.31970000e-01, -2.21290000e-01)
( 1.31750000e-01, -2.21710000e-01)
( 1.31520000e-01, -2.22120000e-01)
( 1.31300000e-01, -2.22540000e-01)
( 1.31070000e-01, -2.22950000e-01)
( 1.30840000e-01, -2.23360000e-01)
( 1.30610000e-01, -2.23770000e-01)
( 1.30370000e-01, -2.24180000e-01)
( 1.30140000e-01, -2.24590000e-01)
( 1.29900000e-01, -2.25000000e-01)
( 1.29670000e-01, -2.25410000e-01)
( 1.29430000e-01, -2.25820000e-01)
( 1.29190000e-01, -2.26220000e-01)
( 1.28950000e-01, -2.26630000e-01)
( 1.28710000e-01, -2.27030000e-01)
( 1.28470000e-01, -2.27440000e-01)
( 1.28220000e-01, -2.27840000e-01)
( 1.27980000e-01, -2.28240000e-01)
( 1.27730000e-01, -2.28650000e-01)
( 1.27480000e-01, -2.29050000e-01)
( 1.27230000e-01, -2.29450000e-01)
( 1.26980000e-01, -2.29850000e-01)
( 1.26730000e-01, -2.30250000e-01)
( 1.26480000e-01, -2.30640000e-01)
( 1.26220000e-01, -2.31040000e-01)
( 1.25970000e-01, -2.31440000e-01)
( 1.25710000e-01, -2.31830000e-01)
( 1.25450000e-01, -2.32230000e-01)
( 1.25190000e-01, -2.32620000e-01)
( 1.24930000e-01, -2.33020000e-01)
( 1.24670000e-01, -2.33410000e-01)
( 1.24410000e-01, -2.33800000e-01)
( 1.24140000e-01, -2.34190000e-01)
( 1.23880000e-01, -2.34580000e-01)
( 1.23610000e-01, -2.34970000e-01)
( 1.23340000e-01, -2.35360000e-01)
( 1.23080000e-01, -2.35750000e-01)
( 1.22810000e-01, -2.36130000e-01)
( 1.22530000e-01, -2.36520000e-01)
( 1.22260000e-01, -2.36900000e-01)
( 1.21990000e-01, -2.37290000e-01)
( 1.21710000e-01, -2.37670000e-01)
( 1.21440000e-01, -2.38050000e-01)
( 1.21160000e-01, -2.38430000e-01)
( 1.20880000e-01, -2.38820000e-01)
( 1.20600000e-01, -2.39190000e-01)
( 1.20320000e-01, -2.39570000e-01)
( 1.20040000e-01, -2.39950000e-01)
( 1.19750000e-01, -2.40330000e-01)
( 1.19470000e-01, -2.40700000e-01)
( 1.19180000e-01, -2.41080000e-01)
( 1.18900000e-01, -2.41450000e-01)
( 1.18610000e-01, -2.41830000e-01)
( 1.18320000e-01, -2.42200000e-01)
( 1.18030000e-01, -2.42570000e-01)
( 1.17740000e-01, -2.42940000e-01)
( 1.17440000e-01, -2.43310000e-01)
( 1.17150000e-01, -2.43680000e-01)
( 1.16850000e-01, -2.44050000e-01)
( 1.16560000e-01, -2.44420000e-01)
( 1.16260000e-01, -2.44780000e-01)
( 1.15960000e-01, -2.45150000e-01)
( 1.15660000e-01, -2.45510000e-01)
( 1.15360000e-01, -2.45880000e-01)
( 1.15060000e-01, -2.46240000e-01)
( 1.14750000e-01, -2.46600000e-01)
( 1.14450000e-01, -2.46960000e-01)
( 1.14150000e-01, -2.47320000e-01)
( 1.13840000e-01, -2.47680000e-01)
( 1.13530000e-01, -2.48030000e-01)
( 1.13220000e-01, -2.48390000e-01)
( 1.12910000e-01, -2.48750000e-01)
( 1.12600000e-01, -2.49100000e-01)
( 1.12290000e-01, -2.49450000e-01)
( 1.11980000e-01, -2.49810000e-01)
( 1.11660000e-01, -2.50160000e-01)
( 1.11350000e-01, -2.50510000e-01)
( 1.11030000e-01, -2.50860000e-01)
( 1.10710000e-01, -2.51210000e-01)
( 1.10390000e-01, -2.51560000e-01)
( 1.10070000e-01, -2.51900000e-01)
( 1.09750000e-01, -2.52250000e-01)
( 1.09430000e-01, -2.52590000e-01)
( 1.09110000e-01, -2.52940000e-01)
( 1.08780000e-01, -2.53280000e-01)
( 1.08460000e-01, -2.53620000e-01)
( 1.08130000e-01, -2.53960000e-01)
( 1.07800000e-01, -2.54300000e-01)
( 1.07470000e-01, -2.54640000e-01)
( 1.07140000e-01, -2.54980000e-01)
( 1.06810000e-01, -2.55310000e-01)
( 1.06480000e-01, -2.55650000e-01)
( 1.06150000e-01, -2.55980000e-01)
( 1.05820000e-01, -2.56320000e-01)
( 1.05480000e-01, -2.56650000e-01)
( 1.05140000e-01, -2.56980000e-01)
( 1.04810000e-01, -2.57310000e-01)
( 1.04470000e-01, -2.57640000e-01)
( 1.04130000e-01, -2.57970000e-01)
( 1.03790000e-01, -2.58290000e-01)
( 1.03450000e-01, -2.58620000e-01)
( 1.03110000e-01, -2.58940000e-01)
( 1.02760000e-01, -2.59270000e-01)
( 1.02420000e-01, -2.59590000e-01)
( 1.02080000e-01, -2.59910000e-01)
( 1.01730000e-01, -2.60230000e-01)
( 1.01380000e-01, -2.60550000e-01)
( 1.01030000e-01, -2.60870000e-01)
( 1.00680000e-01, -2.61190000e-01)
( 1.00330000e-01, -2.61500000e-01)
( 9.99830000e-02, -2.61820000e-01)
( 9.96310000e-02, -2.62130000e-01)
( 9.92780000e-02, -2.62440000e-01)
( 9.89240000e-02, -2.62760000e-01)
( 9.85690000e-02, -2.63070000e-01)
( 9.82130000e-02, -2.63380000e-01)
( 9.78560000e-02, -2.63680000e-01)
( 9.74980000e-02, -2.63990000e-01)
( 9.71390000e-02, -2.64300000e-01)
( 9.67790000e-02, -2.64600000e-01)
( 9.64180000e-02, -2.64910000e-01)
( 9.60560000e-02, -2.65210000e-01)
( 9.56940000e-02, -2.65510000e-01)
( 9.53300000e-02, -2.65810000e-01)
( 9.49650000e-02, -2.66110000e-01)
( 9.46000000e-02, -2.66410000e-01)
( 9.42330000e-02, -2.66710000e-01)
( 9.38660000e-02, -2.67000000e-01)
( 9.34970000e-02, -2.67300000e-01)
( 9.31280000e-02, -2.67590000e-01)
( 9.27580000e-02, -2.67880000e-01)
( 9.23860000e-02, -2.68170000e-01)
( 9.20140000e-02, -2.68460000e-01)
( 9.16410000e-02, -2.68750000e-01)
( 9.12670000e-02, -2.69040000e-01)
( 9.08930000e-02, -2.69330000e-01)
( 9.05170000e-02, -2.69610000e-01)
( 9.01400000e-02, -2.69890000e-01)
( 8.97630000e-02, -2.70180000e-01)
( 8.93840000e-02, -2.70460000e-01)
( 8.90050000e-02, -2.70740000e-01)
( 8.86250000e-02, -2.71020000e-01)
( 8.82440000e-02, -2.71300000e-01)
( 8.78620000e-02, -2.71570000e-01)
( 8.74790000e-02, -2.71850000e-01)
( 8.70960000e-02, -2.72120000e-01)
( 8.67110000e-02, -2.72400000e-01)
( 8.63260000e-02, -2.72670000e-01)
( 8.59400000e-02, -2.72940000e-01)
( 8.55530000e-02, -2.73210000e-01)
( 8.51650000e-02, -2.73480000e-01)
( 8.47760000e-02, -2.73750000e-01)
( 8.43870000e-02, -2.74010000e-01)
( 8.39960000e-02, -2.74280000e-01)
( 8.36050000e-02, -2.74540000e-01)
( 8.32130000e-02, -2.74800000e-01)
( 8.28200000e-02, -2.75060000e-01)
( 8.24260000e-02, -2.75320000e-01)
( 8.20320000e-02, -2.75580000e-01)
( 8.16370000e-02, -2.75840000e-01)
( 8.12400000e-02, -2.76100000e-01)
( 8.08430000e-02, -2.76350000e-01)
( 8.04460000e-02, -2.76600000e-01)
( 8.00470000e-02, -2.76860000e-01)
( 7.96480000e-02, -2.77110000e-01)
( 7.92480000e-02, -2.77360000e-01)
( 7.88470000e-02, -2.77610000e-01)
( 7.84450000e-02, -2.77850000e-01)
( 7.80430000e-02, -2.78100000e-01)
( 7.76390000e-02, -2.78340000e-01)
( 7.72350000e-02, -2.78590000e-01)
( 7.68310000e-02, -2.78830000e-01)
( 7.64250000e-02, -2.79070000e-01)
( 7.60190000e-02, -2.79310000e-01)
( 7.56120000e-02, -2.79550000e-01)
( 7.52040000e-02, -2.79790000e-01)
( 7.47960000e-02, -2.80020000e-01)
( 7.43860000e-02, -2.80260000e-01)
( 7.39760000e-02, -2.80490000e-01)
( 7.35660000e-02, -2.80720000e-01)
( 7.31540000e-02, -2.80950000e-01)
( 7.27420000e-02, -2.81180000e-01)
( 7.23290000e-02, -2.81410000e-01)
( 7.19160000e-02, -2.81640000e-01)
( 7.15010000e-02, -2.81860000e-01)
( 7.10860000e-02, -2.82090000e-01)
( 7.06710000e-02, -2.82310000e-01)
( 7.02540000e-02, -2.82530000e-01)
( 6.98370000e-02, -2.82750000e-01)
( 6.94190000e-02, -2.82970000e-01)
( 6.90010000e-02, -2.83190000e-01)
( 6.85810000e-02, -2.83400000e-01)
( 6.81620000e-02, -2.83620000e-01)
( 6.77410000e-02, -2.83830000e-01)
( 6.73200000e-02, -2.84040000e-01)
( 6.68980000e-02, -2.84260000e-01)
( 6.64750000e-02, -2.84470000e-01)
( 6.60520000e-02, -2.84670000e-01)
( 6.56280000e-02, -2.84880000e-01)
( 6.52040000e-02, -2.85090000e-01)
( 6.47790000e-02, -2.85290000e-01)
( 6.43530000e-02, -2.85490000e-01)
( 6.39270000e-02, -2.85700000e-01)
( 6.35000000e-02, -2.85900000e-01)
( 6.30720000e-02, -2.86100000e-01)
( 6.26440000e-02, -2.86290000e-01)
( 6.22150000e-02, -2.86490000e-01)
( 6.17850000e-02, -2.86680000e-01)
( 6.13550000e-02, -2.86880000e-01)
( 6.09240000e-02, -2.87070000e-01)
( 6.04930000e-02, -2.87260000e-01)
( 6.00610000e-02, -2.87450000e-01)
( 5.96280000e-02, -2.87640000e-01)
( 5.91950000e-02, -2.87830000e-01)
( 5.87620000e-02, -2.88010000e-01)
( 5.83270000e-02, -2.88200000e-01)
( 5.78920000e-02, -2.88380000e-01)
( 5.74570000e-02, -2.88560000e-01)
( 5.70210000e-02, -2.88740000e-01)
( 5.65840000e-02, -2.88920000e-01)
( 5.61470000e-02, -2.89100000e-01)
( 5.57100000e-02, -2.89270000e-01)
( 5.52710000e-02, -2.89450000e-01)
( 5.48330000e-02, -2.89620000e-01)
( 5.43930000e-02, -2.89790000e-01)
( 5.39530000e-02, -2.89960000e-01)
( 5.35130000e-02, -2.90130000e-01)
( 5.30720000e-02, -2.90300000e-01)
( 5.26310000e-02, -2.90460000e-01)
( 5.21890000e-02, -2.90630000e-01)
( 5.17460000e-02, -2.90790000e-01)
( 5.13030000e-02, -2.90950000e-01)
( 5.08600000e-02, -2.91110000e-01)
( 5.04150000e-02, -2.91270000e-01)
( 4.99710000e-02, -2.91430000e-01)
( 4.95260000e-02, -2.91590000e-01)
( 4.90800000e-02, -2.91740000e-01)
( 4.86340000e-02, -2.91900000e-01)
( 4.81880000e-02, -2.92050000e-01)
( 4.77410000e-02, -2.92200000e-01)
( 4.72940000e-02, -2.92350000e-01)
( 4.68460000e-02, -2.92500000e-01)
( 4.63970000e-02, -2.92640000e-01)
( 4.59490000e-02, -2.92790000e-01)
( 4.54990000e-02, -2.92930000e-01)
( 4.50500000e-02, -2.93080000e-01)
( 4.45990000e-02, -2.93220000e-01)
( 4.41490000e-02, -2.93360000e-01)
( 4.36980000e-02, -2.93490000e-01)
( 4.32460000e-02, -2.93630000e-01)
( 4.27940000e-02, -2.93770000e-01)
( 4.23420000e-02, -2.93900000e-01)
( 4.18890000e-02, -2.94030000e-01)
( 4.14360000e-02, -2.94160000e-01)
( 4.09830000e-02, -2.94290000e-01)
( 4.05290000e-02, -2.94420000e-01)
( 4.00740000e-02, -2.94550000e-01)
( 3.96200000e-02, -2.94670000e-01)
( 3.91640000e-02, -2.94800000e-01)
( 3.87090000e-02, -2.94920000e-01)
( 3.82530000e-02, -2.95040000e-01)
( 3.77970000e-02, -2.95160000e-01)
( 3.73400000e-02, -2.95280000e-01)
( 3.68830000e-02, -2.95390000e-01)
( 3.64260000e-02, -2.95510000e-01)
( 3.59680000e-02, -2.95620000e-01)
( 3.55100000e-02, -2.95740000e-01)
( 3.50510000e-02, -2.95850000e-01)
( 3.45920000e-02, -2.95960000e-01)
( 3.41330000e-02, -2.96060000e-01)
( 3.36740000e-02, -2.96170000e-01)
( 3.32140000e-02, -2.96280000e-01)
( 3.27540000e-02, -2.96380000e-01)
( 3.22930000e-02, -2.96480000e-01)
( 3.18320000e-02, -2.96580000e-01)
( 3.13710000e-02, -2.96680000e-01)
( 3.09100000e-02, -2.96780000e-01)
( 3.04480000e-02, -2.96880000e-01)
( 2.99860000e-02, -2.96970000e-01)
( 2.95240000e-02, -2.97070000e-01)
( 2.90610000e-02, -2.97160000e-01)
( 2.85980000e-02, -2.97250000e-01)
( 2.81350000e-02, -2.97340000e-01)
( 2.76720000e-02, -2.97430000e-01)
( 2.72080000e-02, -2.97510000e-01)
( 2.67440000e-02, -2.97600000e-01)
( 2.62790000e-02, -2.97680000e-01)
( 2.58150000e-02, -2.97760000e-01)
( 2.53500000e-02, -2.97840000e-01)
( 2.48850000e-02, -2.97920000e-01)
( 2.44200000e-02, -2.98000000e-01)
( 2.39540000e-02, -2.98070000e-01)
( 2.34880000e-02, -2.98150000e-01)
( 2.30220000e-02, -2.98220000e-01)
( 2.25560000e-02, -2.98290000e-01)
( 2.20900000e-02, -2.98360000e-01)
( 2.16230000e-02, -2.98430000e-01)
( 2.11560000e-02, -2.98500000e-01)
( 2.06890000e-02, -2.98570000e-01)
( 2.02220000e-02, -2.98630000e-01)
( 1.97540000e-02, -2.98690000e-01)
( 1.92870000e-02, -2.98750000e-01)
( 1.88190000e-02, -2.98810000e-01)
( 1.83510000e-02, -2.98870000e-01)
( 1.78820000e-02, -2.98930000e-01)
( 1.74140000e-02, -2.98990000e-01)
( 1.69450000e-02, -2.99040000e-01)
( 1.64770000e-02, -2.99090000e-01)
( 1.60080000e-02, -2.99140000e-01)
( 1.55390000e-02, -2.99190000e-01)
( 1.50690000e-02, -2.99240000e-01)
( 1.46000000e-02, -2.99290000e-01)
( 1.41300000e-02, -2.99330000e-01)
( 1.36610000e-02, -2.99380000e-01)
( 1.31910000e-02, -2.99420000e-01)
( 1.27210000e-02, -2.99460000e-01)
( 1.22510000e-02, -2.99500000e-01)
( 1.17810000e-02, -2.99540000e-01)
( 1.13100000e-02, -2.99570000e-01)
( 1.08400000e-02, -2.99610000e-01)
( 1.03690000e-02, -2.99640000e-01)
( 9.89870000e-03, -2.99670000e-01)
( 9.42800000e-03, -2.99700000e-01)
( 8.95720000e-03, -2.99730000e-01)
( 8.48630000e-03, -2.99760000e-01)
( 8.01530000e-03, -2.99790000e-01)
( 7.54420000e-03, -2.99810000e-01)
( 7.07300000e-03, -2.99830000e-01)
( 6.60180000e-03, -2.99850000e-01)
( 6.13050000e-03, -2.99870000e-01)
( 5.65920000e-03, -2.99890000e-01)
( 5.18780000e-03, -2.99910000e-01)
( 4.71630000e-03, -2.99930000e-01)
( 4.24480000e-03, -2.99940000e-01)
( 3.77330000e-03, -2.99950000e-01)
( 3.30170000e-03, -2.99960000e-01)
( 2.83010000e-03, -2.99970000e-01)
( 2.35850000e-03, -2.99980000e-01)
( 1.88680000e-03, -2.99990000e-01)
( 1.41510000e-03, -2.99990000e-01)
( 9.43410000e-04, -3.00000000e-01)
( 4.71710000e-04, -3.00000000e-01)
( 1.83700000e-17, -3.00000000e-01)
( 0.00000000e+00, -3.00000000e-01)
(-1.00000000e+00, -3.00000000e-01)
(-1.00000000e+00, -6.00000000e-01)};\label{line:bypass:domain}

\addplot [blue, solid, thick]
coordinates {
(-1.00000000e+00,  0.00000000e+00)
(-1.00000000e+00,  3.00000000e-01)};\label{line:bypass:inlet}

\addplot [red, solid, thick]
coordinates {
( 3.00000000e+00, -6.00000000e-01)
( 3.00000000e+00, -3.00000000e-01)};\label{line:bypass:outlet}

\addplot [fill=red, opacity=0.3, forget plot]
coordinates {
( 1.50000000e-01, -6.00000000e-01)
( 2.50000000e+00, -6.00000000e-01)
( 2.50000000e+00, -3.00000000e-01)
( 2.00000000e+00, -3.00000000e-01)
( 2.00000000e+00, -3.00000000e-01)
( 1.99800000e+00, -3.00000000e-01)
( 1.99600000e+00, -2.99990000e-01)
( 1.99400000e+00, -2.99980000e-01)
( 1.99200000e+00, -2.99970000e-01)
( 1.99000000e+00, -2.99960000e-01)
( 1.98800000e+00, -2.99940000e-01)
( 1.98600000e+00, -2.99910000e-01)
( 1.98400000e+00, -2.99890000e-01)
( 1.98200000e+00, -2.99850000e-01)
( 1.98000000e+00, -2.99820000e-01)
( 1.97800000e+00, -2.99780000e-01)
( 1.97600000e+00, -2.99740000e-01)
( 1.97400000e+00, -2.99700000e-01)
( 1.97200000e+00, -2.99650000e-01)
( 1.97000000e+00, -2.99600000e-01)
( 1.96800000e+00, -2.99540000e-01)
( 1.96600000e+00, -2.99480000e-01)
( 1.96400000e+00, -2.99420000e-01)
( 1.96200000e+00, -2.99360000e-01)
( 1.96000000e+00, -2.99290000e-01)
( 1.95800000e+00, -2.99220000e-01)
( 1.95600000e+00, -2.99140000e-01)
( 1.95400000e+00, -2.99060000e-01)
( 1.95200000e+00, -2.98980000e-01)
( 1.94990000e+00, -2.98890000e-01)
( 1.94790000e+00, -2.98800000e-01)
( 1.94590000e+00, -2.98710000e-01)
( 1.94390000e+00, -2.98610000e-01)
( 1.94190000e+00, -2.98510000e-01)
( 1.93990000e+00, -2.98410000e-01)
( 1.93790000e+00, -2.98300000e-01)
( 1.93590000e+00, -2.98190000e-01)
( 1.93390000e+00, -2.98080000e-01)
( 1.93190000e+00, -2.97960000e-01)
( 1.92990000e+00, -2.97840000e-01)
( 1.92790000e+00, -2.97720000e-01)
( 1.92590000e+00, -2.97590000e-01)
( 1.92390000e+00, -2.97460000e-01)
( 1.92190000e+00, -2.97330000e-01)
( 1.91990000e+00, -2.97190000e-01)
( 1.91790000e+00, -2.97050000e-01)
( 1.91590000e+00, -2.96910000e-01)
( 1.91390000e+00, -2.96760000e-01)
( 1.91190000e+00, -2.96610000e-01)
( 1.90990000e+00, -2.96460000e-01)
( 1.90790000e+00, -2.96300000e-01)
( 1.90590000e+00, -2.96140000e-01)
( 1.90390000e+00, -2.95980000e-01)
( 1.90190000e+00, -2.95810000e-01)
( 1.89990000e+00, -2.95640000e-01)
( 1.89790000e+00, -2.95470000e-01)
( 1.89590000e+00, -2.95290000e-01)
( 1.89390000e+00, -2.95110000e-01)
( 1.89190000e+00, -2.94930000e-01)
( 1.88990000e+00, -2.94740000e-01)
( 1.88790000e+00, -2.94560000e-01)
( 1.88590000e+00, -2.94360000e-01)
( 1.88390000e+00, -2.94170000e-01)
( 1.88190000e+00, -2.93970000e-01)
( 1.87990000e+00, -2.93770000e-01)
( 1.87790000e+00, -2.93560000e-01)
( 1.87590000e+00, -2.93350000e-01)
( 1.87390000e+00, -2.93140000e-01)
( 1.87190000e+00, -2.92930000e-01)
( 1.86990000e+00, -2.92710000e-01)
( 1.86790000e+00, -2.92490000e-01)
( 1.86590000e+00, -2.92270000e-01)
( 1.86390000e+00, -2.92040000e-01)
( 1.86190000e+00, -2.91810000e-01)
( 1.85990000e+00, -2.91580000e-01)
( 1.85790000e+00, -2.91340000e-01)
( 1.85590000e+00, -2.91100000e-01)
( 1.85390000e+00, -2.90860000e-01)
( 1.85190000e+00, -2.90610000e-01)
( 1.84980000e+00, -2.90360000e-01)
( 1.84780000e+00, -2.90110000e-01)
( 1.84580000e+00, -2.89860000e-01)
( 1.84380000e+00, -2.89600000e-01)
( 1.84180000e+00, -2.89340000e-01)
( 1.83980000e+00, -2.89070000e-01)
( 1.83780000e+00, -2.88810000e-01)
( 1.83580000e+00, -2.88540000e-01)
( 1.83380000e+00, -2.88260000e-01)
( 1.83180000e+00, -2.87990000e-01)
( 1.82980000e+00, -2.87710000e-01)
( 1.82780000e+00, -2.87430000e-01)
( 1.82580000e+00, -2.87140000e-01)
( 1.82380000e+00, -2.86850000e-01)
( 1.82180000e+00, -2.86560000e-01)
( 1.81980000e+00, -2.86270000e-01)
( 1.81780000e+00, -2.85970000e-01)
( 1.81580000e+00, -2.85670000e-01)
( 1.81380000e+00, -2.85370000e-01)
( 1.81180000e+00, -2.85060000e-01)
( 1.80980000e+00, -2.84750000e-01)
( 1.80780000e+00, -2.84440000e-01)
( 1.80580000e+00, -2.84130000e-01)
( 1.80380000e+00, -2.83810000e-01)
( 1.80180000e+00, -2.83490000e-01)
( 1.79980000e+00, -2.83170000e-01)
( 1.79780000e+00, -2.82840000e-01)
( 1.79580000e+00, -2.82510000e-01)
( 1.79380000e+00, -2.82180000e-01)
( 1.79180000e+00, -2.81850000e-01)
( 1.78980000e+00, -2.81510000e-01)
( 1.78780000e+00, -2.81170000e-01)
( 1.78580000e+00, -2.80820000e-01)
( 1.78380000e+00, -2.80480000e-01)
( 1.78180000e+00, -2.80130000e-01)
( 1.77980000e+00, -2.79780000e-01)
( 1.77780000e+00, -2.79420000e-01)
( 1.77580000e+00, -2.79070000e-01)
( 1.77380000e+00, -2.78710000e-01)
( 1.77180000e+00, -2.78340000e-01)
( 1.76980000e+00, -2.77980000e-01)
( 1.76780000e+00, -2.77610000e-01)
( 1.76580000e+00, -2.77240000e-01)
( 1.76380000e+00, -2.76860000e-01)
( 1.76180000e+00, -2.76490000e-01)
( 1.75980000e+00, -2.76110000e-01)
( 1.75780000e+00, -2.75730000e-01)
( 1.75580000e+00, -2.75340000e-01)
( 1.75380000e+00, -2.74950000e-01)
( 1.75180000e+00, -2.74560000e-01)
( 1.74970000e+00, -2.74170000e-01)
( 1.74770000e+00, -2.73770000e-01)
( 1.74570000e+00, -2.73380000e-01)
( 1.74370000e+00, -2.72970000e-01)
( 1.74170000e+00, -2.72570000e-01)
( 1.73970000e+00, -2.72160000e-01)
( 1.73770000e+00, -2.71750000e-01)
( 1.73570000e+00, -2.71340000e-01)
( 1.73370000e+00, -2.70930000e-01)
( 1.73170000e+00, -2.70510000e-01)
( 1.72970000e+00, -2.70090000e-01)
( 1.72770000e+00, -2.69670000e-01)
( 1.72570000e+00, -2.69240000e-01)
( 1.72370000e+00, -2.68820000e-01)
( 1.72170000e+00, -2.68380000e-01)
( 1.71970000e+00, -2.67950000e-01)
( 1.71770000e+00, -2.67520000e-01)
( 1.71570000e+00, -2.67080000e-01)
( 1.71370000e+00, -2.66640000e-01)
( 1.71170000e+00, -2.66190000e-01)
( 1.70970000e+00, -2.65750000e-01)
( 1.70770000e+00, -2.65300000e-01)
( 1.70570000e+00, -2.64850000e-01)
( 1.70370000e+00, -2.64400000e-01)
( 1.70170000e+00, -2.63940000e-01)
( 1.69970000e+00, -2.63480000e-01)
( 1.69770000e+00, -2.63020000e-01)
( 1.69570000e+00, -2.62560000e-01)
( 1.69370000e+00, -2.62090000e-01)
( 1.69170000e+00, -2.61620000e-01)
( 1.68970000e+00, -2.61150000e-01)
( 1.68770000e+00, -2.60680000e-01)
( 1.68570000e+00, -2.60200000e-01)
( 1.68370000e+00, -2.59720000e-01)
( 1.68170000e+00, -2.59240000e-01)
( 1.67970000e+00, -2.58760000e-01)
( 1.67770000e+00, -2.58270000e-01)
( 1.67570000e+00, -2.57780000e-01)
( 1.67370000e+00, -2.57290000e-01)
( 1.67170000e+00, -2.56800000e-01)
( 1.66970000e+00, -2.56300000e-01)
( 1.66770000e+00, -2.55810000e-01)
( 1.66570000e+00, -2.55310000e-01)
( 1.66370000e+00, -2.54800000e-01)
( 1.66170000e+00, -2.54300000e-01)
( 1.65970000e+00, -2.53790000e-01)
( 1.65770000e+00, -2.53280000e-01)
( 1.65570000e+00, -2.52770000e-01)
( 1.65370000e+00, -2.52250000e-01)
( 1.65170000e+00, -2.51730000e-01)
( 1.64960000e+00, -2.51220000e-01)
( 1.64760000e+00, -2.50690000e-01)
( 1.64560000e+00, -2.50170000e-01)
( 1.64360000e+00, -2.49640000e-01)
( 1.64160000e+00, -2.49110000e-01)
( 1.63960000e+00, -2.48580000e-01)
( 1.63760000e+00, -2.48050000e-01)
( 1.63560000e+00, -2.47510000e-01)
( 1.63360000e+00, -2.46980000e-01)
( 1.63160000e+00, -2.46440000e-01)
( 1.62960000e+00, -2.45890000e-01)
( 1.62760000e+00, -2.45350000e-01)
( 1.62560000e+00, -2.44800000e-01)
( 1.62360000e+00, -2.44250000e-01)
( 1.62160000e+00, -2.43700000e-01)
( 1.61960000e+00, -2.43150000e-01)
( 1.61760000e+00, -2.42590000e-01)
( 1.61560000e+00, -2.42030000e-01)
( 1.61360000e+00, -2.41470000e-01)
( 1.61160000e+00, -2.40910000e-01)
( 1.60960000e+00, -2.40340000e-01)
( 1.60760000e+00, -2.39780000e-01)
( 1.60560000e+00, -2.39210000e-01)
( 1.60360000e+00, -2.38630000e-01)
( 1.60160000e+00, -2.38060000e-01)
( 1.59960000e+00, -2.37480000e-01)
( 1.59760000e+00, -2.36910000e-01)
( 1.59560000e+00, -2.36330000e-01)
( 1.59360000e+00, -2.35740000e-01)
( 1.59160000e+00, -2.35160000e-01)
( 1.58960000e+00, -2.34570000e-01)
( 1.58760000e+00, -2.33980000e-01)
( 1.58560000e+00, -2.33390000e-01)
( 1.58360000e+00, -2.32800000e-01)
( 1.58160000e+00, -2.32200000e-01)
( 1.57960000e+00, -2.31610000e-01)
( 1.57760000e+00, -2.31010000e-01)
( 1.57560000e+00, -2.30410000e-01)
( 1.57360000e+00, -2.29800000e-01)
( 1.57160000e+00, -2.29200000e-01)
( 1.56960000e+00, -2.28590000e-01)
( 1.56760000e+00, -2.27980000e-01)
( 1.56560000e+00, -2.27370000e-01)
( 1.56360000e+00, -2.26760000e-01)
( 1.56160000e+00, -2.26140000e-01)
( 1.55960000e+00, -2.25520000e-01)
( 1.55760000e+00, -2.24900000e-01)
( 1.55560000e+00, -2.24280000e-01)
( 1.55360000e+00, -2.23660000e-01)
( 1.55160000e+00, -2.23030000e-01)
( 1.54950000e+00, -2.22400000e-01)
( 1.54750000e+00, -2.21770000e-01)
( 1.54550000e+00, -2.21140000e-01)
( 1.54350000e+00, -2.20510000e-01)
( 1.54150000e+00, -2.19870000e-01)
( 1.53950000e+00, -2.19230000e-01)
( 1.53750000e+00, -2.18590000e-01)
( 1.53550000e+00, -2.17950000e-01)
( 1.53350000e+00, -2.17310000e-01)
( 1.53150000e+00, -2.16660000e-01)
( 1.52950000e+00, -2.16020000e-01)
( 1.52750000e+00, -2.15370000e-01)
( 1.52550000e+00, -2.14720000e-01)
( 1.52350000e+00, -2.14060000e-01)
( 1.52150000e+00, -2.13410000e-01)
( 1.51950000e+00, -2.12750000e-01)
( 1.51750000e+00, -2.12090000e-01)
( 1.51550000e+00, -2.11430000e-01)
( 1.51350000e+00, -2.10770000e-01)
( 1.51150000e+00, -2.10110000e-01)
( 1.50950000e+00, -2.09440000e-01)
( 1.50750000e+00, -2.08770000e-01)
( 1.50550000e+00, -2.08100000e-01)
( 1.50350000e+00, -2.07430000e-01)
( 1.50150000e+00, -2.06760000e-01)
( 1.49950000e+00, -2.06080000e-01)
( 1.49750000e+00, -2.05400000e-01)
( 1.49550000e+00, -2.04730000e-01)
( 1.49350000e+00, -2.04040000e-01)
( 1.49150000e+00, -2.03360000e-01)
( 1.48950000e+00, -2.02680000e-01)
( 1.48750000e+00, -2.01990000e-01)
( 1.48550000e+00, -2.01300000e-01)
( 1.48350000e+00, -2.00610000e-01)
( 1.48150000e+00, -1.99920000e-01)
( 1.47950000e+00, -1.99230000e-01)
( 1.47750000e+00, -1.98540000e-01)
( 1.47550000e+00, -1.97840000e-01)
( 1.47350000e+00, -1.97140000e-01)
( 1.47150000e+00, -1.96440000e-01)
( 1.46950000e+00, -1.95740000e-01)
( 1.46750000e+00, -1.95040000e-01)
( 1.46550000e+00, -1.94330000e-01)
( 1.46350000e+00, -1.93630000e-01)
( 1.46150000e+00, -1.92920000e-01)
( 1.45950000e+00, -1.92210000e-01)
( 1.45750000e+00, -1.91500000e-01)
( 1.45550000e+00, -1.90780000e-01)
( 1.45350000e+00, -1.90070000e-01)
( 1.45150000e+00, -1.89350000e-01)
( 1.44940000e+00, -1.88630000e-01)
( 1.44740000e+00, -1.87910000e-01)
( 1.44540000e+00, -1.87190000e-01)
( 1.44340000e+00, -1.86470000e-01)
( 1.44140000e+00, -1.85750000e-01)
( 1.43940000e+00, -1.85020000e-01)
( 1.43740000e+00, -1.84290000e-01)
( 1.43540000e+00, -1.83560000e-01)
( 1.43340000e+00, -1.82830000e-01)
( 1.43140000e+00, -1.82100000e-01)
( 1.42940000e+00, -1.81360000e-01)
( 1.42740000e+00, -1.80630000e-01)
( 1.42540000e+00, -1.79890000e-01)
( 1.42340000e+00, -1.79150000e-01)
( 1.42140000e+00, -1.78410000e-01)
( 1.41940000e+00, -1.77670000e-01)
( 1.41740000e+00, -1.76930000e-01)
( 1.41540000e+00, -1.76180000e-01)
( 1.41340000e+00, -1.75440000e-01)
( 1.41140000e+00, -1.74690000e-01)
( 1.40940000e+00, -1.73940000e-01)
( 1.40740000e+00, -1.73190000e-01)
( 1.40540000e+00, -1.72440000e-01)
( 1.40340000e+00, -1.71680000e-01)
( 1.40140000e+00, -1.70930000e-01)
( 1.39940000e+00, -1.70170000e-01)
( 1.39740000e+00, -1.69410000e-01)
( 1.39540000e+00, -1.68660000e-01)
( 1.39340000e+00, -1.67890000e-01)
( 1.39140000e+00, -1.67130000e-01)
( 1.38940000e+00, -1.66370000e-01)
( 1.38740000e+00, -1.65600000e-01)
( 1.38540000e+00, -1.64840000e-01)
( 1.38340000e+00, -1.64070000e-01)
( 1.38140000e+00, -1.63300000e-01)
( 1.37940000e+00, -1.62530000e-01)
( 1.37740000e+00, -1.61760000e-01)
( 1.37540000e+00, -1.60980000e-01)
( 1.37340000e+00, -1.60210000e-01)
( 1.37140000e+00, -1.59430000e-01)
( 1.36940000e+00, -1.58660000e-01)
( 1.36740000e+00, -1.57880000e-01)
( 1.36540000e+00, -1.57100000e-01)
( 1.36340000e+00, -1.56320000e-01)
( 1.36140000e+00, -1.55530000e-01)
( 1.35940000e+00, -1.54750000e-01)
( 1.35740000e+00, -1.53970000e-01)
( 1.35540000e+00, -1.53180000e-01)
( 1.35340000e+00, -1.52390000e-01)
( 1.35140000e+00, -1.51600000e-01)
( 1.34930000e+00, -1.50810000e-01)
( 1.34730000e+00, -1.50020000e-01)
( 1.34530000e+00, -1.49230000e-01)
( 1.34330000e+00, -1.48430000e-01)
( 1.34130000e+00, -1.47640000e-01)
( 1.33930000e+00, -1.46840000e-01)
( 1.33730000e+00, -1.46040000e-01)
( 1.33530000e+00, -1.45240000e-01)
( 1.33330000e+00, -1.44440000e-01)
( 1.33130000e+00, -1.43640000e-01)
( 1.32930000e+00, -1.42840000e-01)
( 1.32730000e+00, -1.42040000e-01)
( 1.32530000e+00, -1.41230000e-01)
( 1.32330000e+00, -1.40430000e-01)
( 1.32130000e+00, -1.39620000e-01)
( 1.31930000e+00, -1.38810000e-01)
( 1.31730000e+00, -1.38000000e-01)
( 1.31530000e+00, -1.37190000e-01)
( 1.31330000e+00, -1.36380000e-01)
( 1.31130000e+00, -1.35560000e-01)
( 1.30930000e+00, -1.34750000e-01)
( 1.30730000e+00, -1.33940000e-01)
( 1.30530000e+00, -1.33120000e-01)
( 1.30330000e+00, -1.32300000e-01)
( 1.30130000e+00, -1.31480000e-01)
( 1.29930000e+00, -1.30660000e-01)
( 1.29730000e+00, -1.29840000e-01)
( 1.29530000e+00, -1.29020000e-01)
( 1.29330000e+00, -1.28200000e-01)
( 1.29130000e+00, -1.27370000e-01)
( 1.28930000e+00, -1.26550000e-01)
( 1.28730000e+00, -1.25720000e-01)
( 1.28530000e+00, -1.24900000e-01)
( 1.28330000e+00, -1.24070000e-01)
( 1.28130000e+00, -1.23240000e-01)
( 1.27930000e+00, -1.22410000e-01)
( 1.27730000e+00, -1.21580000e-01)
( 1.27530000e+00, -1.20740000e-01)
( 1.27330000e+00, -1.19910000e-01)
( 1.27130000e+00, -1.19080000e-01)
( 1.26930000e+00, -1.18240000e-01)
( 1.26730000e+00, -1.17410000e-01)
( 1.26530000e+00, -1.16570000e-01)
( 1.26330000e+00, -1.15730000e-01)
( 1.26130000e+00, -1.14890000e-01)
( 1.25930000e+00, -1.14050000e-01)
( 1.25730000e+00, -1.13210000e-01)
( 1.25530000e+00, -1.12370000e-01)
( 1.25330000e+00, -1.11530000e-01)
( 1.25130000e+00, -1.10680000e-01)
( 1.24920000e+00, -1.09840000e-01)
( 1.24720000e+00, -1.08990000e-01)
( 1.24520000e+00, -1.08150000e-01)
( 1.24320000e+00, -1.07300000e-01)
( 1.24120000e+00, -1.06450000e-01)
( 1.23920000e+00, -1.05600000e-01)
( 1.23720000e+00, -1.04750000e-01)
( 1.23520000e+00, -1.03900000e-01)
( 1.23320000e+00, -1.03050000e-01)
( 1.23120000e+00, -1.02200000e-01)
( 1.22920000e+00, -1.01350000e-01)
( 1.22720000e+00, -1.00490000e-01)
( 1.22520000e+00, -9.96380000e-02)
( 1.22320000e+00, -9.87820000e-02)
( 1.22120000e+00, -9.79260000e-02)
( 1.21920000e+00, -9.70680000e-02)
( 1.21720000e+00, -9.62100000e-02)
( 1.21520000e+00, -9.53520000e-02)
( 1.21320000e+00, -9.44920000e-02)
( 1.21120000e+00, -9.36320000e-02)
( 1.20920000e+00, -9.27710000e-02)
( 1.20720000e+00, -9.19090000e-02)
( 1.20520000e+00, -9.10460000e-02)
( 1.20320000e+00, -9.01830000e-02)
( 1.20120000e+00, -8.93190000e-02)
( 1.19920000e+00, -8.84540000e-02)
( 1.19720000e+00, -8.75880000e-02)
( 1.19520000e+00, -8.67220000e-02)
( 1.19320000e+00, -8.58550000e-02)
( 1.19120000e+00, -8.49880000e-02)
( 1.18920000e+00, -8.41190000e-02)
( 1.18720000e+00, -8.32500000e-02)
( 1.18520000e+00, -8.23810000e-02)
( 1.18320000e+00, -8.15100000e-02)
( 1.18120000e+00, -8.06390000e-02)
( 1.17920000e+00, -7.97680000e-02)
( 1.17720000e+00, -7.88950000e-02)
( 1.17520000e+00, -7.80230000e-02)
( 1.17320000e+00, -7.71490000e-02)
( 1.17120000e+00, -7.62750000e-02)
( 1.16920000e+00, -7.54000000e-02)
( 1.16720000e+00, -7.45250000e-02)
( 1.16520000e+00, -7.36480000e-02)
( 1.16320000e+00, -7.27720000e-02)
( 1.16120000e+00, -7.18950000e-02)
( 1.15920000e+00, -7.10170000e-02)
( 1.15720000e+00, -7.01380000e-02)
( 1.15520000e+00, -6.92600000e-02)
( 1.15320000e+00, -6.83800000e-02)
( 1.15120000e+00, -6.75000000e-02)
( 1.14910000e+00, -6.66190000e-02)
( 1.14710000e+00, -6.57380000e-02)
( 1.14510000e+00, -6.48570000e-02)
( 1.14310000e+00, -6.39740000e-02)
( 1.14110000e+00, -6.30920000e-02)
( 1.13910000e+00, -6.22090000e-02)
( 1.13710000e+00, -6.13250000e-02)
( 1.13510000e+00, -6.04410000e-02)
( 1.13310000e+00, -5.95560000e-02)
( 1.13110000e+00, -5.86710000e-02)
( 1.12910000e+00, -5.77850000e-02)
( 1.12710000e+00, -5.68990000e-02)
( 1.12510000e+00, -5.60120000e-02)
( 1.12310000e+00, -5.51250000e-02)
( 1.12110000e+00, -5.42380000e-02)
( 1.11910000e+00, -5.33500000e-02)
( 1.11710000e+00, -5.24620000e-02)
( 1.11510000e+00, -5.15730000e-02)
( 1.11310000e+00, -5.06840000e-02)
( 1.11110000e+00, -4.97940000e-02)
( 1.10910000e+00, -4.89040000e-02)
( 1.10710000e+00, -4.80140000e-02)
( 1.10510000e+00, -4.71230000e-02)
( 1.10310000e+00, -4.62320000e-02)
( 1.10110000e+00, -4.53400000e-02)
( 1.09910000e+00, -4.44490000e-02)
( 1.09710000e+00, -4.35560000e-02)
( 1.09510000e+00, -4.26640000e-02)
( 1.09310000e+00, -4.17710000e-02)
( 1.09110000e+00, -4.08780000e-02)
( 1.08910000e+00, -3.99840000e-02)
( 1.08710000e+00, -3.90900000e-02)
( 1.08510000e+00, -3.81960000e-02)
( 1.08310000e+00, -3.73010000e-02)
( 1.08110000e+00, -3.64070000e-02)
( 1.07910000e+00, -3.55110000e-02)
( 1.07710000e+00, -3.46160000e-02)
( 1.07510000e+00, -3.37200000e-02)
( 1.07310000e+00, -3.28240000e-02)
( 1.07110000e+00, -3.19280000e-02)
( 1.06910000e+00, -3.10320000e-02)
( 1.06710000e+00, -3.01350000e-02)
( 1.06510000e+00, -2.92380000e-02)
( 1.06310000e+00, -2.83410000e-02)
( 1.06110000e+00, -2.74430000e-02)
( 1.05910000e+00, -2.65460000e-02)
( 1.05710000e+00, -2.56480000e-02)
( 1.05510000e+00, -2.47500000e-02)
( 1.05310000e+00, -2.38510000e-02)
( 1.05110000e+00, -2.29530000e-02)
( 1.04900000e+00, -2.20540000e-02)
( 1.04700000e+00, -2.11560000e-02)
( 1.04500000e+00, -2.02570000e-02)
( 1.04300000e+00, -1.93570000e-02)
( 1.04100000e+00, -1.84580000e-02)
( 1.03900000e+00, -1.75590000e-02)
( 1.03700000e+00, -1.66590000e-02)
( 1.03500000e+00, -1.57590000e-02)
( 1.03300000e+00, -1.48590000e-02)
( 1.03100000e+00, -1.39590000e-02)
( 1.02900000e+00, -1.30590000e-02)
( 1.02700000e+00, -1.21590000e-02)
( 1.02500000e+00, -1.12590000e-02)
( 1.02300000e+00, -1.03590000e-02)
( 1.02100000e+00, -9.45810000e-03)
( 1.01900000e+00, -8.55750000e-03)
( 1.01700000e+00, -7.65690000e-03)
( 1.01500000e+00, -6.75620000e-03)
( 1.01300000e+00, -5.85550000e-03)
( 1.01100000e+00, -4.95480000e-03)
( 1.00900000e+00, -4.05390000e-03)
( 1.00700000e+00, -3.15310000e-03)
( 1.00500000e+00, -2.25220000e-03)
( 1.00300000e+00, -1.35130000e-03)
( 1.00100000e+00, -4.50450000e-04)
( 9.99000000e-01,  4.50450000e-04)
( 9.97000000e-01,  1.35130000e-03)
( 9.94990000e-01,  2.25220000e-03)
( 9.92990000e-01,  3.15310000e-03)
( 9.90990000e-01,  4.05390000e-03)
( 9.88990000e-01,  4.95480000e-03)
( 9.86990000e-01,  5.85550000e-03)
( 9.84980000e-01,  6.75620000e-03)
( 9.82980000e-01,  7.65690000e-03)
( 9.80980000e-01,  8.55750000e-03)
( 9.78980000e-01,  9.45810000e-03)
( 9.76980000e-01,  1.03590000e-02)
( 9.74970000e-01,  1.12590000e-02)
( 9.72970000e-01,  1.21590000e-02)
( 9.70970000e-01,  1.30590000e-02)
( 9.68970000e-01,  1.39590000e-02)
( 9.66970000e-01,  1.48590000e-02)
( 9.64960000e-01,  1.57590000e-02)
( 9.62960000e-01,  1.66590000e-02)
( 9.60960000e-01,  1.75590000e-02)
( 9.58960000e-01,  1.84580000e-02)
( 9.56960000e-01,  1.93570000e-02)
( 9.54950000e-01,  2.02570000e-02)
( 9.52950000e-01,  2.11560000e-02)
( 9.50950000e-01,  2.20540000e-02)
( 9.48950000e-01,  2.29530000e-02)
( 9.46950000e-01,  2.38510000e-02)
( 9.44940000e-01,  2.47500000e-02)
( 9.42940000e-01,  2.56480000e-02)
( 9.40940000e-01,  2.65460000e-02)
( 9.38940000e-01,  2.74430000e-02)
( 9.36940000e-01,  2.83410000e-02)
( 9.34930000e-01,  2.92380000e-02)
( 9.32930000e-01,  3.01350000e-02)
( 9.30930000e-01,  3.10320000e-02)
( 9.28930000e-01,  3.19280000e-02)
( 9.26930000e-01,  3.28240000e-02)
( 9.24920000e-01,  3.37200000e-02)
( 9.22920000e-01,  3.46160000e-02)
( 9.20920000e-01,  3.55110000e-02)
( 9.18920000e-01,  3.64070000e-02)
( 9.16920000e-01,  3.73010000e-02)
( 9.14910000e-01,  3.81960000e-02)
( 9.12910000e-01,  3.90900000e-02)
( 9.10910000e-01,  3.99840000e-02)
( 9.08910000e-01,  4.08780000e-02)
( 9.06910000e-01,  4.17710000e-02)
( 9.04900000e-01,  4.26640000e-02)
( 9.02900000e-01,  4.35560000e-02)
( 9.00900000e-01,  4.44490000e-02)
( 8.98900000e-01,  4.53400000e-02)
( 8.96900000e-01,  4.62320000e-02)
( 8.94890000e-01,  4.71230000e-02)
( 8.92890000e-01,  4.80140000e-02)
( 8.90890000e-01,  4.89040000e-02)
( 8.88890000e-01,  4.97940000e-02)
( 8.86890000e-01,  5.06840000e-02)
( 8.84880000e-01,  5.15730000e-02)
( 8.82880000e-01,  5.24620000e-02)
( 8.80880000e-01,  5.33500000e-02)
( 8.78880000e-01,  5.42380000e-02)
( 8.76880000e-01,  5.51250000e-02)
( 8.74870000e-01,  5.60120000e-02)
( 8.72870000e-01,  5.68990000e-02)
( 8.70870000e-01,  5.77850000e-02)
( 8.68870000e-01,  5.86710000e-02)
( 8.66870000e-01,  5.95560000e-02)
( 8.64860000e-01,  6.04410000e-02)
( 8.62860000e-01,  6.13250000e-02)
( 8.60860000e-01,  6.22090000e-02)
( 8.58860000e-01,  6.30920000e-02)
( 8.56860000e-01,  6.39740000e-02)
( 8.54850000e-01,  6.48570000e-02)
( 8.52850000e-01,  6.57380000e-02)
( 8.50850000e-01,  6.66190000e-02)
( 8.48850000e-01,  6.75000000e-02)
( 8.46850000e-01,  6.83800000e-02)
( 8.44840000e-01,  6.92600000e-02)
( 8.42840000e-01,  7.01380000e-02)
( 8.40840000e-01,  7.10170000e-02)
( 8.38840000e-01,  7.18950000e-02)
( 8.36840000e-01,  7.27720000e-02)
( 8.34830000e-01,  7.36480000e-02)
( 8.32830000e-01,  7.45250000e-02)
( 8.30830000e-01,  7.54000000e-02)
( 8.28830000e-01,  7.62750000e-02)
( 8.26830000e-01,  7.71490000e-02)
( 8.24820000e-01,  7.80230000e-02)
( 8.22820000e-01,  7.88950000e-02)
( 8.20820000e-01,  7.97680000e-02)
( 8.18820000e-01,  8.06390000e-02)
( 8.16820000e-01,  8.15100000e-02)
( 8.14810000e-01,  8.23810000e-02)
( 8.12810000e-01,  8.32500000e-02)
( 8.10810000e-01,  8.41190000e-02)
( 8.08810000e-01,  8.49880000e-02)
( 8.06810000e-01,  8.58550000e-02)
( 8.04800000e-01,  8.67220000e-02)
( 8.02800000e-01,  8.75880000e-02)
( 8.00800000e-01,  8.84540000e-02)
( 7.98800000e-01,  8.93190000e-02)
( 7.96800000e-01,  9.01830000e-02)
( 7.94790000e-01,  9.10460000e-02)
( 7.92790000e-01,  9.19090000e-02)
( 7.90790000e-01,  9.27710000e-02)
( 7.88790000e-01,  9.36320000e-02)
( 7.86790000e-01,  9.44920000e-02)
( 7.84780000e-01,  9.53520000e-02)
( 7.82780000e-01,  9.62100000e-02)
( 7.80780000e-01,  9.70680000e-02)
( 7.78780000e-01,  9.79260000e-02)
( 7.76780000e-01,  9.87820000e-02)
( 7.74770000e-01,  9.96380000e-02)
( 7.72770000e-01,  1.00490000e-01)
( 7.70770000e-01,  1.01350000e-01)
( 7.68770000e-01,  1.02200000e-01)
( 7.66770000e-01,  1.03050000e-01)
( 7.64760000e-01,  1.03900000e-01)
( 7.62760000e-01,  1.04750000e-01)
( 7.60760000e-01,  1.05600000e-01)
( 7.58760000e-01,  1.06450000e-01)
( 7.56760000e-01,  1.07300000e-01)
( 7.54750000e-01,  1.08150000e-01)
( 7.52750000e-01,  1.08990000e-01)
( 7.50750000e-01,  1.09840000e-01)
( 7.48750000e-01,  1.10680000e-01)
( 7.46750000e-01,  1.11530000e-01)
( 7.44740000e-01,  1.12370000e-01)
( 7.42740000e-01,  1.13210000e-01)
( 7.40740000e-01,  1.14050000e-01)
( 7.38740000e-01,  1.14890000e-01)
( 7.36740000e-01,  1.15730000e-01)
( 7.34730000e-01,  1.16570000e-01)
( 7.32730000e-01,  1.17410000e-01)
( 7.30730000e-01,  1.18240000e-01)
( 7.28730000e-01,  1.19080000e-01)
( 7.26730000e-01,  1.19910000e-01)
( 7.24720000e-01,  1.20740000e-01)
( 7.22720000e-01,  1.21580000e-01)
( 7.20720000e-01,  1.22410000e-01)
( 7.18720000e-01,  1.23240000e-01)
( 7.16720000e-01,  1.24070000e-01)
( 7.14710000e-01,  1.24900000e-01)
( 7.12710000e-01,  1.25720000e-01)
( 7.10710000e-01,  1.26550000e-01)
( 7.08710000e-01,  1.27370000e-01)
( 7.06710000e-01,  1.28200000e-01)
( 7.04700000e-01,  1.29020000e-01)
( 7.02700000e-01,  1.29840000e-01)
( 7.00700000e-01,  1.30660000e-01)
( 6.98700000e-01,  1.31480000e-01)
( 6.96700000e-01,  1.32300000e-01)
( 6.94690000e-01,  1.33120000e-01)
( 6.92690000e-01,  1.33940000e-01)
( 6.90690000e-01,  1.34750000e-01)
( 6.88690000e-01,  1.35560000e-01)
( 6.86690000e-01,  1.36380000e-01)
( 6.84680000e-01,  1.37190000e-01)
( 6.82680000e-01,  1.38000000e-01)
( 6.80680000e-01,  1.38810000e-01)
( 6.78680000e-01,  1.39620000e-01)
( 6.76680000e-01,  1.40430000e-01)
( 6.74670000e-01,  1.41230000e-01)
( 6.72670000e-01,  1.42040000e-01)
( 6.70670000e-01,  1.42840000e-01)
( 6.68670000e-01,  1.43640000e-01)
( 6.66670000e-01,  1.44440000e-01)
( 6.64660000e-01,  1.45240000e-01)
( 6.62660000e-01,  1.46040000e-01)
( 6.60660000e-01,  1.46840000e-01)
( 6.58660000e-01,  1.47640000e-01)
( 6.56660000e-01,  1.48430000e-01)
( 6.54650000e-01,  1.49230000e-01)
( 6.52650000e-01,  1.50020000e-01)
( 6.50650000e-01,  1.50810000e-01)
( 6.48650000e-01,  1.51600000e-01)
( 6.46650000e-01,  1.52390000e-01)
( 6.44640000e-01,  1.53180000e-01)
( 6.42640000e-01,  1.53970000e-01)
( 6.40640000e-01,  1.54750000e-01)
( 6.38640000e-01,  1.55530000e-01)
( 6.36640000e-01,  1.56320000e-01)
( 6.34630000e-01,  1.57100000e-01)
( 6.32630000e-01,  1.57880000e-01)
( 6.30630000e-01,  1.58660000e-01)
( 6.28630000e-01,  1.59430000e-01)
( 6.26630000e-01,  1.60210000e-01)
( 6.24620000e-01,  1.60980000e-01)
( 6.22620000e-01,  1.61760000e-01)
( 6.20620000e-01,  1.62530000e-01)
( 6.18620000e-01,  1.63300000e-01)
( 6.16620000e-01,  1.64070000e-01)
( 6.14610000e-01,  1.64840000e-01)
( 6.12610000e-01,  1.65600000e-01)
( 6.10610000e-01,  1.66370000e-01)
( 6.08610000e-01,  1.67130000e-01)
( 6.06610000e-01,  1.67890000e-01)
( 6.04600000e-01,  1.68660000e-01)
( 6.02600000e-01,  1.69410000e-01)
( 6.00600000e-01,  1.70170000e-01)
( 5.98600000e-01,  1.70930000e-01)
( 5.96600000e-01,  1.71680000e-01)
( 5.94590000e-01,  1.72440000e-01)
( 5.92590000e-01,  1.73190000e-01)
( 5.90590000e-01,  1.73940000e-01)
( 5.88590000e-01,  1.74690000e-01)
( 5.86590000e-01,  1.75440000e-01)
( 5.84580000e-01,  1.76180000e-01)
( 5.82580000e-01,  1.76930000e-01)
( 5.80580000e-01,  1.77670000e-01)
( 5.78580000e-01,  1.78410000e-01)
( 5.76580000e-01,  1.79150000e-01)
( 5.74570000e-01,  1.79890000e-01)
( 5.72570000e-01,  1.80630000e-01)
( 5.70570000e-01,  1.81360000e-01)
( 5.68570000e-01,  1.82100000e-01)
( 5.66570000e-01,  1.82830000e-01)
( 5.64560000e-01,  1.83560000e-01)
( 5.62560000e-01,  1.84290000e-01)
( 5.60560000e-01,  1.85020000e-01)
( 5.58560000e-01,  1.85750000e-01)
( 5.56560000e-01,  1.86470000e-01)
( 5.54550000e-01,  1.87190000e-01)
( 5.52550000e-01,  1.87910000e-01)
( 5.50550000e-01,  1.88630000e-01)
( 5.48550000e-01,  1.89350000e-01)
( 5.46550000e-01,  1.90070000e-01)
( 5.44540000e-01,  1.90780000e-01)
( 5.42540000e-01,  1.91500000e-01)
( 5.40540000e-01,  1.92210000e-01)
( 5.38540000e-01,  1.92920000e-01)
( 5.36540000e-01,  1.93630000e-01)
( 5.34530000e-01,  1.94330000e-01)
( 5.32530000e-01,  1.95040000e-01)
( 5.30530000e-01,  1.95740000e-01)
( 5.28530000e-01,  1.96440000e-01)
( 5.26530000e-01,  1.97140000e-01)
( 5.24520000e-01,  1.97840000e-01)
( 5.22520000e-01,  1.98540000e-01)
( 5.20520000e-01,  1.99230000e-01)
( 5.18520000e-01,  1.99920000e-01)
( 5.16520000e-01,  2.00610000e-01)
( 5.14510000e-01,  2.01300000e-01)
( 5.12510000e-01,  2.01990000e-01)
( 5.10510000e-01,  2.02680000e-01)
( 5.08510000e-01,  2.03360000e-01)
( 5.06510000e-01,  2.04040000e-01)
( 5.04500000e-01,  2.04730000e-01)
( 5.02500000e-01,  2.05400000e-01)
( 5.00500000e-01,  2.06080000e-01)
( 4.98500000e-01,  2.06760000e-01)
( 4.96500000e-01,  2.07430000e-01)
( 4.94490000e-01,  2.08100000e-01)
( 4.92490000e-01,  2.08770000e-01)
( 4.90490000e-01,  2.09440000e-01)
( 4.88490000e-01,  2.10110000e-01)
( 4.86490000e-01,  2.10770000e-01)
( 4.84480000e-01,  2.11430000e-01)
( 4.82480000e-01,  2.12090000e-01)
( 4.80480000e-01,  2.12750000e-01)
( 4.78480000e-01,  2.13410000e-01)
( 4.76480000e-01,  2.14060000e-01)
( 4.74470000e-01,  2.14720000e-01)
( 4.72470000e-01,  2.15370000e-01)
( 4.70470000e-01,  2.16020000e-01)
( 4.68470000e-01,  2.16660000e-01)
( 4.66470000e-01,  2.17310000e-01)
( 4.64460000e-01,  2.17950000e-01)
( 4.62460000e-01,  2.18590000e-01)
( 4.60460000e-01,  2.19230000e-01)
( 4.58460000e-01,  2.19870000e-01)
( 4.56460000e-01,  2.20510000e-01)
( 4.54450000e-01,  2.21140000e-01)
( 4.52450000e-01,  2.21770000e-01)
( 4.50450000e-01,  2.22400000e-01)
( 4.48450000e-01,  2.23030000e-01)
( 4.46450000e-01,  2.23660000e-01)
( 4.44440000e-01,  2.24280000e-01)
( 4.42440000e-01,  2.24900000e-01)
( 4.40440000e-01,  2.25520000e-01)
( 4.38440000e-01,  2.26140000e-01)
( 4.36440000e-01,  2.26760000e-01)
( 4.34430000e-01,  2.27370000e-01)
( 4.32430000e-01,  2.27980000e-01)
( 4.30430000e-01,  2.28590000e-01)
( 4.28430000e-01,  2.29200000e-01)
( 4.26430000e-01,  2.29800000e-01)
( 4.24420000e-01,  2.30410000e-01)
( 4.22420000e-01,  2.31010000e-01)
( 4.20420000e-01,  2.31610000e-01)
( 4.18420000e-01,  2.32200000e-01)
( 4.16420000e-01,  2.32800000e-01)
( 4.14410000e-01,  2.33390000e-01)
( 4.12410000e-01,  2.33980000e-01)
( 4.10410000e-01,  2.34570000e-01)
( 4.08410000e-01,  2.35160000e-01)
( 4.06410000e-01,  2.35740000e-01)
( 4.04400000e-01,  2.36330000e-01)
( 4.02400000e-01,  2.36910000e-01)
( 4.00400000e-01,  2.37480000e-01)
( 3.98400000e-01,  2.38060000e-01)
( 3.96400000e-01,  2.38630000e-01)
( 3.94390000e-01,  2.39210000e-01)
( 3.92390000e-01,  2.39780000e-01)
( 3.90390000e-01,  2.40340000e-01)
( 3.88390000e-01,  2.40910000e-01)
( 3.86390000e-01,  2.41470000e-01)
( 3.84380000e-01,  2.42030000e-01)
( 3.82380000e-01,  2.42590000e-01)
( 3.80380000e-01,  2.43150000e-01)
( 3.78380000e-01,  2.43700000e-01)
( 3.76380000e-01,  2.44250000e-01)
( 3.74370000e-01,  2.44800000e-01)
( 3.72370000e-01,  2.45350000e-01)
( 3.70370000e-01,  2.45890000e-01)
( 3.68370000e-01,  2.46440000e-01)
( 3.66370000e-01,  2.46980000e-01)
( 3.64360000e-01,  2.47510000e-01)
( 3.62360000e-01,  2.48050000e-01)
( 3.60360000e-01,  2.48580000e-01)
( 3.58360000e-01,  2.49110000e-01)
( 3.56360000e-01,  2.49640000e-01)
( 3.54350000e-01,  2.50170000e-01)
( 3.52350000e-01,  2.50690000e-01)
( 3.50350000e-01,  2.51220000e-01)
( 3.48350000e-01,  2.51730000e-01)
( 3.46350000e-01,  2.52250000e-01)
( 3.44340000e-01,  2.52770000e-01)
( 3.42340000e-01,  2.53280000e-01)
( 3.40340000e-01,  2.53790000e-01)
( 3.38340000e-01,  2.54300000e-01)
( 3.36340000e-01,  2.54800000e-01)
( 3.34330000e-01,  2.55310000e-01)
( 3.32330000e-01,  2.55810000e-01)
( 3.30330000e-01,  2.56300000e-01)
( 3.28330000e-01,  2.56800000e-01)
( 3.26330000e-01,  2.57290000e-01)
( 3.24320000e-01,  2.57780000e-01)
( 3.22320000e-01,  2.58270000e-01)
( 3.20320000e-01,  2.58760000e-01)
( 3.18320000e-01,  2.59240000e-01)
( 3.16320000e-01,  2.59720000e-01)
( 3.14310000e-01,  2.60200000e-01)
( 3.12310000e-01,  2.60680000e-01)
( 3.10310000e-01,  2.61150000e-01)
( 3.08310000e-01,  2.61620000e-01)
( 3.06310000e-01,  2.62090000e-01)
( 3.04300000e-01,  2.62560000e-01)
( 3.02300000e-01,  2.63020000e-01)
( 3.00300000e-01,  2.63480000e-01)
( 2.98300000e-01,  2.63940000e-01)
( 2.96300000e-01,  2.64400000e-01)
( 2.94290000e-01,  2.64850000e-01)
( 2.92290000e-01,  2.65300000e-01)
( 2.90290000e-01,  2.65750000e-01)
( 2.88290000e-01,  2.66190000e-01)
( 2.86290000e-01,  2.66640000e-01)
( 2.84280000e-01,  2.67080000e-01)
( 2.82280000e-01,  2.67520000e-01)
( 2.80280000e-01,  2.67950000e-01)
( 2.78280000e-01,  2.68380000e-01)
( 2.76280000e-01,  2.68820000e-01)
( 2.74270000e-01,  2.69240000e-01)
( 2.72270000e-01,  2.69670000e-01)
( 2.70270000e-01,  2.70090000e-01)
( 2.68270000e-01,  2.70510000e-01)
( 2.66270000e-01,  2.70930000e-01)
( 2.64260000e-01,  2.71340000e-01)
( 2.62260000e-01,  2.71750000e-01)
( 2.60260000e-01,  2.72160000e-01)
( 2.58260000e-01,  2.72570000e-01)
( 2.56260000e-01,  2.72970000e-01)
( 2.54250000e-01,  2.73380000e-01)
( 2.52250000e-01,  2.73770000e-01)
( 2.50250000e-01,  2.74170000e-01)
( 2.48250000e-01,  2.74560000e-01)
( 2.46250000e-01,  2.74950000e-01)
( 2.44240000e-01,  2.75340000e-01)
( 2.42240000e-01,  2.75730000e-01)
( 2.40240000e-01,  2.76110000e-01)
( 2.38240000e-01,  2.76490000e-01)
( 2.36240000e-01,  2.76860000e-01)
( 2.34230000e-01,  2.77240000e-01)
( 2.32230000e-01,  2.77610000e-01)
( 2.30230000e-01,  2.77980000e-01)
( 2.28230000e-01,  2.78340000e-01)
( 2.26230000e-01,  2.78710000e-01)
( 2.24220000e-01,  2.79070000e-01)
( 2.22220000e-01,  2.79420000e-01)
( 2.20220000e-01,  2.79780000e-01)
( 2.18220000e-01,  2.80130000e-01)
( 2.16220000e-01,  2.80480000e-01)
( 2.14210000e-01,  2.80820000e-01)
( 2.12210000e-01,  2.81170000e-01)
( 2.10210000e-01,  2.81510000e-01)
( 2.08210000e-01,  2.81850000e-01)
( 2.06210000e-01,  2.82180000e-01)
( 2.04200000e-01,  2.82510000e-01)
( 2.02200000e-01,  2.82840000e-01)
( 2.00200000e-01,  2.83170000e-01)
( 1.98200000e-01,  2.83490000e-01)
( 1.96200000e-01,  2.83810000e-01)
( 1.94190000e-01,  2.84130000e-01)
( 1.92190000e-01,  2.84440000e-01)
( 1.90190000e-01,  2.84750000e-01)
( 1.88190000e-01,  2.85060000e-01)
( 1.86190000e-01,  2.85370000e-01)
( 1.84180000e-01,  2.85670000e-01)
( 1.82180000e-01,  2.85970000e-01)
( 1.80180000e-01,  2.86270000e-01)
( 1.78180000e-01,  2.86560000e-01)
( 1.76180000e-01,  2.86850000e-01)
( 1.74170000e-01,  2.87140000e-01)
( 1.72170000e-01,  2.87430000e-01)
( 1.70170000e-01,  2.87710000e-01)
( 1.68170000e-01,  2.87990000e-01)
( 1.66170000e-01,  2.88260000e-01)
( 1.64160000e-01,  2.88540000e-01)
( 1.62160000e-01,  2.88810000e-01)
( 1.60160000e-01,  2.89070000e-01)
( 1.58160000e-01,  2.89340000e-01)
( 1.56160000e-01,  2.89600000e-01)
( 1.54150000e-01,  2.89860000e-01)
( 1.52150000e-01,  2.90110000e-01)
( 1.50150000e-01,  2.90360000e-01)
( 1.50000000e-01,  2.90360000e-01)
( 1.50000000e-01, -6.00000000e-01)};

\addplot [green, solid, thick]
coordinates {
( 2.00000000e+00, -2.99990000e-01)
( 2.00000000e+00, -2.99980000e-01)
( 1.99800000e+00, -2.99970000e-01)
( 1.99600000e+00, -2.99960000e-01)
( 1.99400000e+00, -2.99940000e-01)
( 1.99200000e+00, -2.99910000e-01)
( 1.99000000e+00, -2.99890000e-01)
( 1.98800000e+00, -2.99850000e-01)
( 1.98600000e+00, -2.99820000e-01)
( 1.98400000e+00, -2.99780000e-01)
( 1.98200000e+00, -2.99740000e-01)
( 1.98000000e+00, -2.99700000e-01)
( 1.97800000e+00, -2.99650000e-01)
( 1.97600000e+00, -2.99600000e-01)
( 1.97400000e+00, -2.99540000e-01)
( 1.97200000e+00, -2.99480000e-01)
( 1.97000000e+00, -2.99420000e-01)
( 1.96800000e+00, -2.99360000e-01)
( 1.96600000e+00, -2.99290000e-01)
( 1.96400000e+00, -2.99220000e-01)
( 1.96200000e+00, -2.99140000e-01)
( 1.96000000e+00, -2.99060000e-01)
( 1.95800000e+00, -2.98980000e-01)
( 1.95600000e+00, -2.98890000e-01)
( 1.95400000e+00, -2.98800000e-01)
( 1.95200000e+00, -2.98710000e-01)
( 1.94990000e+00, -2.98610000e-01)
( 1.94790000e+00, -2.98510000e-01)
( 1.94590000e+00, -2.98410000e-01)
( 1.94390000e+00, -2.98300000e-01)
( 1.94190000e+00, -2.98190000e-01)
( 1.93990000e+00, -2.98080000e-01)
( 1.93790000e+00, -2.97960000e-01)
( 1.93590000e+00, -2.97840000e-01)
( 1.93390000e+00, -2.97720000e-01)
( 1.93190000e+00, -2.97590000e-01)
( 1.92990000e+00, -2.97460000e-01)
( 1.92790000e+00, -2.97330000e-01)
( 1.92590000e+00, -2.97190000e-01)
( 1.92390000e+00, -2.97050000e-01)
( 1.92190000e+00, -2.96910000e-01)
( 1.91990000e+00, -2.96760000e-01)
( 1.91790000e+00, -2.96610000e-01)
( 1.91590000e+00, -2.96460000e-01)
( 1.91390000e+00, -2.96300000e-01)
( 1.91190000e+00, -2.96140000e-01)
( 1.90990000e+00, -2.95980000e-01)
( 1.90790000e+00, -2.95810000e-01)
( 1.90590000e+00, -2.95640000e-01)
( 1.90390000e+00, -2.95470000e-01)
( 1.90190000e+00, -2.95290000e-01)
( 1.89990000e+00, -2.95110000e-01)
( 1.89790000e+00, -2.94930000e-01)
( 1.89590000e+00, -2.94740000e-01)
( 1.89390000e+00, -2.94560000e-01)
( 1.89190000e+00, -2.94360000e-01)
( 1.88990000e+00, -2.94170000e-01)
( 1.88790000e+00, -2.93970000e-01)
( 1.88590000e+00, -2.93770000e-01)
( 1.88390000e+00, -2.93560000e-01)
( 1.88190000e+00, -2.93350000e-01)
( 1.87990000e+00, -2.93140000e-01)
( 1.87790000e+00, -2.92930000e-01)
( 1.87590000e+00, -2.92710000e-01)
( 1.87390000e+00, -2.92490000e-01)
( 1.87190000e+00, -2.92270000e-01)
( 1.86990000e+00, -2.92040000e-01)
( 1.86790000e+00, -2.91810000e-01)
( 1.86590000e+00, -2.91580000e-01)
( 1.86390000e+00, -2.91340000e-01)
( 1.86190000e+00, -2.91100000e-01)
( 1.85990000e+00, -2.90860000e-01)
( 1.85790000e+00, -2.90610000e-01)
( 1.85590000e+00, -2.90360000e-01)
( 1.85390000e+00, -2.90110000e-01)
( 1.85190000e+00, -2.89860000e-01)
( 1.84980000e+00, -2.89600000e-01)
( 1.84780000e+00, -2.89340000e-01)
( 1.84580000e+00, -2.89070000e-01)
( 1.84380000e+00, -2.88810000e-01)
( 1.84180000e+00, -2.88540000e-01)
( 1.83980000e+00, -2.88260000e-01)
( 1.83780000e+00, -2.87990000e-01)
( 1.83580000e+00, -2.87710000e-01)
( 1.83380000e+00, -2.87430000e-01)
( 1.83180000e+00, -2.87140000e-01)
( 1.82980000e+00, -2.86850000e-01)
( 1.82780000e+00, -2.86560000e-01)
( 1.82580000e+00, -2.86270000e-01)
( 1.82380000e+00, -2.85970000e-01)
( 1.82180000e+00, -2.85670000e-01)
( 1.81980000e+00, -2.85370000e-01)
( 1.81780000e+00, -2.85060000e-01)
( 1.81580000e+00, -2.84750000e-01)
( 1.81380000e+00, -2.84440000e-01)
( 1.81180000e+00, -2.84130000e-01)
( 1.80980000e+00, -2.83810000e-01)
( 1.80780000e+00, -2.83490000e-01)
( 1.80580000e+00, -2.83170000e-01)
( 1.80380000e+00, -2.82840000e-01)
( 1.80180000e+00, -2.82510000e-01)
( 1.79980000e+00, -2.82180000e-01)
( 1.79780000e+00, -2.81850000e-01)
( 1.79580000e+00, -2.81510000e-01)
( 1.79380000e+00, -2.81170000e-01)
( 1.79180000e+00, -2.80820000e-01)
( 1.78980000e+00, -2.80480000e-01)
( 1.78780000e+00, -2.80130000e-01)
( 1.78580000e+00, -2.79780000e-01)
( 1.78380000e+00, -2.79420000e-01)
( 1.78180000e+00, -2.79070000e-01)
( 1.77980000e+00, -2.78710000e-01)
( 1.77780000e+00, -2.78340000e-01)
( 1.77580000e+00, -2.77980000e-01)
( 1.77380000e+00, -2.77610000e-01)
( 1.77180000e+00, -2.77240000e-01)
( 1.76980000e+00, -2.76860000e-01)
( 1.76780000e+00, -2.76490000e-01)
( 1.76580000e+00, -2.76110000e-01)
( 1.76380000e+00, -2.75730000e-01)
( 1.76180000e+00, -2.75340000e-01)
( 1.75980000e+00, -2.74950000e-01)
( 1.75780000e+00, -2.74560000e-01)
( 1.75580000e+00, -2.74170000e-01)
( 1.75380000e+00, -2.73770000e-01)
( 1.75180000e+00, -2.73380000e-01)
( 1.74970000e+00, -2.72970000e-01)
( 1.74770000e+00, -2.72570000e-01)
( 1.74570000e+00, -2.72160000e-01)
( 1.74370000e+00, -2.71750000e-01)
( 1.74170000e+00, -2.71340000e-01)
( 1.73970000e+00, -2.70930000e-01)
( 1.73770000e+00, -2.70510000e-01)
( 1.73570000e+00, -2.70090000e-01)
( 1.73370000e+00, -2.69670000e-01)
( 1.73170000e+00, -2.69240000e-01)
( 1.72970000e+00, -2.68820000e-01)
( 1.72770000e+00, -2.68380000e-01)
( 1.72570000e+00, -2.67950000e-01)
( 1.72370000e+00, -2.67520000e-01)
( 1.72170000e+00, -2.67080000e-01)
( 1.71970000e+00, -2.66640000e-01)
( 1.71770000e+00, -2.66190000e-01)
( 1.71570000e+00, -2.65750000e-01)
( 1.71370000e+00, -2.65300000e-01)
( 1.71170000e+00, -2.64850000e-01)
( 1.70970000e+00, -2.64400000e-01)
( 1.70770000e+00, -2.63940000e-01)
( 1.70570000e+00, -2.63480000e-01)
( 1.70370000e+00, -2.63020000e-01)
( 1.70170000e+00, -2.62560000e-01)
( 1.69970000e+00, -2.62090000e-01)
( 1.69770000e+00, -2.61620000e-01)
( 1.69570000e+00, -2.61150000e-01)
( 1.69370000e+00, -2.60680000e-01)
( 1.69170000e+00, -2.60200000e-01)
( 1.68970000e+00, -2.59720000e-01)
( 1.68770000e+00, -2.59240000e-01)
( 1.68570000e+00, -2.58760000e-01)
( 1.68370000e+00, -2.58270000e-01)
( 1.68170000e+00, -2.57780000e-01)
( 1.67970000e+00, -2.57290000e-01)
( 1.67770000e+00, -2.56800000e-01)
( 1.67570000e+00, -2.56300000e-01)
( 1.67370000e+00, -2.55810000e-01)
( 1.67170000e+00, -2.55310000e-01)
( 1.66970000e+00, -2.54800000e-01)
( 1.66770000e+00, -2.54300000e-01)
( 1.66570000e+00, -2.53790000e-01)
( 1.66370000e+00, -2.53280000e-01)
( 1.66170000e+00, -2.52770000e-01)
( 1.65970000e+00, -2.52250000e-01)
( 1.65770000e+00, -2.51730000e-01)
( 1.65570000e+00, -2.51220000e-01)
( 1.65370000e+00, -2.50690000e-01)
( 1.65170000e+00, -2.50170000e-01)
( 1.64960000e+00, -2.49640000e-01)
( 1.64760000e+00, -2.49110000e-01)
( 1.64560000e+00, -2.48580000e-01)
( 1.64360000e+00, -2.48050000e-01)
( 1.64160000e+00, -2.47510000e-01)
( 1.63960000e+00, -2.46980000e-01)
( 1.63760000e+00, -2.46440000e-01)
( 1.63560000e+00, -2.45890000e-01)
( 1.63360000e+00, -2.45350000e-01)
( 1.63160000e+00, -2.44800000e-01)
( 1.62960000e+00, -2.44250000e-01)
( 1.62760000e+00, -2.43700000e-01)
( 1.62560000e+00, -2.43150000e-01)
( 1.62360000e+00, -2.42590000e-01)
( 1.62160000e+00, -2.42030000e-01)
( 1.61960000e+00, -2.41470000e-01)
( 1.61760000e+00, -2.40910000e-01)
( 1.61560000e+00, -2.40340000e-01)
( 1.61360000e+00, -2.39780000e-01)
( 1.61160000e+00, -2.39210000e-01)
( 1.60960000e+00, -2.38630000e-01)
( 1.60760000e+00, -2.38060000e-01)
( 1.60560000e+00, -2.37480000e-01)
( 1.60360000e+00, -2.36910000e-01)
( 1.60160000e+00, -2.36330000e-01)
( 1.59960000e+00, -2.35740000e-01)
( 1.59760000e+00, -2.35160000e-01)
( 1.59560000e+00, -2.34570000e-01)
( 1.59360000e+00, -2.33980000e-01)
( 1.59160000e+00, -2.33390000e-01)
( 1.58960000e+00, -2.32800000e-01)
( 1.58760000e+00, -2.32200000e-01)
( 1.58560000e+00, -2.31610000e-01)
( 1.58360000e+00, -2.31010000e-01)
( 1.58160000e+00, -2.30410000e-01)
( 1.57960000e+00, -2.29800000e-01)
( 1.57760000e+00, -2.29200000e-01)
( 1.57560000e+00, -2.28590000e-01)
( 1.57360000e+00, -2.27980000e-01)
( 1.57160000e+00, -2.27370000e-01)
( 1.56960000e+00, -2.26760000e-01)
( 1.56760000e+00, -2.26140000e-01)
( 1.56560000e+00, -2.25520000e-01)
( 1.56360000e+00, -2.24900000e-01)
( 1.56160000e+00, -2.24280000e-01)
( 1.55960000e+00, -2.23660000e-01)
( 1.55760000e+00, -2.23030000e-01)
( 1.55560000e+00, -2.22400000e-01)
( 1.55360000e+00, -2.21770000e-01)
( 1.55160000e+00, -2.21140000e-01)
( 1.54950000e+00, -2.20510000e-01)
( 1.54750000e+00, -2.19870000e-01)
( 1.54550000e+00, -2.19230000e-01)
( 1.54350000e+00, -2.18590000e-01)
( 1.54150000e+00, -2.17950000e-01)
( 1.53950000e+00, -2.17310000e-01)
( 1.53750000e+00, -2.16660000e-01)
( 1.53550000e+00, -2.16020000e-01)
( 1.53350000e+00, -2.15370000e-01)
( 1.53150000e+00, -2.14720000e-01)
( 1.52950000e+00, -2.14060000e-01)
( 1.52750000e+00, -2.13410000e-01)
( 1.52550000e+00, -2.12750000e-01)
( 1.52350000e+00, -2.12090000e-01)
( 1.52150000e+00, -2.11430000e-01)
( 1.51950000e+00, -2.10770000e-01)
( 1.51750000e+00, -2.10110000e-01)
( 1.51550000e+00, -2.09440000e-01)
( 1.51350000e+00, -2.08770000e-01)
( 1.51150000e+00, -2.08100000e-01)
( 1.50950000e+00, -2.07430000e-01)
( 1.50750000e+00, -2.06760000e-01)
( 1.50550000e+00, -2.06080000e-01)
( 1.50350000e+00, -2.05400000e-01)
( 1.50150000e+00, -2.04730000e-01)
( 1.49950000e+00, -2.04040000e-01)
( 1.49750000e+00, -2.03360000e-01)
( 1.49550000e+00, -2.02680000e-01)
( 1.49350000e+00, -2.01990000e-01)
( 1.49150000e+00, -2.01300000e-01)
( 1.48950000e+00, -2.00610000e-01)
( 1.48750000e+00, -1.99920000e-01)
( 1.48550000e+00, -1.99230000e-01)
( 1.48350000e+00, -1.98540000e-01)
( 1.48150000e+00, -1.97840000e-01)
( 1.47950000e+00, -1.97140000e-01)
( 1.47750000e+00, -1.96440000e-01)
( 1.47550000e+00, -1.95740000e-01)
( 1.47350000e+00, -1.95040000e-01)
( 1.47150000e+00, -1.94330000e-01)
( 1.46950000e+00, -1.93630000e-01)
( 1.46750000e+00, -1.92920000e-01)
( 1.46550000e+00, -1.92210000e-01)
( 1.46350000e+00, -1.91500000e-01)
( 1.46150000e+00, -1.90780000e-01)
( 1.45950000e+00, -1.90070000e-01)
( 1.45750000e+00, -1.89350000e-01)
( 1.45550000e+00, -1.88630000e-01)
( 1.45350000e+00, -1.87910000e-01)
( 1.45150000e+00, -1.87190000e-01)
( 1.44940000e+00, -1.86470000e-01)
( 1.44740000e+00, -1.85750000e-01)
( 1.44540000e+00, -1.85020000e-01)
( 1.44340000e+00, -1.84290000e-01)
( 1.44140000e+00, -1.83560000e-01)
( 1.43940000e+00, -1.82830000e-01)
( 1.43740000e+00, -1.82100000e-01)
( 1.43540000e+00, -1.81360000e-01)
( 1.43340000e+00, -1.80630000e-01)
( 1.43140000e+00, -1.79890000e-01)
( 1.42940000e+00, -1.79150000e-01)
( 1.42740000e+00, -1.78410000e-01)
( 1.42540000e+00, -1.77670000e-01)
( 1.42340000e+00, -1.76930000e-01)
( 1.42140000e+00, -1.76180000e-01)
( 1.41940000e+00, -1.75440000e-01)
( 1.41740000e+00, -1.74690000e-01)
( 1.41540000e+00, -1.73940000e-01)
( 1.41340000e+00, -1.73190000e-01)
( 1.41140000e+00, -1.72440000e-01)
( 1.40940000e+00, -1.71680000e-01)
( 1.40740000e+00, -1.70930000e-01)
( 1.40540000e+00, -1.70170000e-01)
( 1.40340000e+00, -1.69410000e-01)
( 1.40140000e+00, -1.68660000e-01)
( 1.39940000e+00, -1.67890000e-01)
( 1.39740000e+00, -1.67130000e-01)
( 1.39540000e+00, -1.66370000e-01)
( 1.39340000e+00, -1.65600000e-01)
( 1.39140000e+00, -1.64840000e-01)
( 1.38940000e+00, -1.64070000e-01)
( 1.38740000e+00, -1.63300000e-01)
( 1.38540000e+00, -1.62530000e-01)
( 1.38340000e+00, -1.61760000e-01)
( 1.38140000e+00, -1.60980000e-01)
( 1.37940000e+00, -1.60210000e-01)
( 1.37740000e+00, -1.59430000e-01)
( 1.37540000e+00, -1.58660000e-01)
( 1.37340000e+00, -1.57880000e-01)
( 1.37140000e+00, -1.57100000e-01)
( 1.36940000e+00, -1.56320000e-01)
( 1.36740000e+00, -1.55530000e-01)
( 1.36540000e+00, -1.54750000e-01)
( 1.36340000e+00, -1.53970000e-01)
( 1.36140000e+00, -1.53180000e-01)
( 1.35940000e+00, -1.52390000e-01)
( 1.35740000e+00, -1.51600000e-01)
( 1.35540000e+00, -1.50810000e-01)
( 1.35340000e+00, -1.50020000e-01)
( 1.35140000e+00, -1.49230000e-01)
( 1.34930000e+00, -1.48430000e-01)
( 1.34730000e+00, -1.47640000e-01)
( 1.34530000e+00, -1.46840000e-01)
( 1.34330000e+00, -1.46040000e-01)
( 1.34130000e+00, -1.45240000e-01)
( 1.33930000e+00, -1.44440000e-01)
( 1.33730000e+00, -1.43640000e-01)
( 1.33530000e+00, -1.42840000e-01)
( 1.33330000e+00, -1.42040000e-01)
( 1.33130000e+00, -1.41230000e-01)
( 1.32930000e+00, -1.40430000e-01)
( 1.32730000e+00, -1.39620000e-01)
( 1.32530000e+00, -1.38810000e-01)
( 1.32330000e+00, -1.38000000e-01)
( 1.32130000e+00, -1.37190000e-01)
( 1.31930000e+00, -1.36380000e-01)
( 1.31730000e+00, -1.35560000e-01)
( 1.31530000e+00, -1.34750000e-01)
( 1.31330000e+00, -1.33940000e-01)
( 1.31130000e+00, -1.33120000e-01)
( 1.30930000e+00, -1.32300000e-01)
( 1.30730000e+00, -1.31480000e-01)
( 1.30530000e+00, -1.30660000e-01)
( 1.30330000e+00, -1.29840000e-01)
( 1.30130000e+00, -1.29020000e-01)
( 1.29930000e+00, -1.28200000e-01)
( 1.29730000e+00, -1.27370000e-01)
( 1.29530000e+00, -1.26550000e-01)
( 1.29330000e+00, -1.25720000e-01)
( 1.29130000e+00, -1.24900000e-01)
( 1.28930000e+00, -1.24070000e-01)
( 1.28730000e+00, -1.23240000e-01)
( 1.28530000e+00, -1.22410000e-01)
( 1.28330000e+00, -1.21580000e-01)
( 1.28130000e+00, -1.20740000e-01)
( 1.27930000e+00, -1.19910000e-01)
( 1.27730000e+00, -1.19080000e-01)
( 1.27530000e+00, -1.18240000e-01)
( 1.27330000e+00, -1.17410000e-01)
( 1.27130000e+00, -1.16570000e-01)
( 1.26930000e+00, -1.15730000e-01)
( 1.26730000e+00, -1.14890000e-01)
( 1.26530000e+00, -1.14050000e-01)
( 1.26330000e+00, -1.13210000e-01)
( 1.26130000e+00, -1.12370000e-01)
( 1.25930000e+00, -1.11530000e-01)
( 1.25730000e+00, -1.10680000e-01)
( 1.25530000e+00, -1.09840000e-01)
( 1.25330000e+00, -1.08990000e-01)
( 1.25130000e+00, -1.08150000e-01)
( 1.24920000e+00, -1.07300000e-01)
( 1.24720000e+00, -1.06450000e-01)
( 1.24520000e+00, -1.05600000e-01)
( 1.24320000e+00, -1.04750000e-01)
( 1.24120000e+00, -1.03900000e-01)
( 1.23920000e+00, -1.03050000e-01)
( 1.23720000e+00, -1.02200000e-01)
( 1.23520000e+00, -1.01350000e-01)
( 1.23320000e+00, -1.00490000e-01)
( 1.23120000e+00, -9.96380000e-02)
( 1.22920000e+00, -9.87820000e-02)
( 1.22720000e+00, -9.79260000e-02)
( 1.22520000e+00, -9.70680000e-02)
( 1.22320000e+00, -9.62100000e-02)
( 1.22120000e+00, -9.53520000e-02)
( 1.21920000e+00, -9.44920000e-02)
( 1.21720000e+00, -9.36320000e-02)
( 1.21520000e+00, -9.27710000e-02)
( 1.21320000e+00, -9.19090000e-02)
( 1.21120000e+00, -9.10460000e-02)
( 1.20920000e+00, -9.01830000e-02)
( 1.20720000e+00, -8.93190000e-02)
( 1.20520000e+00, -8.84540000e-02)
( 1.20320000e+00, -8.75880000e-02)
( 1.20120000e+00, -8.67220000e-02)
( 1.19920000e+00, -8.58550000e-02)
( 1.19720000e+00, -8.49880000e-02)
( 1.19520000e+00, -8.41190000e-02)
( 1.19320000e+00, -8.32500000e-02)
( 1.19120000e+00, -8.23810000e-02)
( 1.18920000e+00, -8.15100000e-02)
( 1.18720000e+00, -8.06390000e-02)
( 1.18520000e+00, -7.97680000e-02)
( 1.18320000e+00, -7.88950000e-02)
( 1.18120000e+00, -7.80230000e-02)
( 1.17920000e+00, -7.71490000e-02)
( 1.17720000e+00, -7.62750000e-02)
( 1.17520000e+00, -7.54000000e-02)
( 1.17320000e+00, -7.45250000e-02)
( 1.17120000e+00, -7.36480000e-02)
( 1.16920000e+00, -7.27720000e-02)
( 1.16720000e+00, -7.18950000e-02)
( 1.16520000e+00, -7.10170000e-02)
( 1.16320000e+00, -7.01380000e-02)
( 1.16120000e+00, -6.92600000e-02)
( 1.15920000e+00, -6.83800000e-02)
( 1.15720000e+00, -6.75000000e-02)
( 1.15520000e+00, -6.66190000e-02)
( 1.15320000e+00, -6.57380000e-02)
( 1.15120000e+00, -6.48570000e-02)
( 1.14910000e+00, -6.39740000e-02)
( 1.14710000e+00, -6.30920000e-02)
( 1.14510000e+00, -6.22090000e-02)
( 1.14310000e+00, -6.13250000e-02)
( 1.14110000e+00, -6.04410000e-02)
( 1.13910000e+00, -5.95560000e-02)
( 1.13710000e+00, -5.86710000e-02)
( 1.13510000e+00, -5.77850000e-02)
( 1.13310000e+00, -5.68990000e-02)
( 1.13110000e+00, -5.60120000e-02)
( 1.12910000e+00, -5.51250000e-02)
( 1.12710000e+00, -5.42380000e-02)
( 1.12510000e+00, -5.33500000e-02)
( 1.12310000e+00, -5.24620000e-02)
( 1.12110000e+00, -5.15730000e-02)
( 1.11910000e+00, -5.06840000e-02)
( 1.11710000e+00, -4.97940000e-02)
( 1.11510000e+00, -4.89040000e-02)
( 1.11310000e+00, -4.80140000e-02)
( 1.11110000e+00, -4.71230000e-02)
( 1.10910000e+00, -4.62320000e-02)
( 1.10710000e+00, -4.53400000e-02)
( 1.10510000e+00, -4.44490000e-02)
( 1.10310000e+00, -4.35560000e-02)
( 1.10110000e+00, -4.26640000e-02)
( 1.09910000e+00, -4.17710000e-02)
( 1.09710000e+00, -4.08780000e-02)
( 1.09510000e+00, -3.99840000e-02)
( 1.09310000e+00, -3.90900000e-02)
( 1.09110000e+00, -3.81960000e-02)
( 1.08910000e+00, -3.73010000e-02)
( 1.08710000e+00, -3.64070000e-02)
( 1.08510000e+00, -3.55110000e-02)
( 1.08310000e+00, -3.46160000e-02)
( 1.08110000e+00, -3.37200000e-02)
( 1.07910000e+00, -3.28240000e-02)
( 1.07710000e+00, -3.19280000e-02)
( 1.07510000e+00, -3.10320000e-02)
( 1.07310000e+00, -3.01350000e-02)
( 1.07110000e+00, -2.92380000e-02)
( 1.06910000e+00, -2.83410000e-02)
( 1.06710000e+00, -2.74430000e-02)
( 1.06510000e+00, -2.65460000e-02)
( 1.06310000e+00, -2.56480000e-02)
( 1.06110000e+00, -2.47500000e-02)
( 1.05910000e+00, -2.38510000e-02)
( 1.05710000e+00, -2.29530000e-02)
( 1.05510000e+00, -2.20540000e-02)
( 1.05310000e+00, -2.11560000e-02)
( 1.05110000e+00, -2.02570000e-02)
( 1.04900000e+00, -1.93570000e-02)
( 1.04700000e+00, -1.84580000e-02)
( 1.04500000e+00, -1.75590000e-02)
( 1.04300000e+00, -1.66590000e-02)
( 1.04100000e+00, -1.57590000e-02)
( 1.03900000e+00, -1.48590000e-02)
( 1.03700000e+00, -1.39590000e-02)
( 1.03500000e+00, -1.30590000e-02)
( 1.03300000e+00, -1.21590000e-02)
( 1.03100000e+00, -1.12590000e-02)
( 1.02900000e+00, -1.03590000e-02)
( 1.02700000e+00, -9.45810000e-03)
( 1.02500000e+00, -8.55750000e-03)
( 1.02300000e+00, -7.65690000e-03)
( 1.02100000e+00, -6.75620000e-03)
( 1.01900000e+00, -5.85550000e-03)
( 1.01700000e+00, -4.95480000e-03)
( 1.01500000e+00, -4.05390000e-03)
( 1.01300000e+00, -3.15310000e-03)
( 1.01100000e+00, -2.25220000e-03)
( 1.00900000e+00, -1.35130000e-03)
( 1.00700000e+00, -4.50450000e-04)
( 1.00500000e+00,  4.50450000e-04)
( 1.00300000e+00,  1.35130000e-03)
( 1.00100000e+00,  2.25220000e-03)
( 9.99000000e-01,  3.15310000e-03)
( 9.97000000e-01,  4.05390000e-03)
( 9.94990000e-01,  4.95480000e-03)
( 9.92990000e-01,  5.85550000e-03)
( 9.90990000e-01,  6.75620000e-03)
( 9.88990000e-01,  7.65690000e-03)
( 9.86990000e-01,  8.55750000e-03)
( 9.84980000e-01,  9.45810000e-03)
( 9.82980000e-01,  1.03590000e-02)
( 9.80980000e-01,  1.12590000e-02)
( 9.78980000e-01,  1.21590000e-02)
( 9.76980000e-01,  1.30590000e-02)
( 9.74970000e-01,  1.39590000e-02)
( 9.72970000e-01,  1.48590000e-02)
( 9.70970000e-01,  1.57590000e-02)
( 9.68970000e-01,  1.66590000e-02)
( 9.66970000e-01,  1.75590000e-02)
( 9.64960000e-01,  1.84580000e-02)
( 9.62960000e-01,  1.93570000e-02)
( 9.60960000e-01,  2.02570000e-02)
( 9.58960000e-01,  2.11560000e-02)
( 9.56960000e-01,  2.20540000e-02)
( 9.54950000e-01,  2.29530000e-02)
( 9.52950000e-01,  2.38510000e-02)
( 9.50950000e-01,  2.47500000e-02)
( 9.48950000e-01,  2.56480000e-02)
( 9.46950000e-01,  2.65460000e-02)
( 9.44940000e-01,  2.74430000e-02)
( 9.42940000e-01,  2.83410000e-02)
( 9.40940000e-01,  2.92380000e-02)
( 9.38940000e-01,  3.01350000e-02)
( 9.36940000e-01,  3.10320000e-02)
( 9.34930000e-01,  3.19280000e-02)
( 9.32930000e-01,  3.28240000e-02)
( 9.30930000e-01,  3.37200000e-02)
( 9.28930000e-01,  3.46160000e-02)
( 9.26930000e-01,  3.55110000e-02)
( 9.24920000e-01,  3.64070000e-02)
( 9.22920000e-01,  3.73010000e-02)
( 9.20920000e-01,  3.81960000e-02)
( 9.18920000e-01,  3.90900000e-02)
( 9.16920000e-01,  3.99840000e-02)
( 9.14910000e-01,  4.08780000e-02)
( 9.12910000e-01,  4.17710000e-02)
( 9.10910000e-01,  4.26640000e-02)
( 9.08910000e-01,  4.35560000e-02)
( 9.06910000e-01,  4.44490000e-02)
( 9.04900000e-01,  4.53400000e-02)
( 9.02900000e-01,  4.62320000e-02)
( 9.00900000e-01,  4.71230000e-02)
( 8.98900000e-01,  4.80140000e-02)
( 8.96900000e-01,  4.89040000e-02)
( 8.94890000e-01,  4.97940000e-02)
( 8.92890000e-01,  5.06840000e-02)
( 8.90890000e-01,  5.15730000e-02)
( 8.88890000e-01,  5.24620000e-02)
( 8.86890000e-01,  5.33500000e-02)
( 8.84880000e-01,  5.42380000e-02)
( 8.82880000e-01,  5.51250000e-02)
( 8.80880000e-01,  5.60120000e-02)
( 8.78880000e-01,  5.68990000e-02)
( 8.76880000e-01,  5.77850000e-02)
( 8.74870000e-01,  5.86710000e-02)
( 8.72870000e-01,  5.95560000e-02)
( 8.70870000e-01,  6.04410000e-02)
( 8.68870000e-01,  6.13250000e-02)
( 8.66870000e-01,  6.22090000e-02)
( 8.64860000e-01,  6.30920000e-02)
( 8.62860000e-01,  6.39740000e-02)
( 8.60860000e-01,  6.48570000e-02)
( 8.58860000e-01,  6.57380000e-02)
( 8.56860000e-01,  6.66190000e-02)
( 8.54850000e-01,  6.75000000e-02)
( 8.52850000e-01,  6.83800000e-02)
( 8.50850000e-01,  6.92600000e-02)
( 8.48850000e-01,  7.01380000e-02)
( 8.46850000e-01,  7.10170000e-02)
( 8.44840000e-01,  7.18950000e-02)
( 8.42840000e-01,  7.27720000e-02)
( 8.40840000e-01,  7.36480000e-02)
( 8.38840000e-01,  7.45250000e-02)
( 8.36840000e-01,  7.54000000e-02)
( 8.34830000e-01,  7.62750000e-02)
( 8.32830000e-01,  7.71490000e-02)
( 8.30830000e-01,  7.80230000e-02)
( 8.28830000e-01,  7.88950000e-02)
( 8.26830000e-01,  7.97680000e-02)
( 8.24820000e-01,  8.06390000e-02)
( 8.22820000e-01,  8.15100000e-02)
( 8.20820000e-01,  8.23810000e-02)
( 8.18820000e-01,  8.32500000e-02)
( 8.16820000e-01,  8.41190000e-02)
( 8.14810000e-01,  8.49880000e-02)
( 8.12810000e-01,  8.58550000e-02)
( 8.10810000e-01,  8.67220000e-02)
( 8.08810000e-01,  8.75880000e-02)
( 8.06810000e-01,  8.84540000e-02)
( 8.04800000e-01,  8.93190000e-02)
( 8.02800000e-01,  9.01830000e-02)
( 8.00800000e-01,  9.10460000e-02)
( 7.98800000e-01,  9.19090000e-02)
( 7.96800000e-01,  9.27710000e-02)
( 7.94790000e-01,  9.36320000e-02)
( 7.92790000e-01,  9.44920000e-02)
( 7.90790000e-01,  9.53520000e-02)
( 7.88790000e-01,  9.62100000e-02)
( 7.86790000e-01,  9.70680000e-02)
( 7.84780000e-01,  9.79260000e-02)
( 7.82780000e-01,  9.87820000e-02)
( 7.80780000e-01,  9.96380000e-02)
( 7.78780000e-01,  1.00490000e-01)
( 7.76780000e-01,  1.01350000e-01)
( 7.74770000e-01,  1.02200000e-01)
( 7.72770000e-01,  1.03050000e-01)
( 7.70770000e-01,  1.03900000e-01)
( 7.68770000e-01,  1.04750000e-01)
( 7.66770000e-01,  1.05600000e-01)
( 7.64760000e-01,  1.06450000e-01)
( 7.62760000e-01,  1.07300000e-01)
( 7.60760000e-01,  1.08150000e-01)
( 7.58760000e-01,  1.08990000e-01)
( 7.56760000e-01,  1.09840000e-01)
( 7.54750000e-01,  1.10680000e-01)
( 7.52750000e-01,  1.11530000e-01)
( 7.50750000e-01,  1.12370000e-01)
( 7.48750000e-01,  1.13210000e-01)
( 7.46750000e-01,  1.14050000e-01)
( 7.44740000e-01,  1.14890000e-01)
( 7.42740000e-01,  1.15730000e-01)
( 7.40740000e-01,  1.16570000e-01)
( 7.38740000e-01,  1.17410000e-01)
( 7.36740000e-01,  1.18240000e-01)
( 7.34730000e-01,  1.19080000e-01)
( 7.32730000e-01,  1.19910000e-01)
( 7.30730000e-01,  1.20740000e-01)
( 7.28730000e-01,  1.21580000e-01)
( 7.26730000e-01,  1.22410000e-01)
( 7.24720000e-01,  1.23240000e-01)
( 7.22720000e-01,  1.24070000e-01)
( 7.20720000e-01,  1.24900000e-01)
( 7.18720000e-01,  1.25720000e-01)
( 7.16720000e-01,  1.26550000e-01)
( 7.14710000e-01,  1.27370000e-01)
( 7.12710000e-01,  1.28200000e-01)
( 7.10710000e-01,  1.29020000e-01)
( 7.08710000e-01,  1.29840000e-01)
( 7.06710000e-01,  1.30660000e-01)
( 7.04700000e-01,  1.31480000e-01)
( 7.02700000e-01,  1.32300000e-01)
( 7.00700000e-01,  1.33120000e-01)
( 6.98700000e-01,  1.33940000e-01)
( 6.96700000e-01,  1.34750000e-01)
( 6.94690000e-01,  1.35560000e-01)
( 6.92690000e-01,  1.36380000e-01)
( 6.90690000e-01,  1.37190000e-01)
( 6.88690000e-01,  1.38000000e-01)
( 6.86690000e-01,  1.38810000e-01)
( 6.84680000e-01,  1.39620000e-01)
( 6.82680000e-01,  1.40430000e-01)
( 6.80680000e-01,  1.41230000e-01)
( 6.78680000e-01,  1.42040000e-01)
( 6.76680000e-01,  1.42840000e-01)
( 6.74670000e-01,  1.43640000e-01)
( 6.72670000e-01,  1.44440000e-01)
( 6.70670000e-01,  1.45240000e-01)
( 6.68670000e-01,  1.46040000e-01)
( 6.66670000e-01,  1.46840000e-01)
( 6.64660000e-01,  1.47640000e-01)
( 6.62660000e-01,  1.48430000e-01)
( 6.60660000e-01,  1.49230000e-01)
( 6.58660000e-01,  1.50020000e-01)
( 6.56660000e-01,  1.50810000e-01)
( 6.54650000e-01,  1.51600000e-01)
( 6.52650000e-01,  1.52390000e-01)
( 6.50650000e-01,  1.53180000e-01)
( 6.48650000e-01,  1.53970000e-01)
( 6.46650000e-01,  1.54750000e-01)
( 6.44640000e-01,  1.55530000e-01)
( 6.42640000e-01,  1.56320000e-01)
( 6.40640000e-01,  1.57100000e-01)
( 6.38640000e-01,  1.57880000e-01)
( 6.36640000e-01,  1.58660000e-01)
( 6.34630000e-01,  1.59430000e-01)
( 6.32630000e-01,  1.60210000e-01)
( 6.30630000e-01,  1.60980000e-01)
( 6.28630000e-01,  1.61760000e-01)
( 6.26630000e-01,  1.62530000e-01)
( 6.24620000e-01,  1.63300000e-01)
( 6.22620000e-01,  1.64070000e-01)
( 6.20620000e-01,  1.64840000e-01)
( 6.18620000e-01,  1.65600000e-01)
( 6.16620000e-01,  1.66370000e-01)
( 6.14610000e-01,  1.67130000e-01)
( 6.12610000e-01,  1.67890000e-01)
( 6.10610000e-01,  1.68660000e-01)
( 6.08610000e-01,  1.69410000e-01)
( 6.06610000e-01,  1.70170000e-01)
( 6.04600000e-01,  1.70930000e-01)
( 6.02600000e-01,  1.71680000e-01)
( 6.00600000e-01,  1.72440000e-01)
( 5.98600000e-01,  1.73190000e-01)
( 5.96600000e-01,  1.73940000e-01)
( 5.94590000e-01,  1.74690000e-01)
( 5.92590000e-01,  1.75440000e-01)
( 5.90590000e-01,  1.76180000e-01)
( 5.88590000e-01,  1.76930000e-01)
( 5.86590000e-01,  1.77670000e-01)
( 5.84580000e-01,  1.78410000e-01)
( 5.82580000e-01,  1.79150000e-01)
( 5.80580000e-01,  1.79890000e-01)
( 5.78580000e-01,  1.80630000e-01)
( 5.76580000e-01,  1.81360000e-01)
( 5.74570000e-01,  1.82100000e-01)
( 5.72570000e-01,  1.82830000e-01)
( 5.70570000e-01,  1.83560000e-01)
( 5.68570000e-01,  1.84290000e-01)
( 5.66570000e-01,  1.85020000e-01)
( 5.64560000e-01,  1.85750000e-01)
( 5.62560000e-01,  1.86470000e-01)
( 5.60560000e-01,  1.87190000e-01)
( 5.58560000e-01,  1.87910000e-01)
( 5.56560000e-01,  1.88630000e-01)
( 5.54550000e-01,  1.89350000e-01)
( 5.52550000e-01,  1.90070000e-01)
( 5.50550000e-01,  1.90780000e-01)
( 5.48550000e-01,  1.91500000e-01)
( 5.46550000e-01,  1.92210000e-01)
( 5.44540000e-01,  1.92920000e-01)
( 5.42540000e-01,  1.93630000e-01)
( 5.40540000e-01,  1.94330000e-01)
( 5.38540000e-01,  1.95040000e-01)
( 5.36540000e-01,  1.95740000e-01)
( 5.34530000e-01,  1.96440000e-01)
( 5.32530000e-01,  1.97140000e-01)
( 5.30530000e-01,  1.97840000e-01)
( 5.28530000e-01,  1.98540000e-01)
( 5.26530000e-01,  1.99230000e-01)
( 5.24520000e-01,  1.99920000e-01)
( 5.22520000e-01,  2.00610000e-01)
( 5.20520000e-01,  2.01300000e-01)
( 5.18520000e-01,  2.01990000e-01)
( 5.16520000e-01,  2.02680000e-01)
( 5.14510000e-01,  2.03360000e-01)
( 5.12510000e-01,  2.04040000e-01)
( 5.10510000e-01,  2.04730000e-01)
( 5.08510000e-01,  2.05400000e-01)
( 5.06510000e-01,  2.06080000e-01)
( 5.04500000e-01,  2.06760000e-01)
( 5.02500000e-01,  2.07430000e-01)
( 5.00500000e-01,  2.08100000e-01)
( 4.98500000e-01,  2.08770000e-01)
( 4.96500000e-01,  2.09440000e-01)
( 4.94490000e-01,  2.10110000e-01)
( 4.92490000e-01,  2.10770000e-01)
( 4.90490000e-01,  2.11430000e-01)
( 4.88490000e-01,  2.12090000e-01)
( 4.86490000e-01,  2.12750000e-01)
( 4.84480000e-01,  2.13410000e-01)
( 4.82480000e-01,  2.14060000e-01)
( 4.80480000e-01,  2.14720000e-01)
( 4.78480000e-01,  2.15370000e-01)
( 4.76480000e-01,  2.16020000e-01)
( 4.74470000e-01,  2.16660000e-01)
( 4.72470000e-01,  2.17310000e-01)
( 4.70470000e-01,  2.17950000e-01)
( 4.68470000e-01,  2.18590000e-01)
( 4.66470000e-01,  2.19230000e-01)
( 4.64460000e-01,  2.19870000e-01)
( 4.62460000e-01,  2.20510000e-01)
( 4.60460000e-01,  2.21140000e-01)
( 4.58460000e-01,  2.21770000e-01)
( 4.56460000e-01,  2.22400000e-01)
( 4.54450000e-01,  2.23030000e-01)
( 4.52450000e-01,  2.23660000e-01)
( 4.50450000e-01,  2.24280000e-01)
( 4.48450000e-01,  2.24900000e-01)
( 4.46450000e-01,  2.25520000e-01)
( 4.44440000e-01,  2.26140000e-01)
( 4.42440000e-01,  2.26760000e-01)
( 4.40440000e-01,  2.27370000e-01)
( 4.38440000e-01,  2.27980000e-01)
( 4.36440000e-01,  2.28590000e-01)
( 4.34430000e-01,  2.29200000e-01)
( 4.32430000e-01,  2.29800000e-01)
( 4.30430000e-01,  2.30410000e-01)
( 4.28430000e-01,  2.31010000e-01)
( 4.26430000e-01,  2.31610000e-01)
( 4.24420000e-01,  2.32200000e-01)
( 4.22420000e-01,  2.32800000e-01)
( 4.20420000e-01,  2.33390000e-01)
( 4.18420000e-01,  2.33980000e-01)
( 4.16420000e-01,  2.34570000e-01)
( 4.14410000e-01,  2.35160000e-01)
( 4.12410000e-01,  2.35740000e-01)
( 4.10410000e-01,  2.36330000e-01)
( 4.08410000e-01,  2.36910000e-01)
( 4.06410000e-01,  2.37480000e-01)
( 4.04400000e-01,  2.38060000e-01)
( 4.02400000e-01,  2.38630000e-01)
( 4.00400000e-01,  2.39210000e-01)
( 3.98400000e-01,  2.39780000e-01)
( 3.96400000e-01,  2.40340000e-01)
( 3.94390000e-01,  2.40910000e-01)
( 3.92390000e-01,  2.41470000e-01)
( 3.90390000e-01,  2.42030000e-01)
( 3.88390000e-01,  2.42590000e-01)
( 3.86390000e-01,  2.43150000e-01)
( 3.84380000e-01,  2.43700000e-01)
( 3.82380000e-01,  2.44250000e-01)
( 3.80380000e-01,  2.44800000e-01)
( 3.78380000e-01,  2.45350000e-01)
( 3.76380000e-01,  2.45890000e-01)
( 3.74370000e-01,  2.46440000e-01)
( 3.72370000e-01,  2.46980000e-01)
( 3.70370000e-01,  2.47510000e-01)
( 3.68370000e-01,  2.48050000e-01)
( 3.66370000e-01,  2.48580000e-01)
( 3.64360000e-01,  2.49110000e-01)
( 3.62360000e-01,  2.49640000e-01)
( 3.60360000e-01,  2.50170000e-01)
( 3.58360000e-01,  2.50690000e-01)
( 3.56360000e-01,  2.51220000e-01)
( 3.54350000e-01,  2.51730000e-01)
( 3.52350000e-01,  2.52250000e-01)
( 3.50350000e-01,  2.52770000e-01)
( 3.48350000e-01,  2.53280000e-01)
( 3.46350000e-01,  2.53790000e-01)
( 3.44340000e-01,  2.54300000e-01)
( 3.42340000e-01,  2.54800000e-01)
( 3.40340000e-01,  2.55310000e-01)
( 3.38340000e-01,  2.55810000e-01)
( 3.36340000e-01,  2.56300000e-01)
( 3.34330000e-01,  2.56800000e-01)
( 3.32330000e-01,  2.57290000e-01)
( 3.30330000e-01,  2.57780000e-01)
( 3.28330000e-01,  2.58270000e-01)
( 3.26330000e-01,  2.58760000e-01)
( 3.24320000e-01,  2.59240000e-01)
( 3.22320000e-01,  2.59720000e-01)
( 3.20320000e-01,  2.60200000e-01)
( 3.18320000e-01,  2.60680000e-01)
( 3.16320000e-01,  2.61150000e-01)
( 3.14310000e-01,  2.61620000e-01)
( 3.12310000e-01,  2.62090000e-01)
( 3.10310000e-01,  2.62560000e-01)
( 3.08310000e-01,  2.63020000e-01)
( 3.06310000e-01,  2.63480000e-01)
( 3.04300000e-01,  2.63940000e-01)
( 3.02300000e-01,  2.64400000e-01)
( 3.00300000e-01,  2.64850000e-01)
( 2.98300000e-01,  2.65300000e-01)
( 2.96300000e-01,  2.65750000e-01)
( 2.94290000e-01,  2.66190000e-01)
( 2.92290000e-01,  2.66640000e-01)
( 2.90290000e-01,  2.67080000e-01)
( 2.88290000e-01,  2.67520000e-01)
( 2.86290000e-01,  2.67950000e-01)
( 2.84280000e-01,  2.68380000e-01)
( 2.82280000e-01,  2.68820000e-01)
( 2.80280000e-01,  2.69240000e-01)
( 2.78280000e-01,  2.69670000e-01)
( 2.76280000e-01,  2.70090000e-01)
( 2.74270000e-01,  2.70510000e-01)
( 2.72270000e-01,  2.70930000e-01)
( 2.70270000e-01,  2.71340000e-01)
( 2.68270000e-01,  2.71750000e-01)
( 2.66270000e-01,  2.72160000e-01)
( 2.64260000e-01,  2.72570000e-01)
( 2.62260000e-01,  2.72970000e-01)
( 2.60260000e-01,  2.73380000e-01)
( 2.58260000e-01,  2.73770000e-01)
( 2.56260000e-01,  2.74170000e-01)
( 2.54250000e-01,  2.74560000e-01)
( 2.52250000e-01,  2.74950000e-01)
( 2.50250000e-01,  2.75340000e-01)
( 2.48250000e-01,  2.75730000e-01)
( 2.46250000e-01,  2.76110000e-01)
( 2.44240000e-01,  2.76490000e-01)
( 2.42240000e-01,  2.76860000e-01)
( 2.40240000e-01,  2.77240000e-01)
( 2.38240000e-01,  2.77610000e-01)
( 2.36240000e-01,  2.77980000e-01)
( 2.34230000e-01,  2.78340000e-01)
( 2.32230000e-01,  2.78710000e-01)
( 2.30230000e-01,  2.79070000e-01)
( 2.28230000e-01,  2.79420000e-01)
( 2.26230000e-01,  2.79780000e-01)
( 2.24220000e-01,  2.80130000e-01)
( 2.22220000e-01,  2.80480000e-01)
( 2.20220000e-01,  2.80820000e-01)
( 2.18220000e-01,  2.81170000e-01)
( 2.16220000e-01,  2.81510000e-01)
( 2.14210000e-01,  2.81850000e-01)
( 2.12210000e-01,  2.82180000e-01)
( 2.10210000e-01,  2.82510000e-01)
( 2.08210000e-01,  2.82840000e-01)
( 2.06210000e-01,  2.83170000e-01)
( 2.04200000e-01,  2.83490000e-01)
( 2.02200000e-01,  2.83810000e-01)
( 2.00200000e-01,  2.84130000e-01)
( 1.98200000e-01,  2.84440000e-01)
( 1.96200000e-01,  2.84750000e-01)
( 1.94190000e-01,  2.85060000e-01)
( 1.92190000e-01,  2.85370000e-01)
( 1.90190000e-01,  2.85670000e-01)
( 1.88190000e-01,  2.85970000e-01)
( 1.86190000e-01,  2.86270000e-01)
( 1.84180000e-01,  2.86560000e-01)
( 1.82180000e-01,  2.86850000e-01)
( 1.80180000e-01,  2.87140000e-01)
( 1.78180000e-01,  2.87430000e-01)
( 1.76180000e-01,  2.87710000e-01)
( 1.74170000e-01,  2.87990000e-01)
( 1.72170000e-01,  2.88260000e-01)
( 1.70170000e-01,  2.88540000e-01)
( 1.68170000e-01,  2.88810000e-01)
( 1.66170000e-01,  2.89070000e-01)
( 1.64160000e-01,  2.89340000e-01)
( 1.62160000e-01,  2.89600000e-01)
( 1.60160000e-01,  2.89860000e-01)
( 1.58160000e-01,  2.90110000e-01)
( 1.56160000e-01,  2.90360000e-01)
( 1.54150000e-01,  2.90610000e-01)
( 1.52150000e-01,  2.90860000e-01)
( 1.50150000e-01,  2.91100000e-01)};\label{line:bypass:control}

\addplot [green, solid, thick, forget plot]
coordinates {
( 2.00000000e+00, -3.00000000e-01)
( 2.50000000e+00, -3.00000000e-01)};

\node[]    at    (axis cs:1.3, 0.15) {$\Omega_0$};
\node[above]    at    (axis cs:1.2, -0.6) {$\Omega_\text{wd}$};
\node[below, black]    at    (axis cs:0, -0.6) {$\Gamma_\text{w}$};
\node[right, blue]    at    (axis cs:-1, 0.15) {$\Gamma_\text{in}$};
\node[right, red]    at    (axis cs:3, -0.45) {$\Gamma_\text{out}$};
\node[above, green]    at    (axis cs:2.0, -0.3) {$\Gamma_\text{c}$};
\end{axis}
\end{tikzpicture}

==> _py/bypass/bypass_diff_kappa.tikz <==
\begin{tikzpicture}
\begin{axis}[
xmin=0,
ymode=log,
xlabel={time $(s)$},
ylabel={$S_k$}]
\addplot [mark=o, mark size=2, mark options={solid}, dashed, thick, olive, mark repeat=5]
coordinates {
( 0.00000000e+00,  3.14463285e-01)
( 6.55390244e+01,  2.18930844e-01)
( 9.29927762e+01,  9.36700143e-02)
( 1.41737382e+02,  1.97916823e-02)
( 2.09025799e+02,  1.97916823e-02)
( 2.91261000e+02,  8.28307244e-03)
( 3.55787452e+02,  2.16713139e-03)
( 4.22496108e+02,  1.23271886e-03)
( 4.89744462e+02,  1.06780814e-03)
( 5.22336271e+02,  1.06780814e-03)
( 5.55889197e+02,  1.06780814e-03)
( 5.88544608e+02,  1.06780814e-03)
( 6.55958577e+02,  1.06780814e-03)
( 7.24129987e+02,  1.88556968e-04)
( 7.95627486e+02,  1.88556968e-04)
( 8.64119290e+02,  8.80644557e-05)
( 9.33128645e+02,  8.80644557e-05)
( 1.00340811e+03,  2.07774020e-05)
( 1.07753328e+03,  3.97947154e-06)
( 1.15606845e+03,  3.97947154e-06)
( 1.22014376e+03,  5.71965789e-07)
( 1.30725619e+03,  5.71965789e-07)
( 1.38128376e+03,  1.75976686e-07)
( 1.44642925e+03,  1.75976686e-07)
( 1.52197208e+03,  8.46319911e-08)
( 1.60258956e+03,  6.04234215e-08)
( 1.68237610e+03,  6.04234215e-08)
( 1.76373007e+03,  1.37713077e-08)
( 1.91181925e+03,  1.37713077e-08)
( 1.98840301e+03,  1.37713077e-08)
( 2.06695397e+03,  1.37713077e-08)
( 2.14696146e+03,  1.01343240e-08)
( 2.22500264e+03,  4.76630027e-09)
( 2.31093532e+03,  5.44139724e-10)
( 2.39813729e+03,  1.37555550e-10)
( 2.48332737e+03,  1.37555550e-10)
( 2.56920704e+03,  1.37555550e-10)
( 2.65902791e+03,  3.05232956e-11)
( 2.74907443e+03,  3.05232956e-11)
( 2.83768376e+03,  1.04758972e-11)
( 2.92484752e+03,  6.45036575e-12)
( 3.01117227e+03,  2.74427958e-12)
( 3.10155104e+03,  3.10190215e-13)
( 3.19839680e+03,  3.10190215e-13)
( 3.29454706e+03,  3.64419273e-14)
( 3.38297377e+03,  3.64419273e-14)};\label{line:bypass:kappa3}

\addplot [mark=x, mark size=2, mark options={solid}, dashed, thick, blue, mark repeat=5]
coordinates {
( 0.00000000e+00,  3.14463285e-01)
( 6.67281485e+01,  2.18964731e-01)
( 9.43358384e+01,  9.31033568e-02)
( 1.75265180e+02,  1.86158060e-02)
( 2.09267711e+02,  1.86158060e-02)
( 2.92133832e+02,  4.06542158e-03)
( 3.62016327e+02,  4.06542158e-03)
( 4.31756689e+02,  2.08268849e-03)
( 4.99804704e+02,  1.86565882e-03)
( 5.69886635e+02,  1.86565882e-03)
( 6.36901107e+02,  7.85640653e-04)
( 7.05009544e+02,  7.85640653e-04)
( 7.73070303e+02,  2.70862147e-04)
( 8.42922794e+02,  2.70862147e-04)
( 9.12223738e+02,  6.69991499e-05)
( 9.83906714e+02,  1.44038287e-05)
( 1.07455285e+03,  1.44038287e-05)
( 1.14707324e+03,  2.41503987e-06)
( 1.22050393e+03,  4.23228041e-07)
( 1.29438046e+03,  4.23228041e-07)
( 1.37137507e+03,  1.32967247e-08)
( 1.44778459e+03,  1.32967247e-08)
( 1.53778006e+03,  1.17766687e-09)
( 1.61589665e+03,  8.43891206e-10)
( 1.69340834e+03,  3.88131544e-10)
( 1.77285373e+03,  3.88131544e-10)
( 1.85322974e+03,  5.03144436e-12)
( 1.93453262e+03,  3.66212448e-12)
( 2.03042063e+03,  3.66212448e-12)
( 2.12645922e+03,  2.71289903e-13)
( 2.22452971e+03,  2.71289903e-13)
( 2.32341095e+03,  5.66874425e-14)
( 2.41775189e+03,  5.66874425e-14)
( 2.49978687e+03,  2.44392290e-14)
( 2.58892281e+03,  3.18143810e-15)
( 2.67500566e+03,  3.18143810e-15)
( 2.76680015e+03,  3.03682728e-15)
( 2.85794867e+03,  3.03682728e-15)
( 2.94328443e+03,  1.59071905e-15)};\label{line:bypass:kappa4}

\addplot [mark=square*, mark size=2, mark options={solid}, dashed, thick, red, mark repeat=5]
coordinates {
( 0.00000000e+00,  3.14463285e-01)
( 6.67900521e+01,  2.18967865e-01)
( 9.48486113e+01,  9.30327237e-02)
( 1.76639498e+02,  1.86635893e-02)
( 2.45112833e+02,  1.86635893e-02)
( 3.28846516e+02,  4.62939274e-03)
( 3.65113031e+02,  3.18002496e-03)
( 4.50953096e+02,  3.18002496e-03)
( 4.84041571e+02,  2.18295568e-03)
( 5.57053446e+02,  2.18295568e-03)
( 6.25721284e+02,  1.17451482e-03)
( 6.97934729e+02,  9.68777544e-04)
( 7.67239000e+02,  4.10832973e-04)
( 8.62242386e+02,  4.10832973e-04)
( 9.37753519e+02,  4.10832973e-04)
( 1.01282738e+03,  1.37223308e-04)
( 1.10570710e+03,  1.16558413e-05)
( 1.18473503e+03,  9.07009867e-06)
( 1.43533591e+03,  9.07009867e-06)
( 1.51401193e+03,  7.26904601e-06)
( 1.59168984e+03,  2.68076143e-06)
( 1.66976846e+03,  2.40027416e-07)
( 1.76848471e+03,  3.14182133e-08)
( 1.86091478e+03,  3.14182133e-08)
( 1.94110806e+03,  1.82512495e-09)
( 2.02232711e+03,  1.04035484e-10)
( 2.10187618e+03,  4.32286579e-11)
( 2.17935924e+03,  4.32286579e-11)
( 2.26017610e+03,  1.40764175e-12)
( 2.34416784e+03,  2.41644685e-13)
( 2.42789577e+03,  5.10476204e-14)
( 2.56741177e+03,  5.10476204e-14)
( 2.64915414e+03,  1.47503039e-14)
( 2.73903923e+03,  1.87994070e-15)
( 2.82794426e+03,  8.67664937e-16)
( 2.91835902e+03,  8.67664937e-16)
( 3.00162784e+03,  8.67664937e-16)};\label{line:bypass:kappa5}

\addplot [mark=*, mark size=2, mark options={solid}, dashed, thick, cyan, mark repeat=5]
coordinates {
( 0.00000000e+00,  3.14463285e-01)
( 6.62572764e+01,  2.18968176e-01)
( 9.42103101e+01,  9.30255195e-02)
( 1.75806083e+02,  1.86697205e-02)
( 2.59883307e+02,  1.86697205e-02)
( 3.54083494e+02,  3.09886265e-03)
( 4.41120756e+02,  3.09886265e-03)
( 5.08402811e+02,  3.09886265e-03)
( 5.82680227e+02,  1.04042907e-03)
( 6.18696634e+02,  1.04042907e-03)
( 6.84725429e+02,  1.04042907e-03)
( 7.54544802e+02,  5.94302252e-04)
( 8.22247774e+02,  3.12404821e-04)
( 8.96915785e+02,  6.89046436e-05)
( 9.86401137e+02,  6.89046436e-05)
( 1.05658273e+03,  6.89046436e-05)
( 1.13360699e+03,  6.89046436e-05)
( 1.20329871e+03,  9.04782323e-06)
( 1.28282499e+03,  5.76361457e-06)
( 1.36104601e+03,  5.76361457e-06)
( 1.44698186e+03,  1.83198862e-06)
( 1.52201172e+03,  1.28754173e-06)
( 1.59436218e+03,  7.37558861e-08)
( 1.67379316e+03,  3.07622505e-09)
( 1.75280882e+03,  1.36320284e-10)
( 1.83303721e+03,  4.74463771e-11)
( 1.91453929e+03,  4.70621462e-12)
( 1.99337683e+03,  1.26982763e-12)
( 2.07505006e+03,  1.68182387e-13)
( 2.15577623e+03,  1.20026983e-14)
( 2.25647881e+03,  1.20026983e-14)
( 2.34514123e+03,  9.68892512e-15)
( 2.42609857e+03,  9.68892512e-15)
( 2.50614827e+03,  9.68892512e-15)
( 2.58686679e+03,  8.96587101e-15)
( 2.73807607e+03,  8.96587101e-15)
( 2.81803544e+03,  7.66437361e-15)
( 2.90272006e+03,  5.92904373e-15)
( 2.98697129e+03,  4.77215715e-15)
( 3.07489707e+03,  4.77215715e-15)
( 3.16432095e+03,  4.77215715e-15)
( 3.24989251e+03,  2.60299481e-15)
( 3.34001245e+03,  2.60299481e-15)
( 3.43010041e+03,  2.60299481e-15)
( 3.52076155e+03,  2.60299481e-15)
( 3.61786309e+03,  2.60299481e-15)};\label{line:bypass:kappa6}

\addplot [mark=pentagon*, mark size=2, mark options={solid}, dashed, thick, green, mark repeat=5]
coordinates {
( 0.00000000e+00,  3.14463285e-01)
( 6.60967876e+01,  2.18968207e-01)
( 9.41935216e+01,  9.30247974e-02)
( 1.42958706e+02,  1.95941984e-02)
( 2.09052156e+02,  1.95941984e-02)
( 2.93874862e+02,  9.09189210e-03)
( 3.26830833e+02,  9.09189210e-03)
( 4.10644193e+02,  5.49011082e-03)
( 4.76124128e+02,  5.49011082e-03)
( 5.62457770e+02,  5.49011082e-03)
( 6.47871342e+02,  3.67511117e-03)
( 7.17025811e+02,  1.90267932e-03)
( 7.87506486e+02,  1.90267932e-03)
( 8.56000920e+02,  1.20757395e-03)
( 9.23930212e+02,  1.20757395e-03)
( 9.92440299e+02,  4.31926981e-04)
( 1.06661952e+03,  8.34398457e-05)
( 1.15283001e+03,  8.34398457e-05)
( 1.23936495e+03,  3.61940808e-05)
( 1.32533856e+03,  1.57023343e-05)
( 1.41417143e+03,  2.06250463e-06)
( 1.50360018e+03,  6.78923342e-07)
( 1.59206331e+03,  6.24795712e-08)
( 1.76583639e+03,  6.24795712e-08)
( 1.85694563e+03,  1.82540658e-08)
( 1.93562513e+03,  1.10540485e-08)
( 2.02753630e+03,  2.26754976e-10)
( 2.12121115e+03,  2.47241124e-11)
( 2.21722440e+03,  2.84406105e-12)
( 2.29286482e+03,  2.84406105e-12)
( 2.39018276e+03,  1.46996901e-12)
( 2.49242349e+03,  5.46195078e-13)
( 2.59121277e+03,  9.61661971e-14)
( 2.69404945e+03,  2.61745589e-14)
( 2.78988953e+03,  2.61745589e-14)
( 2.89147047e+03,  5.35060044e-15)
( 3.00058598e+03,  5.35060044e-15)
( 3.09472026e+03,  5.35060044e-15)
( 3.18933704e+03,  5.35060044e-15)
( 3.28700938e+03,  5.35060044e-15)
( 3.38576110e+03,  5.35060044e-15)
( 3.50083951e+03,  5.35060044e-15)
( 3.59706910e+03,  5.35060044e-15)
( 3.69591212e+03,  5.35060044e-15)
( 3.79544350e+03,  5.35060044e-15)};\label{line:bypass:kappa7}

\addplot [mark=triangle, mark size=2, mark options={solid}, black, solid, thick, mark repeat=5]
coordinates {
( 0.00000000e+00,  3.14463285e-01)
( 2.67456985e+02,  3.46730476e-02)
( 5.34913971e+02,  2.32431038e-02)
( 8.02370956e+02,  2.20161595e-02)
( 1.06982794e+03,  1.47224217e-02)
( 1.33728493e+03,  1.34717338e-02)
( 1.60474191e+03,  8.34006444e-03)
( 1.87219890e+03,  3.85489939e-03)
( 2.13965588e+03,  1.51784124e-03)
( 2.40711287e+03,  1.03190432e-03)
( 2.67456985e+03,  7.77961970e-04)
( 2.94202684e+03,  6.90349618e-04)
( 3.20948382e+03,  3.55252119e-04)
( 3.47694081e+03,  3.06576788e-04)
( 3.74439780e+03,  1.89100760e-04)
( 4.01185478e+03,  1.52277321e-04)
( 4.27931177e+03,  1.04037107e-04)
( 4.54676875e+03,  6.84675105e-06)
( 4.81422574e+03,  2.15496340e-05)
( 5.08168272e+03,  1.54376135e-05)
( 5.34913971e+03,  5.12007544e-06)
( 5.61659669e+03,  3.09213090e-06)
( 5.88405368e+03,  2.39977947e-07)
( 6.15151066e+03,  1.57355226e-07)
( 6.41896765e+03,  3.40636722e-10)
( 6.68642463e+03,  1.70854795e-11)
( 6.95388162e+03,  1.66763755e-11)
( 7.22133861e+03,  6.37733728e-13)
( 7.48879559e+03,  6.73163380e-13)
( 7.75625258e+03,  2.74760563e-15)
( 8.02370956e+03,  1.01227576e-15)
( 8.29116655e+03,  0.00000000e+00)};\label{line:bypass:kappa:hdm}

\end{axis}
\end{tikzpicture}

==> _py/bypass/bypass_diff_mthd.tikz <==
\begin{tikzpicture}
\begin{axis}[
xmin=0,
ymode=log,
xlabel={time $(s)$},
ylabel={$S_k$}]
\addplot [mark=square*, mark size=2, mark options={solid}, thick, solid, violet, mark repeat=5]
coordinates {
( 0.00000000e+00,  3.14463285e-01)
( 8.33494915e+01,  2.18955730e-01)
( 1.16774160e+02,  8.68884430e-02)
( 2.02226018e+02,  1.34017638e-02)
( 3.07498476e+02,  5.49647541e-03)
( 4.12495191e+02,  5.49647541e-03)
( 5.19069226e+02,  3.47638606e-03)
( 6.00328217e+02,  1.94626093e-03)
( 6.82675077e+02,  1.94626093e-03)
( 7.98544494e+02,  1.94626093e-03)
( 8.78246517e+02,  1.57916312e-03)
( 9.58300267e+02,  7.64822656e-04)
( 1.03882375e+03,  7.64822656e-04)
( 1.12060912e+03,  7.64822656e-04)
( 1.20030286e+03,  4.87444931e-04)
( 1.28018820e+03,  3.19134655e-04)
( 1.36080200e+03,  3.19134655e-04)
( 1.44291370e+03,  1.95197214e-04)
( 1.53183102e+03,  1.95197214e-04)
( 1.62220725e+03,  1.95197214e-04)
( 1.70314683e+03,  1.45162838e-04)
( 1.78526704e+03,  1.45162838e-04)
( 1.86780906e+03,  1.09431307e-04)
( 1.94957438e+03,  7.58330035e-05)
( 2.03349405e+03,  7.58330035e-05)
( 2.11680369e+03,  7.58330035e-05)
( 2.19933644e+03,  6.81770723e-05)
( 2.23911877e+03,  6.81770723e-05)
( 2.32558751e+03,  6.02509827e-05)
( 2.40744200e+03,  4.54524994e-05)
( 2.49011868e+03,  4.54524994e-05)
( 2.57555213e+03,  3.94105533e-05)
( 2.66279854e+03,  3.85269302e-05)
( 2.75151254e+03,  3.44684321e-05)
( 2.83573785e+03,  3.44684321e-05)
( 2.91745751e+03,  1.86105833e-05)
( 3.00459582e+03,  1.66281889e-05)
( 3.15688653e+03,  1.66281889e-05)
( 3.24128314e+03,  1.32675323e-05)
( 3.33172311e+03,  1.12409846e-05)
( 3.42297519e+03,  1.12409846e-05)
( 3.50885929e+03,  8.67807018e-06)
( 3.59384346e+03,  7.69739687e-06)
( 3.67882501e+03,  6.68265928e-06)
( 3.76707349e+03,  5.91694645e-06)
( 3.85573874e+03,  4.48255858e-06)
( 3.94208023e+03,  4.04323508e-06)
( 4.03758447e+03,  3.64730636e-06)
( 4.13425214e+03,  3.13466005e-06)
( 4.22798987e+03,  3.13466005e-06)
( 4.32105318e+03,  2.75291664e-06)};\label{line:bypass:mthd:eqp_adj}

\addplot [mark=square*, mark size=2, mark options={solid}, thick, dashed, cyan, mark repeat=5]
coordinates {
( 0.00000000e+00,  3.14463285e-01)
( 8.57741325e+01,  2.18766303e-01)
( 1.21564478e+02,  9.23526998e-02)
( 1.60507499e+02,  9.23526998e-02)
( 2.44822350e+02,  4.81872120e-02)
( 2.87193056e+02,  4.81872120e-02)
( 3.95747579e+02,  2.15220267e-02)
( 5.05768559e+02,  5.16144625e-03)
( 6.13177199e+02,  5.16144625e-03)
( 6.92453546e+02,  2.31490536e-03)
( 7.94708234e+02,  2.31490536e-03)
( 8.76743198e+02,  2.31490536e-03)
( 9.54619666e+02,  1.16055751e-03)
( 1.03466313e+03,  1.16055751e-03)
( 1.11585236e+03,  1.16055751e-03)
( 1.19988953e+03,  9.22044014e-04)
( 1.28227770e+03,  9.22044014e-04)
( 1.36670066e+03,  9.22044014e-04)
( 1.45170141e+03,  9.22044014e-04)
( 1.53618864e+03,  8.75930360e-04)
( 1.62128088e+03,  8.27938410e-04)
( 1.70641657e+03,  7.43151372e-04)
( 1.79840100e+03,  6.44255181e-04)
( 1.88508207e+03,  5.34255798e-04)
( 1.97445272e+03,  4.97542684e-04)
( 2.06112869e+03,  4.97542684e-04)
( 2.15952831e+03,  4.25623980e-04)
( 2.24947052e+03,  4.03003578e-04)
( 2.35758128e+03,  4.03003578e-04)
( 2.46913175e+03,  4.03003578e-04)
( 2.55524485e+03,  2.43718124e-04)
( 2.64294947e+03,  2.43718124e-04)
( 2.73092173e+03,  1.60271752e-04)
( 2.92867843e+03,  1.60271752e-04)
( 3.02244732e+03,  1.60271752e-04)
( 3.11150261e+03,  1.60271752e-04)
( 3.20851608e+03,  1.50089079e-04)
( 3.30247785e+03,  1.38184145e-04)
( 3.39048601e+03,  1.38184145e-04)
( 3.48557171e+03,  1.27338328e-04)
( 3.58502144e+03,  8.48277803e-05)
( 3.68342742e+03,  8.48277803e-05)
( 3.77274453e+03,  8.48277803e-05)
( 3.86141020e+03,  8.48277803e-05)
( 3.95070535e+03,  6.92012790e-05)
( 4.04502997e+03,  6.92012790e-05)
( 4.13445809e+03,  6.79654988e-05)
( 4.22512357e+03,  6.45795068e-05)
( 4.31214254e+03,  5.85827668e-05)
( 4.40672333e+03,  5.27380343e-05)
( 4.50698028e+03,  4.52071872e-05)};\label{line:bypass:mthd:eqp_adj_dU0}

\addplot [mark=o, mark size=2, mark options={solid}, thick, solid, green, mark repeat=5]
coordinates {
( 0.00000000e+00,  3.14463285e-01)
( 9.30628134e+01,  2.18955461e-01)
( 1.29685764e+02,  9.27731534e-02)
( 2.12343599e+02,  2.54403431e-02)
( 2.49858928e+02,  1.04639361e-02)
( 2.90995562e+02,  1.04639361e-02)
( 3.79952225e+02,  3.36808200e-03)
( 4.88482710e+02,  3.36808200e-03)
( 5.74963892e+02,  1.14265088e-03)
( 6.18799926e+02,  1.14265088e-03)
( 7.04347560e+02,  3.68345786e-04)
( 7.95834413e+02,  3.68345786e-04)
( 8.81785240e+02,  2.70838071e-04)
( 9.67408643e+02,  2.08020364e-04)
( 1.05699263e+03,  1.06862292e-04)
( 1.14463606e+03,  5.69532533e-05)
( 1.23282917e+03,  5.14051844e-06)
( 1.32738904e+03,  3.04157084e-06)
( 1.42102993e+03,  3.04157084e-06)
( 1.51222694e+03,  1.23237117e-06)
( 1.60931078e+03,  1.23237117e-06)
( 1.70331503e+03,  3.42141938e-07)
( 1.80078317e+03,  1.29484168e-08)
( 1.89519026e+03,  1.29484168e-08)
( 1.98980534e+03,  2.86619012e-09)
( 2.08865017e+03,  6.39166677e-10)
( 2.18589342e+03,  7.33134934e-11)
( 2.28574282e+03,  7.33134934e-11)
( 2.38392125e+03,  7.33134934e-11)
( 2.48870122e+03,  4.83824430e-12)
( 2.59175810e+03,  4.68249844e-13)
( 2.69593678e+03,  4.68249844e-13)
( 2.79691310e+03,  7.27392438e-14)
( 2.90472156e+03,  3.89003113e-14)
( 3.00816535e+03,  3.89003113e-14)
( 3.10900360e+03,  2.84883321e-14)
( 3.21028293e+03,  2.19808451e-14)
( 3.31299536e+03,  1.37380282e-14)
( 3.41758979e+03,  6.21826538e-15)
( 3.53317116e+03,  2.60299481e-15)
( 3.64495447e+03,  2.60299481e-15)
( 3.80252050e+03,  1.87994070e-15)
( 3.91318841e+03,  1.87994070e-15)};\label{line:bypass:mthd:eqp_adj_constr}

\addplot [mark=o, mark size=2, mark options={solid}, thick, dashed, blue, mark repeat=5]
coordinates {
( 0.00000000e+00,  3.14463285e-01)
( 8.21150964e+01,  2.18964731e-01)
( 1.17048520e+02,  9.31033568e-02)
( 2.21686615e+02,  1.86158060e-02)
( 2.64263398e+02,  1.86158060e-02)
( 3.71926944e+02,  4.06542158e-03)
( 4.60866633e+02,  4.06542158e-03)
( 5.49437783e+02,  2.08268849e-03)
( 6.38328627e+02,  1.86565882e-03)
( 7.27104460e+02,  1.86565882e-03)
( 8.13178238e+02,  7.85640653e-04)
( 8.98502633e+02,  7.85640653e-04)
( 9.86212684e+02,  2.70862147e-04)
( 1.07594574e+03,  2.70862147e-04)
( 1.16360020e+03,  6.69991499e-05)
( 1.25566616e+03,  1.44038287e-05)
( 1.37011574e+03,  1.44038287e-05)
( 1.46446341e+03,  2.41503987e-06)
( 1.55819338e+03,  4.23228041e-07)
( 1.65231648e+03,  4.23228041e-07)
( 1.75014241e+03,  1.32967247e-08)
( 1.84756608e+03,  1.32967247e-08)
( 1.95818846e+03,  1.17766687e-09)
( 2.05599803e+03,  8.43891206e-10)
( 2.15398621e+03,  3.88131544e-10)
( 2.25439289e+03,  3.88131544e-10)
( 2.35553696e+03,  5.03144436e-12)
( 2.45772711e+03,  3.66212448e-12)
( 2.56191032e+03,  3.66212448e-12)
( 2.66382750e+03,  2.71289903e-13)
( 2.76633996e+03,  2.71289903e-13)
( 2.86724490e+03,  5.66874425e-14)
( 2.98390158e+03,  5.66874425e-14)
( 3.08655757e+03,  2.44392290e-14)
( 3.19676404e+03,  3.18143810e-15)
( 3.30288769e+03,  3.18143810e-15)
( 3.41689183e+03,  3.03682728e-15)
( 3.53062741e+03,  3.03682728e-15)
( 3.63602011e+03,  1.59071905e-15)};\label{line:bypass:mthd:eqp_adj_dU0_constr}

\addplot [mark=diamond, mark size=2, mark options={solid}, thick, dashed, red, mark repeat=5]
coordinates {
( 0.00000000e+00,  3.14463285e-01)
( 8.82311658e+01,  2.18960662e-01)
( 1.23598908e+02,  9.29849975e-02)
( 2.31873717e+02,  1.86208010e-02)
( 3.20004002e+02,  1.86208010e-02)
( 4.27944731e+02,  1.04568694e-02)
( 5.37710249e+02,  1.04568694e-02)
( 6.46387316e+02,  4.64423262e-03)
( 7.35209373e+02,  4.64423262e-03)
( 8.24361829e+02,  2.58807721e-03)
( 9.12676206e+02,  1.54164083e-03)
( 1.00564021e+03,  1.13982907e-03)
( 1.09913656e+03,  1.13982907e-03)
( 1.19097395e+03,  7.30640816e-04)
( 1.30612974e+03,  7.30640816e-04)
( 1.39491462e+03,  3.12602819e-04)
( 1.44139066e+03,  1.00261844e-04)
( 1.51725075e+03,  1.00261844e-04)
( 1.61105373e+03,  5.34803928e-05)
( 1.65930806e+03,  5.34803928e-05)
( 1.75151248e+03,  1.53788028e-05)
( 1.84283047e+03,  1.53788028e-05)
( 1.93193180e+03,  7.31543312e-06)
( 2.02507358e+03,  7.31543312e-06)
( 2.11620113e+03,  3.96180407e-06)
( 2.20672925e+03,  3.96180407e-06)
( 2.29829350e+03,  2.89681035e-06)
( 2.39047509e+03,  2.11760735e-06)
( 2.49152981e+03,  1.37906277e-06)
( 2.58718897e+03,  3.60833565e-07)
( 2.68518799e+03,  3.60833565e-07)
( 2.78375582e+03,  3.60833565e-07)
( 2.88147812e+03,  2.92699106e-07)
( 2.97969023e+03,  2.50325973e-07)
( 3.07820806e+03,  1.25218594e-07)
( 3.18504379e+03,  7.39695453e-08)
( 3.27211575e+03,  5.92041843e-08)
( 3.38335261e+03,  4.35587394e-08)
( 3.48696204e+03,  6.54049054e-09)
( 3.60750657e+03,  3.11060121e-09)
( 3.72060018e+03,  3.11060121e-09)
( 3.82551558e+03,  1.43474529e-09)
( 3.93597607e+03,  1.41213770e-10)
( 4.04797599e+03,  1.41213770e-10)
( 4.15749683e+03,  1.31944361e-11)
( 4.26708486e+03,  1.31944361e-11)
( 4.37843180e+03,  1.31944361e-11)
( 4.49408499e+03,  1.31944361e-11)
( 4.60627725e+03,  1.31944361e-11)
( 4.72503451e+03,  1.31944361e-11)
( 4.84456513e+03,  1.31944361e-11)};\label{line:bypass:mthd:eqp_adj_dU0_constr_no_qoi}

\addplot [mark=diamond, mark size=2, mark options={solid}, thick, solid, magenta, mark repeat=5]
coordinates {
( 0.00000000e+00,  3.14463285e-01)
( 8.66657856e+01,  2.18953607e-01)
( 1.20719405e+02,  9.27840378e-02)
( 1.86858193e+02,  1.81376363e-02)
( 2.21472095e+02,  1.81376363e-02)
( 3.30471264e+02,  1.81376363e-02)
( 4.18758424e+02,  1.07096239e-02)
( 5.05541175e+02,  5.12802265e-03)
( 6.15772708e+02,  5.12802265e-03)
( 7.01310715e+02,  3.55732152e-03)
( 7.84869205e+02,  3.55732152e-03)
( 8.80098256e+02,  2.83169198e-03)
( 9.64915171e+02,  1.96066599e-03)
( 1.05555813e+03,  1.21154850e-03)
( 1.14297351e+03,  1.21154850e-03)
( 1.22918672e+03,  4.62923620e-04)
( 1.31623277e+03,  9.48999018e-05)
( 1.41388502e+03,  4.69854324e-05)
( 1.53514608e+03,  4.69854324e-05)
( 1.63117694e+03,  4.69854324e-05)
( 1.72748344e+03,  4.69854324e-05)
( 1.81742750e+03,  3.50756046e-05)
( 1.90766737e+03,  6.94224780e-06)
( 2.00196298e+03,  6.94224780e-06)
( 2.09224820e+03,  4.43509699e-06)
( 2.19215853e+03,  2.47653159e-06)
( 2.28242586e+03,  2.47653159e-06)
( 2.37515388e+03,  1.80844931e-06)
( 2.47125421e+03,  8.22488205e-07)
( 2.56411764e+03,  8.22488205e-07)
( 2.63849142e+03,  8.22488205e-07)
( 2.73331413e+03,  2.46281336e-07)
( 2.82926518e+03,  1.34208659e-07)
( 2.92801599e+03,  6.69168583e-08)
( 3.02953350e+03,  9.16328604e-09)
( 3.13434651e+03,  9.16328604e-09)
( 3.23447605e+03,  9.16328604e-09)
( 3.33385352e+03,  3.28373319e-09)
( 3.43384099e+03,  3.28373319e-09)
( 3.53385317e+03,  1.13571671e-09)
( 3.63587661e+03,  3.18603528e-10)
( 3.74261859e+03,  1.53971481e-10)
( 3.84976180e+03,  1.53971481e-10)
( 3.95190391e+03,  3.10013790e-11)
( 4.05812124e+03,  2.40460322e-11)
( 4.16547198e+03,  3.08671801e-12)
( 4.28299548e+03,  3.08671801e-12)
( 4.39084837e+03,  3.08671801e-12)
( 4.49991931e+03,  3.08671801e-12)
( 4.60394537e+03,  3.08671801e-12)
( 4.71892024e+03,  3.08671801e-12)};\label{line:bypass:mthd:eqp_adj_constr_no_qoi}

\addplot [mark=*, mark size=2, mark options={solid}, thick, solid, purple, mark repeat=5]
coordinates {
( 0.00000000e+00,  3.14463285e-01)
( 1.11880675e+02,  2.18968210e-01)
( 1.71422669e+02,  9.30247167e-02)
( 3.14817286e+02,  1.83661194e-02)
( 4.33755075e+02,  1.83661194e-02)
( 4.97701832e+02,  1.83661194e-02)
( 6.79438063e+02,  1.83661194e-02)
( 8.16270925e+02,  1.27091439e-02)
( 9.52977356e+02,  1.27091439e-02)
( 1.10444208e+03,  1.00259832e-02)
( 1.25560248e+03,  8.10878048e-03)
( 1.34635831e+03,  8.10878048e-03)
( 1.49564688e+03,  8.10878048e-03)
( 1.60571822e+03,  8.10878048e-03)
( 1.72300744e+03,  5.31949047e-03)
( 1.85524894e+03,  5.31949047e-03)
( 1.96509435e+03,  3.79024523e-03)
( 2.10157995e+03,  3.55258425e-03)
( 2.27488118e+03,  3.09328457e-03)
( 2.40081965e+03,  3.09328457e-03)
( 2.53899933e+03,  1.63364792e-03)
( 2.67636437e+03,  7.96746386e-04)
( 2.81958853e+03,  6.64662497e-04)
( 2.94759140e+03,  6.37058855e-04)
( 3.08971578e+03,  5.99175035e-04)
( 3.21868463e+03,  5.79155497e-04)
( 3.34542175e+03,  2.55774948e-04)
( 3.47319236e+03,  1.19996580e-06)
( 3.57899008e+03,  9.75980729e-08)
( 3.70811165e+03,  3.85211417e-11)
( 3.84258846e+03,  3.18143810e-14)
( 3.97510667e+03,  2.31377316e-15)
( 4.11389631e+03,  2.31377316e-15)
( 4.25157356e+03,  2.31377316e-15)
( 4.37462392e+03,  2.31377316e-15)
( 4.48546965e+03,  2.31377316e-15)
( 4.59121540e+03,  1.15688658e-15)
( 4.70361434e+03,  1.15688658e-15)
( 4.81388790e+03,  1.15688658e-15)
( 4.92395378e+03,  1.15688658e-15)
( 5.03436933e+03,  1.15688658e-15)};\label{line:bypass:mthd:rom_adj}

\addplot [mark=*, mark size=2, mark options={solid}, thick, dashed, orange, mark repeat=5]
coordinates {
( 0.00000000e+00,  3.14463285e-01)
( 1.11332254e+02,  2.18968210e-01)
( 1.73332845e+02,  9.30247173e-02)
( 2.96045070e+02,  1.32281820e-02)
( 3.61286833e+02,  1.32281820e-02)
( 4.81978144e+02,  1.32281820e-02)
( 6.56166723e+02,  1.04308137e-02)
( 7.55698951e+02,  1.04308137e-02)
( 1.08276185e+03,  1.04308137e-02)
( 1.23303162e+03,  1.04308137e-02)
( 1.37905839e+03,  9.72118581e-03)
( 1.50856291e+03,  8.83819951e-03)
( 1.67165629e+03,  8.45076079e-03)
( 1.83381679e+03,  8.38221478e-03)
( 1.96213190e+03,  8.24581638e-03)
( 2.06819119e+03,  7.12273385e-03)
( 2.20503700e+03,  6.24939784e-03)
( 2.33661743e+03,  5.77853157e-03)
( 2.46759616e+03,  4.33885103e-03)
( 2.62585604e+03,  2.65680435e-03)
( 2.80499434e+03,  1.93028929e-03)
( 2.97159572e+03,  1.44485029e-03)
( 3.10240842e+03,  7.03453587e-04)
( 3.25043151e+03,  4.10272231e-04)
( 3.37563333e+03,  2.71830393e-04)
( 3.51045634e+03,  1.48736778e-05)
( 3.63474582e+03,  2.04633834e-06)
( 3.76148830e+03,  1.73292795e-08)
( 3.89440310e+03,  3.05168604e-10)
( 4.02144957e+03,  4.84929256e-11)
( 4.15514806e+03,  3.05851890e-13)
( 4.28800750e+03,  2.45838399e-15)
( 4.42709919e+03,  2.45838399e-15)
( 4.56644077e+03,  2.45838399e-15)
( 4.70574238e+03,  2.16916234e-15)};\label{line:bypass:mthd:rom_adj_dU0}

\addplot [mark=triangle, mark size=2, mark options={solid}, thick, black]
coordinates {
( 0.00000000e+00,  3.14463285e-01)
( 2.67456985e+02,  3.46730476e-02)
( 5.34913971e+02,  2.32431038e-02)
( 8.02370956e+02,  2.20161595e-02)
( 1.06982794e+03,  1.47224217e-02)
( 1.33728493e+03,  1.34717338e-02)
( 1.60474191e+03,  8.34006444e-03)
( 1.87219890e+03,  3.85489939e-03)
( 2.13965588e+03,  1.51784124e-03)
( 2.40711287e+03,  1.03190432e-03)
( 2.67456985e+03,  7.77961970e-04)
( 2.94202684e+03,  6.90349618e-04)
( 3.20948382e+03,  3.55252119e-04)
( 3.47694081e+03,  3.06576788e-04)
( 3.74439780e+03,  1.89100760e-04)
( 4.01185478e+03,  1.52277321e-04)
( 4.27931177e+03,  1.04037107e-04)
( 4.54676875e+03,  6.84675105e-06)
( 4.81422574e+03,  2.15496340e-05)
( 5.08168272e+03,  1.54376135e-05)
( 5.34913971e+03,  5.12007544e-06)
( 5.61659669e+03,  3.09213090e-06)
( 5.88405368e+03,  2.39977947e-07)
( 6.15151066e+03,  1.57355226e-07)
( 6.41896765e+03,  3.40636722e-10)
( 6.68642463e+03,  1.70854795e-11)
( 6.95388162e+03,  1.66763755e-11)
( 7.22133861e+03,  6.37733728e-13)
( 7.48879559e+03,  6.73163380e-13)
( 7.75625258e+03,  2.74760563e-15)
( 8.02370956e+03,  1.01227576e-15)
( 8.29116655e+03,  0.00000000e+00)};\label{line:bypass:mthd:hdm}

\end{axis}
\end{tikzpicture}

==> _py/bypass/bypass_diff_rad_f.tikz <==
\begin{tikzpicture}
\begin{axis}[
xmin=0,
ymode=log,
xlabel={time $(t)$},
ylabel={$S_k$}]
\addplot [mark=o, mark size=2, mark options={solid}, solid, black, mark repeat=5]
coordinates {
( 0.00000000e+00,  3.14463285e-01)
( 9.52803588e+01,  2.62314813e-01)
( 1.43757790e+02,  1.79753542e-01)
( 1.91901447e+02,  6.65398928e-02)
( 2.46729454e+02,  2.20767473e-02)
( 2.95469005e+02,  2.20767473e-02)
( 3.48402066e+02,  2.20767473e-02)
( 4.41134283e+02,  8.63352953e-03)
( 5.94303300e+02,  5.53201401e-03)
( 7.49011455e+02,  3.56819022e-03)
( 8.71545204e+02,  3.56819022e-03)
( 1.02453936e+03,  1.73946354e-03)
( 1.14832975e+03,  1.08893260e-03)
( 1.27146141e+03,  1.08893260e-03)
( 1.33533360e+03,  6.42416155e-04)
( 1.45614941e+03,  6.42416155e-04)
( 1.68084233e+03,  6.42416155e-04)
( 1.80038805e+03,  3.31057008e-04)
( 1.92260472e+03,  1.16519264e-04)
( 2.04503391e+03,  1.76462191e-05)
( 2.17155935e+03,  3.38329869e-06)
( 2.30094611e+03,  5.80955027e-07)
( 2.42911707e+03,  3.77199022e-07)
( 2.53171366e+03,  3.77199022e-07)
( 2.66420025e+03,  6.59250096e-08)
( 2.79267617e+03,  4.78024870e-09)
( 2.92406440e+03,  1.38913359e-09)
( 3.05504007e+03,  1.38913359e-09)
( 3.18191830e+03,  1.38913359e-09)
( 3.31484807e+03,  4.57240767e-10)
( 3.44229235e+03,  2.35628585e-10)
( 3.57227676e+03,  1.08659849e-10)
( 3.69976652e+03,  7.86850624e-11)
( 3.82764375e+03,  5.88858162e-11)
( 3.95814008e+03,  4.21403168e-11)
( 4.08893435e+03,  2.98164379e-11)
( 4.21978778e+03,  1.25461458e-11)
( 4.35184030e+03,  1.25461458e-11)
( 4.57874743e+03,  1.25461458e-11)
( 4.71099917e+03,  1.25461458e-11)
( 4.84365718e+03,  9.63628678e-12)
( 4.98224777e+03,  7.15953722e-12)
( 5.11843877e+03,  5.29940821e-12)
( 5.32410231e+03,  4.11171952e-12)
( 5.46275327e+03,  3.03783955e-12)
( 5.60223888e+03,  2.24016626e-12)};\label{exp:bypass:rad:line:rad1}

\addplot [mark=o, mark size=2, mark options={solid}, solid, blue, mark repeat=5]
coordinates {
( 0.00000000e+00,  3.14463285e-01)
( 9.72120850e+01,  2.18964737e-01)
( 1.43371171e+02,  9.31034239e-02)
( 2.90484921e+02,  1.86156776e-02)
( 3.43530408e+02,  1.86156776e-02)
( 4.91927646e+02,  4.05497716e-03)
( 6.12911885e+02,  4.05497716e-03)
( 7.33908175e+02,  2.12958972e-03)
( 8.53521108e+02,  1.99214990e-03)
( 9.70739040e+02,  1.60624127e-03)
( 1.09096122e+03,  7.80760730e-04)
( 1.21913803e+03,  3.46708581e-04)
( 1.34232839e+03,  3.46708581e-04)
( 1.46715133e+03,  4.69087801e-05)
( 1.58999006e+03,  4.69087801e-05)
( 1.71494418e+03,  7.48438207e-06)
( 1.83900774e+03,  7.31888754e-07)
( 1.89606688e+03,  7.31888754e-07)
( 2.02184793e+03,  7.31888754e-07)
( 2.14300109e+03,  6.12510041e-08)
( 2.26764493e+03,  4.45885057e-09)
( 2.39384255e+03,  2.02623450e-09)
( 2.52262080e+03,  2.02623450e-09)
( 2.64393370e+03,  1.38965101e-09)
( 2.76644737e+03,  5.44715998e-10)
( 2.89007829e+03,  3.16494379e-10)
( 3.03149860e+03,  1.73935150e-10)
( 3.15817740e+03,  1.73935150e-10)
( 3.28297671e+03,  4.89355794e-11)
( 3.41022916e+03,  4.89355794e-11)
( 3.54015152e+03,  2.49281582e-11)
( 3.66621015e+03,  2.49281582e-11)
( 3.79386687e+03,  1.65661820e-11)
( 3.92196019e+03,  7.80898443e-12)
( 4.04856780e+03,  7.80898443e-12)
( 4.17662875e+03,  7.80898443e-12)
( 4.30506118e+03,  5.46007083e-12)
( 4.43249067e+03,  4.05546591e-12)
( 4.56527796e+03,  2.82424937e-12)
( 4.72696906e+03,  1.94588323e-12)
( 4.85933434e+03,  7.94347249e-13)
( 5.00373338e+03,  7.94347249e-13)
( 5.13673795e+03,  7.94347249e-13)
( 5.32833545e+03,  7.94347249e-13)
( 5.46447811e+03,  5.93048984e-13)
( 5.60253957e+03,  4.36435463e-13)};\label{exp:bypass:rad:line:rad2}

\addplot [mark=o, mark size=2, mark options={solid}, solid, red, mark repeat=5]
coordinates {
( 0.00000000e+00,  3.14463285e-01)
( 5.41660918e+01,  1.33321403e-01)
( 1.69570143e+02,  1.33321403e-01)
( 2.15795480e+02,  6.57099324e-02)
( 2.66474850e+02,  1.78021619e-02)
( 3.56872283e+02,  1.78021619e-02)
( 5.06640325e+02,  1.05485338e-02)
( 5.67246297e+02,  7.03410990e-03)
( 7.19166041e+02,  7.03410990e-03)
( 8.38220465e+02,  2.65202743e-03)
( 9.59049870e+02,  2.05032875e-03)
( 1.07978628e+03,  2.05032875e-03)
( 1.20249495e+03,  1.16949330e-03)
( 1.32314260e+03,  5.03496738e-04)
( 1.44539043e+03,  7.99808657e-05)
( 1.59938256e+03,  7.99808657e-05)
( 1.72264739e+03,  7.99808657e-05)
( 1.84826194e+03,  3.16868233e-05)
( 1.97505092e+03,  5.72047041e-06)
( 2.10179444e+03,  3.48175331e-06)
( 2.22738803e+03,  3.48175331e-06)
( 2.32495753e+03,  2.23973019e-06)
( 2.44646364e+03,  6.51639658e-07)
( 2.54942412e+03,  8.29632260e-08)
( 2.67716810e+03,  5.99916248e-09)
( 2.80700599e+03,  5.99916248e-09)
( 2.93532139e+03,  1.52306215e-09)
( 3.06516212e+03,  2.02271496e-10)
( 3.19368017e+03,  2.02271496e-10)
( 3.32515159e+03,  2.02271496e-10)
( 3.45570688e+03,  2.02271496e-10)
( 3.58173157e+03,  2.02271496e-10)
( 3.70978471e+03,  6.36075042e-11)
( 3.83668462e+03,  3.35848513e-11)
( 3.96584211e+03,  1.28009500e-11)
( 4.09521678e+03,  1.28009500e-11)
( 4.22891904e+03,  4.94135181e-12)
( 4.36090483e+03,  2.36684534e-12)
( 4.49233111e+03,  2.36684534e-12)
( 4.62894831e+03,  1.61371217e-12)
( 4.76332356e+03,  1.24987134e-12)
( 4.90193381e+03,  7.88707427e-13)
( 5.07658300e+03,  5.06716323e-13)
( 5.21174541e+03,  1.44900044e-13)
( 5.35209967e+03,  1.44900044e-13)
( 5.49682537e+03,  1.44900044e-13)};\label{exp:bypass:rad:line:rad3}

\addplot [mark=o, mark size=2, mark options={solid}, solid, black!30!white, mark repeat=5]
coordinates {
( 0.00000000e+00,  3.14463285e-01)
( 9.30380622e+01,  3.81791282e-02)
( 1.79785051e+02,  3.81791282e-02)
( 3.30420370e+02,  1.56960140e-02)
( 4.80541082e+02,  9.73962909e-03)
( 5.99911730e+02,  1.02638908e-03)
( 6.51250552e+02,  1.02638908e-03)
( 7.08245383e+02,  1.02638908e-03)
( 8.32475758e+02,  8.39064374e-04)
( 8.84625359e+02,  8.39064374e-04)
( 1.00528712e+03,  4.93803687e-04)
( 1.12934985e+03,  2.76312220e-04)
( 1.28655059e+03,  2.76312220e-04)
( 1.34656204e+03,  5.55983028e-05)
( 1.47518050e+03,  5.55983028e-05)
( 1.60296203e+03,  5.55983028e-05)
( 1.72681452e+03,  5.55983028e-05)
( 1.84579174e+03,  1.54088836e-05)
( 1.96822009e+03,  3.57489036e-06)
( 2.09569769e+03,  3.57489036e-06)
( 2.22274244e+03,  3.57489036e-06)
( 2.34629096e+03,  2.35132421e-06)
( 2.46822710e+03,  1.36064982e-06)
( 2.56523500e+03,  2.89702099e-07)
( 2.69508265e+03,  1.62057641e-08)
( 2.82547417e+03,  1.55277216e-09)
( 2.95772827e+03,  1.55277216e-09)
( 3.08510774e+03,  1.55277216e-09)
( 3.21262617e+03,  1.55277216e-09)
( 3.33917190e+03,  8.86073894e-10)
( 3.46917728e+03,  5.48690771e-10)
( 3.60215867e+03,  3.34694808e-10)
( 3.74309288e+03,  2.72300155e-10)
( 3.89566899e+03,  1.67888827e-10)
( 4.04171728e+03,  1.03846478e-10)
( 4.18848626e+03,  5.75841742e-11)
( 4.31922087e+03,  3.25536315e-11)
( 4.46389750e+03,  3.25536315e-11)
( 4.61014524e+03,  2.27432333e-11)
( 4.75764305e+03,  1.72270535e-11)
( 4.90742896e+03,  1.27454195e-11)
( 5.05976946e+03,  9.17844892e-12)
( 5.23345860e+03,  6.81840029e-12)
( 5.37712837e+03,  5.57619333e-12)
( 5.52641558e+03,  3.90434760e-12)
( 5.68143037e+03,  2.80892062e-12)};\label{exp:bypass:rad:line:rad4}

\addplot [mark=o, mark size=2, mark options={solid}, solid, magenta, mark repeat=5]
coordinates {
( 0.00000000e+00,  3.14463285e-01)
( 7.15210367e+02,  3.14463285e-01)
( 8.09981497e+02,  5.09651276e-02)
( 9.83346343e+02,  5.09651276e-02)
( 1.13981418e+03,  1.32794431e-02)
( 1.30940678e+03,  1.32794431e-02)
( 1.47410079e+03,  8.09928416e-03)
( 1.64312853e+03,  4.54596641e-03)
( 1.77752573e+03,  2.21757733e-03)
( 1.92153402e+03,  2.21757733e-03)
( 2.04720394e+03,  1.57496225e-03)
( 2.10948212e+03,  8.62864748e-04)
( 2.23523927e+03,  2.84327652e-04)
( 2.38048602e+03,  2.84327652e-04)
( 2.51915749e+03,  1.62873762e-04)
( 2.65974388e+03,  1.62873762e-04)
( 2.80307609e+03,  3.79619440e-05)
( 2.94617040e+03,  7.27511077e-06)
( 3.10704901e+03,  7.27511077e-06)
( 3.24804323e+03,  5.31971432e-06)
( 3.38597516e+03,  5.31971432e-06)
( 3.49168170e+03,  1.12211783e-06)
( 3.62398933e+03,  3.84861059e-07)
( 3.76528461e+03,  3.84861059e-07)
( 3.88430577e+03,  7.62413144e-08)
( 4.03346720e+03,  2.26180997e-08)
( 4.13772083e+03,  2.26180997e-08)
( 4.28366596e+03,  1.41031602e-08)
( 4.42564517e+03,  8.89835583e-09)
( 4.57290494e+03,  2.62197541e-09)
( 4.72082424e+03,  5.81223289e-10)
( 4.86579728e+03,  3.54107076e-11)
( 5.00131682e+03,  3.54107076e-11)
( 5.14135729e+03,  3.54107076e-11)
( 5.28369744e+03,  1.54399529e-11)
( 5.43025418e+03,  9.15386508e-12)
( 5.58191837e+03,  6.64790413e-12)
( 5.73348537e+03,  8.09097553e-13)
( 5.88209610e+03,  8.09097553e-13)
( 6.02290881e+03,  8.09097553e-13)
( 6.16991467e+03,  5.68031312e-13)
( 6.32666473e+03,  4.21106716e-13)
( 6.47809629e+03,  3.06719555e-13)
( 6.62936061e+03,  1.62687176e-13)
( 6.82963944e+03,  1.62687176e-13)
( 6.97442958e+03,  1.28992854e-13)};\label{exp:bypass:rad:line:rad5}

\end{axis}
\end{tikzpicture}

==> _py/bypass/bypass_diff_trunc_f.tikz <==
\begin{tikzpicture}
\begin{axis}[
xmin=0,
ymode=log,
xlabel={time $(s)$},
ylabel={$S_k$}]
\addplot [mark=o, mark size=2, mark options={solid}, dashed, olive, thick, mark repeat=5]
coordinates {
( 0.00000000e+00,  3.14463285e-01)
( 7.22161647e+01,  2.18964731e-01)
( 1.02216971e+02,  9.31033568e-02)
( 1.84780787e+02,  1.86158060e-02)
( 2.17085555e+02,  1.86158060e-02)
( 2.98425917e+02,  4.06542158e-03)
( 3.64887346e+02,  4.06542158e-03)
( 4.29089160e+02,  1.49131383e-03)
( 4.92680141e+02,  1.79526449e-04)
( 5.21122955e+02,  1.79526449e-04)
( 5.51035403e+02,  1.79526449e-04)
( 6.14480613e+02,  1.79526449e-04)
( 6.80785448e+02,  1.79526449e-04)
( 7.48220189e+02,  1.79526449e-04)
( 8.15099227e+02,  1.28687917e-04)
( 8.82939898e+02,  6.10249776e-05)
( 9.57679087e+02,  1.86537173e-05)
( 1.02751268e+03,  3.76664812e-06)
( 1.09762290e+03,  3.76664812e-06)
( 1.16433156e+03,  3.76664812e-06)
( 1.23363837e+03,  3.76664812e-06)
( 1.30054476e+03,  2.66446624e-06)
( 1.35533375e+03,  2.66446624e-06)
( 1.42661637e+03,  1.22219378e-06)
( 1.49421743e+03,  8.40711255e-07)
( 1.56188272e+03,  5.27634161e-07)
( 1.62867392e+03,  5.27634161e-07)
( 1.68220870e+03,  5.27634161e-07)
( 1.75017341e+03,  4.06249763e-07)
( 1.81570252e+03,  2.90862553e-07)
( 1.88329253e+03,  1.65690398e-07)
( 1.93886059e+03,  1.65690398e-07)
( 1.99251717e+03,  1.65690398e-07)
( 2.05931518e+03,  1.17991216e-07)
( 2.12649097e+03,  9.08722321e-08)
( 2.19520897e+03,  6.90840624e-08)
( 2.26329267e+03,  4.83367843e-08)
( 2.33002186e+03,  4.83367843e-08)
( 2.39643102e+03,  4.83367843e-08)
( 2.46265290e+03,  3.96313364e-08)
( 2.53097527e+03,  3.15069166e-08)
( 2.59731087e+03,  2.91361716e-08)
( 2.66491731e+03,  1.92093212e-08)
( 2.73198058e+03,  1.31912024e-08)
( 2.80140512e+03,  1.31912024e-08)
( 2.86889485e+03,  1.20011317e-08)};\label{line:bypass:trunc1}

\addplot [mark=x, mark size=2, mark options={solid}, dashed, blue, thick, mark repeat=5]
coordinates {
( 0.00000000e+00,  3.14463285e-01)
( 6.96813661e+01,  2.18964731e-01)
( 1.01073223e+02,  9.31033568e-02)
( 1.88099993e+02,  1.86158060e-02)
( 2.23586296e+02,  1.86158060e-02)
( 3.12331378e+02,  4.06542158e-03)
( 3.86637389e+02,  4.06542158e-03)
( 4.60345226e+02,  2.08268849e-03)
( 5.35884725e+02,  1.86565882e-03)
( 6.08567332e+02,  1.86565882e-03)
( 6.80874939e+02,  7.85640653e-04)
( 7.52269202e+02,  7.85640653e-04)
( 8.23706785e+02,  5.03567404e-04)
( 8.97328835e+02,  2.63587202e-04)
( 9.72949717e+02,  2.63587202e-04)
( 1.04727641e+03,  2.30941179e-04)
( 1.11759269e+03,  1.14848340e-04)
( 1.18984970e+03,  5.19367614e-05)
( 1.26321258e+03,  5.19367614e-05)
( 1.33793035e+03,  3.29348831e-05)
( 1.41388131e+03,  1.84553861e-05)
( 1.48638934e+03,  1.84553861e-05)
( 1.55747483e+03,  1.84553861e-05)
( 1.63265640e+03,  1.52019669e-05)
( 1.70431799e+03,  1.52019669e-05)
( 1.77640243e+03,  7.49240616e-06)
( 1.84692461e+03,  7.49240616e-06)
( 1.91899514e+03,  4.42516066e-06)
( 1.99183501e+03,  3.48407068e-06)
( 2.06580528e+03,  3.48407068e-06)
( 2.14158216e+03,  2.46491765e-06)
( 2.21629323e+03,  2.46491765e-06)
( 2.28785758e+03,  2.46491765e-06)
( 2.35983027e+03,  2.25531856e-06)
( 2.43387640e+03,  2.09732894e-06)
( 2.50621530e+03,  1.82780190e-06)
( 2.57950914e+03,  1.67290086e-06)
( 2.65355372e+03,  1.27359865e-06)
( 2.74147772e+03,  1.10831657e-06)
( 2.82742478e+03,  4.33061803e-07)
( 2.91458807e+03,  4.33061803e-07)
( 3.00667476e+03,  4.33061803e-07)
( 3.09565440e+03,  4.33061803e-07)
( 3.18227104e+03,  3.63594010e-07)
( 3.27670070e+03,  2.85647551e-07)
( 3.36405979e+03,  2.85647551e-07)};\label{line:bypass:trunc2}

\addplot [mark=square*, mark size=2, mark options={solid}, dashed, red, thick, mark repeat=5]
coordinates {
( 0.00000000e+00,  3.14463285e-01)
( 8.22301153e+01,  2.18964731e-01)
( 1.16289931e+02,  9.31033568e-02)
( 2.19187028e+02,  1.86158060e-02)
( 2.62917556e+02,  1.86158060e-02)
( 3.68232632e+02,  4.06542158e-03)
( 4.57108773e+02,  4.06542158e-03)
( 5.44370106e+02,  2.08268849e-03)
( 6.31728985e+02,  1.86565882e-03)
( 7.18979867e+02,  1.86565882e-03)
( 8.04401865e+02,  7.85640653e-04)
( 8.87478500e+02,  7.85640653e-04)
( 9.73923509e+02,  2.70862147e-04)
( 1.06137216e+03,  2.70862147e-04)
( 1.14861579e+03,  6.69991499e-05)
( 1.23906621e+03,  1.44038287e-05)
( 1.35333323e+03,  1.44038287e-05)
( 1.44717522e+03,  4.26459166e-06)
( 1.53691034e+03,  4.26459166e-06)
( 1.62688177e+03,  1.26503784e-07)
( 1.71935161e+03,  9.05809410e-09)
( 1.80863484e+03,  9.05809410e-09)
( 1.89968237e+03,  3.43889092e-09)
( 1.99120271e+03,  3.42886866e-10)
( 2.08124302e+03,  1.16610841e-10)
( 2.17135705e+03,  5.09796533e-11)
( 2.26161028e+03,  3.70228290e-11)
( 2.34811036e+03,  1.75801931e-11)
( 2.43809591e+03,  4.21743003e-12)
( 2.53025369e+03,  4.21743003e-12)
( 2.61663141e+03,  2.35860252e-12)
( 2.70594911e+03,  1.58565767e-12)
( 2.79778277e+03,  8.31367620e-13)
( 2.88942306e+03,  8.31367620e-13)
( 2.97602064e+03,  5.62680711e-13)
( 3.06545317e+03,  4.05777969e-13)
( 3.15795208e+03,  4.05777969e-13)
( 3.24331588e+03,  2.44681512e-13)
( 3.33174630e+03,  1.26823692e-13)
( 3.42105254e+03,  7.05700815e-14)
( 3.51202057e+03,  4.78661823e-14)
( 3.60850742e+03,  4.59862416e-14)
( 3.69940543e+03,  4.59862416e-14)
( 3.78506905e+03,  3.12359377e-14)
( 3.87531676e+03,  3.12359377e-14)
( 3.96423102e+03,  2.48730615e-14)};\label{line:bypass:trunc3}

\addplot [mark=*, mark size=2, mark options={solid}, dashed, cyan, thick, mark repeat=5]
coordinates {
( 0.00000000e+00,  3.14463285e-01)
( 8.01353357e+01,  2.18964731e-01)
( 1.15326145e+02,  9.31033568e-02)
( 2.17016783e+02,  1.86158060e-02)
( 2.58374768e+02,  1.86158060e-02)
( 3.63736040e+02,  4.06542158e-03)
( 4.50920104e+02,  4.06542158e-03)
( 5.36697509e+02,  2.08268849e-03)
( 6.22584828e+02,  1.86565882e-03)
( 7.10750989e+02,  1.86565882e-03)
( 7.94956621e+02,  7.85640653e-04)
( 8.78754856e+02,  7.85640653e-04)
( 9.65456524e+02,  2.70862147e-04)
( 1.05111531e+03,  2.70862147e-04)
( 1.13802465e+03,  6.69991499e-05)
( 1.22802678e+03,  1.44038287e-05)
( 1.33976714e+03,  1.44038287e-05)
( 1.43084792e+03,  2.41503987e-06)
( 1.52244601e+03,  4.23228041e-07)
( 1.61691431e+03,  4.23228041e-07)
( 1.71311016e+03,  1.32967247e-08)
( 1.80917160e+03,  1.32967247e-08)
( 1.90267337e+03,  3.97908074e-09)
( 1.99986925e+03,  3.91277841e-10)
( 2.10187104e+03,  3.91277841e-10)
( 2.19725899e+03,  4.37673332e-11)
( 2.29215487e+03,  4.37673332e-11)
( 2.38313781e+03,  2.29764906e-11)
( 2.47429612e+03,  3.81251973e-12)
( 2.57069850e+03,  2.99199792e-13)
( 2.66843053e+03,  5.63982209e-14)
( 2.76244164e+03,  2.31377316e-14)
( 2.85833580e+03,  2.31377316e-14)
( 2.98874605e+03,  4.19371386e-15)
( 3.08641380e+03,  3.47065975e-15)
( 3.18169740e+03,  3.47065975e-15)
( 3.27813901e+03,  3.47065975e-15)
( 3.36758077e+03,  2.60299481e-15)};\label{line:bypass:trunc4}

\addplot [mark=pentagon*, mark size=2, mark options={solid}, dashed, green, thick, mark repeat=5]
coordinates {
( 0.00000000e+00,  3.14463285e-01)
( 8.21824761e+01,  2.18964731e-01)
( 1.17103270e+02,  9.31033568e-02)
( 2.23388485e+02,  1.86158060e-02)
( 2.64540822e+02,  1.86158060e-02)
( 3.68510144e+02,  4.06542158e-03)
( 4.54676937e+02,  4.06542158e-03)
( 5.39938043e+02,  2.08268849e-03)
( 6.25302563e+02,  1.86565882e-03)
( 7.11433361e+02,  1.86565882e-03)
( 7.94849289e+02,  7.85640653e-04)
( 8.76915435e+02,  7.85640653e-04)
( 9.62757786e+02,  2.70862147e-04)
( 1.05069613e+03,  2.70862147e-04)
( 1.13523653e+03,  6.69991499e-05)
( 1.22440359e+03,  1.44038287e-05)
( 1.33623795e+03,  1.44038287e-05)
( 1.42674146e+03,  2.41503987e-06)
( 1.51740603e+03,  4.23228041e-07)
( 1.60929611e+03,  4.23228041e-07)
( 1.70489989e+03,  1.32967247e-08)
( 1.80059844e+03,  1.32967247e-08)
( 1.90883345e+03,  1.17766687e-09)
( 2.00502108e+03,  8.43891206e-10)
( 2.09960835e+03,  3.88131544e-10)
( 2.19707612e+03,  3.88131544e-10)
( 2.29724769e+03,  5.03144436e-12)
( 2.39719417e+03,  3.66212448e-12)
( 2.49839096e+03,  3.66212448e-12)
( 2.60039878e+03,  2.71289903e-13)
( 2.70061449e+03,  2.71289903e-13)
( 2.80094126e+03,  5.66874425e-14)
( 2.91474384e+03,  5.66874425e-14)
( 3.01314930e+03,  2.44392290e-14)
( 3.12111639e+03,  3.18143810e-15)
( 3.22590420e+03,  3.18143810e-15)
( 3.33777804e+03,  3.03682728e-15)
( 3.44814115e+03,  3.03682728e-15)
( 3.55157529e+03,  1.59071905e-15)};\label{line:bypass:trunc5}

\addplot [mark=triangle, mark size=2, mark options={solid}, solid, black, thick, mark repeat=5]
coordinates {
( 0.00000000e+00,  3.14463285e-01)
( 2.67456985e+02,  3.46730476e-02)
( 5.34913971e+02,  2.32431038e-02)
( 8.02370956e+02,  2.20161595e-02)
( 1.06982794e+03,  1.47224217e-02)
( 1.33728493e+03,  1.34717338e-02)
( 1.60474191e+03,  8.34006444e-03)
( 1.87219890e+03,  3.85489939e-03)
( 2.13965588e+03,  1.51784124e-03)
( 2.40711287e+03,  1.03190432e-03)
( 2.67456985e+03,  7.77961970e-04)
( 2.94202684e+03,  6.90349618e-04)
( 3.20948382e+03,  3.55252119e-04)
( 3.47694081e+03,  3.06576788e-04)
( 3.74439780e+03,  1.89100760e-04)
( 4.01185478e+03,  1.52277321e-04)
( 4.27931177e+03,  1.04037107e-04)
( 4.54676875e+03,  6.84675105e-06)
( 4.81422574e+03,  2.15496340e-05)
( 5.08168272e+03,  1.54376135e-05)
( 5.34913971e+03,  5.12007544e-06)
( 5.61659669e+03,  3.09213090e-06)
( 5.88405368e+03,  2.39977947e-07)
( 6.15151066e+03,  1.57355226e-07)
( 6.41896765e+03,  3.40636722e-10)
( 6.68642463e+03,  1.70854795e-11)
( 6.95388162e+03,  1.66763755e-11)
( 7.22133861e+03,  6.37733728e-13)
( 7.48879559e+03,  6.73163380e-13)
( 7.75625258e+03,  2.74760563e-15)
( 8.02370956e+03,  1.01227576e-15)
( 8.29116655e+03,  0.00000000e+00)};\label{line:bypass:hdm}

\end{axis}
\end{tikzpicture}

==> _py/bypass/bypass_eqp.tikz <==
\begin{tikzpicture}
\begin{axis}[
xmin=0,
ymode=log,
xlabel={Iteration},
ylabel={cost $(s)$}]
\addplot [mark=square*, mark size=2, mark options={solid}, thick, solid, green, mark repeat=5]
coordinates {
( 1.00000000e+00,  1.19093000e-02)
( 2.00000000e+00,  2.55347000e-02)
( 3.00000000e+00,  1.00715000e-02)
( 4.00000000e+00,  8.90860000e-03)
( 5.00000000e+00,  1.05879000e-02)
( 6.00000000e+00,  1.08738000e-02)
( 7.00000000e+00,  7.02060000e-03)
( 8.00000000e+00,  9.94510000e-03)
( 9.00000000e+00,  1.17280000e-02)
( 1.00000000e+01,  1.00605000e-02)
( 1.10000000e+01,  1.47404000e-02)
( 1.20000000e+01,  1.55243000e-02)
( 1.30000000e+01,  1.17548000e-02)
( 1.40000000e+01,  1.70178000e-02)
( 1.50000000e+01,  1.99786000e-02)
( 1.60000000e+01,  1.55364000e-02)
( 1.70000000e+01,  1.72883000e-02)
( 1.80000000e+01,  1.70143000e-02)
( 1.90000000e+01,  1.88912000e-02)
( 2.00000000e+01,  2.32531000e-02)
( 2.10000000e+01,  2.33820000e-02)
( 2.20000000e+01,  2.15582000e-02)
( 2.30000000e+01,  2.74067000e-02)
( 2.40000000e+01,  2.28990000e-02)
( 2.50000000e+01,  2.37917000e-02)
( 2.60000000e+01,  2.54971000e-02)
( 2.70000000e+01,  2.61680000e-02)
( 2.80000000e+01,  2.68799000e-02)
( 2.90000000e+01,  2.86889000e-02)
( 3.00000000e+01,  3.05016000e-02)
( 3.10000000e+01,  4.35232000e-02)
( 3.20000000e+01,  3.21904000e-02)
( 3.30000000e+01,  3.28229000e-02)
( 3.40000000e+01,  3.38104000e-02)
( 3.50000000e+01,  4.05058000e-02)
( 3.60000000e+01,  3.65695000e-02)
( 3.70000000e+01,  3.87528000e-02)
( 3.80000000e+01,  3.94266000e-02)};\label{line:bypass:eqp:basis}

\addplot [mark=o, mark size=2, mark options={solid}, thick, solid, blue, mark repeat=5]
coordinates {
( 1.00000000e+00,  5.60660100e-01)
( 2.00000000e+00,  3.71648900e-01)
( 3.00000000e+00,  4.83221200e-01)
( 4.00000000e+00,  5.37951100e-01)
( 5.00000000e+00,  8.27670500e-01)
( 6.00000000e+00,  8.48463900e-01)
( 7.00000000e+00,  1.03291650e+00)
( 8.00000000e+00,  1.24840120e+00)
( 9.00000000e+00,  1.60268210e+00)
( 1.00000000e+01,  1.62877820e+00)
( 1.10000000e+01,  2.25100690e+00)
( 1.20000000e+01,  2.22928030e+00)
( 1.30000000e+01,  3.12037970e+00)
( 1.40000000e+01,  3.12023660e+00)
( 1.50000000e+01,  3.35489180e+00)
( 1.60000000e+01,  3.78797440e+00)
( 1.70000000e+01,  3.96388890e+00)
( 1.80000000e+01,  4.28857710e+00)
( 1.90000000e+01,  4.99837040e+00)
( 2.00000000e+01,  6.17005430e+00)
( 2.10000000e+01,  5.24801140e+00)
( 2.20000000e+01,  2.16036879e+01)
( 2.30000000e+01,  6.83147110e+00)
( 2.40000000e+01,  7.54009150e+00)
( 2.50000000e+01,  8.76085710e+00)
( 2.60000000e+01,  8.63637170e+00)
( 2.70000000e+01,  9.69047120e+00)
( 2.80000000e+01,  1.01448032e+01)
( 2.90000000e+01,  9.59282920e+00)
( 3.00000000e+01,  1.04680708e+01)
( 3.10000000e+01,  1.12921667e+01)
( 3.20000000e+01,  1.08857552e+01)
( 3.30000000e+01,  1.17329272e+01)
( 3.40000000e+01,  1.27577747e+01)
( 3.50000000e+01,  1.37034223e+01)
( 3.60000000e+01,  1.48174784e+01)
( 3.70000000e+01,  1.42804658e+01)
( 3.80000000e+01,  1.46959773e+01)};\label{line:bypass:eqp:eqp}

\addplot [mark=diamond, mark size=2, mark options={solid}, thick, solid, red, mark repeat=5]
coordinates {
( 1.00000000e+00,  7.28031519e+01)
( 2.00000000e+00,  3.33257269e+01)
( 3.00000000e+00,  1.02744543e+02)
( 4.00000000e+00,  3.88306940e+01)
( 5.00000000e+00,  1.04577947e+02)
( 6.00000000e+00,  8.18030539e+01)
( 7.00000000e+00,  8.47714204e+01)
( 8.00000000e+00,  8.40042452e+01)
( 9.00000000e+00,  8.13733063e+01)
( 1.00000000e+01,  8.12269992e+01)
( 1.10000000e+01,  8.05476317e+01)
( 1.20000000e+01,  8.08165739e+01)
( 1.30000000e+01,  8.20419996e+01)
( 1.40000000e+01,  8.04160472e+01)
( 1.50000000e+01,  8.15000510e+01)
( 1.60000000e+01,  1.04370705e+02)
( 1.70000000e+01,  8.17480387e+01)
( 1.80000000e+01,  8.14586815e+01)
( 1.90000000e+01,  8.36929656e+01)
( 2.00000000e+01,  8.15974730e+01)
( 2.10000000e+01,  8.16895673e+01)
( 2.20000000e+01,  7.99741784e+01)
( 2.30000000e+01,  8.05679868e+01)
( 2.40000000e+01,  8.11805932e+01)
( 2.50000000e+01,  8.22313465e+01)
( 2.60000000e+01,  8.14252741e+01)
( 2.70000000e+01,  8.08853526e+01)
( 2.80000000e+01,  8.22405281e+01)
( 2.90000000e+01,  8.36016644e+01)
( 3.00000000e+01,  8.13744794e+01)
( 3.10000000e+01,  8.23031146e+01)
( 3.20000000e+01,  8.39102443e+01)
( 3.30000000e+01,  8.33092999e+01)
( 3.40000000e+01,  8.20027094e+01)
( 3.50000000e+01,  8.42348920e+01)
( 3.60000000e+01,  8.30990357e+01)
( 3.70000000e+01,  8.30948210e+01)
( 3.80000000e+01,  8.23275734e+01)};\label{line:bypass:eqp:assess}

\addplot [mark=*, mark size=2, mark options={solid}, thick, solid, violet, mark repeat=5]
coordinates {
( 1.00000000e+00,  3.62794800e-01)
( 2.00000000e+00,  3.86905800e-01)
( 3.00000000e+00,  4.59995100e-01)
( 4.00000000e+00,  2.06572560e+00)
( 5.00000000e+00,  1.10563810e+00)
( 6.00000000e+00,  5.01360670e+00)
( 7.00000000e+00,  1.39070140e+00)
( 8.00000000e+00,  2.17535000e+00)
( 9.00000000e+00,  3.94389140e+00)
( 1.00000000e+01,  1.56960180e+00)
( 1.10000000e+01,  8.22365500e-01)
( 1.20000000e+01,  2.82486550e+00)
( 1.30000000e+01,  1.91296380e+00)
( 1.40000000e+01,  2.05337450e+00)
( 1.50000000e+01,  5.16223710e+00)
( 1.60000000e+01,  3.72751340e+00)
( 1.70000000e+01,  6.30858600e+00)
( 1.80000000e+01,  5.63973170e+00)
( 1.90000000e+01,  2.68697770e+00)
( 2.00000000e+01,  7.18246440e+00)
( 2.10000000e+01,  7.44458910e+00)
( 2.20000000e+01,  6.38379740e+00)
( 2.30000000e+01,  7.40266650e+00)
( 2.40000000e+01,  6.56902970e+00)
( 2.50000000e+01,  6.27801730e+00)
( 2.60000000e+01,  7.94534580e+00)
( 2.70000000e+01,  8.24410290e+00)
( 2.80000000e+01,  8.45334450e+00)
( 2.90000000e+01,  5.20586600e+00)
( 3.00000000e+01,  7.65265070e+00)
( 3.10000000e+01,  3.58807190e+00)
( 3.20000000e+01,  1.64994781e+01)
( 3.30000000e+01,  3.80960080e+00)
( 3.40000000e+01,  1.16598541e+01)
( 3.50000000e+01,  2.55969720e+00)
( 3.60000000e+01,  1.20764404e+01)
( 3.70000000e+01,  1.22496040e+01)
( 3.80000000e+01,  4.13549100e+00)};\label{line:bypass:eqp:subprob}

\end{axis}
\end{tikzpicture}
